The eROSITA Final Equatorial-Depth Survey (eFEDS): X-ray Properties and Scaling Relations of Galaxy Clusters and Groups

We investigate the scaling relations between X-ray observables of the clusters detected in the eFEDS field using Spectrum-Roentgen-Gamma/eROSITA observations taking into account the selection effects and the distributions of observables with cosmic time. We extract X-ray observables (Lx, Lbol, T, Mgas, Yx) within R500 for the sample of 542 clusters in the eFEDS field. By applying detection and extent likelihoods, we construct a subsample of 265 clusters with a contamination level of <10% (including AGNs and spurious fluctuations) to be utilized in the scaling relation analysis. The selection function based on the state-of-the-art simulations of the eROSITA sky is fully accounted for in our work. We provide the X-ray observables in the core-included <R500 and core-excised 0.15*R500-R500 apertures for 542 galaxy clusters and groups detected in the eFEDS field. Additionally, we present our best-fit results for the normalization, slope, redshift evolution and intrinsic scatter parameters of the X-ray scaling relations between Lx-T, Lx-Mgas, Lx-Yx, Lbol-T, Lbol-Mgas, Lbol-Yx and Mgas-T. We find that the best-fit slopes significantly deviate from the self-similar model at a >3sigma confidence level however, our results are in good agreement with the simulations including non-gravitational physics and the recent results that take into account selection effects. Strong deviations we find from the self-similar scenario indicate that the non-gravitational effects play an important role in shaping the observed physical state of clusters. This work extends the scaling relations to low mass, low luminosity galaxy cluster and group regime using eFEDS observations, demonstrating eROSITA's ability to measure ICM emission out to R500 with survey-depth exposures and constrain the scaling relations in a wide mass-luminosity-redshift range.

==> (inline-0) <==
\begin{longtable}{lccccccccccccccccccc}
\caption{\label{tab:R500} X-ray observables of eFEDS clusters measured within $R_{500}$ and between $0.15R_{500}-R_{500}$.}\\
\toprule\midrule
Cluster & ID\_SRC & RA & Dec & $\mathcal{L}_{\rm ext}$ & $\mathcal{L}_{\rm det}$ & $z$ & $R_{\rm 500}$ & $T$ & $L_{\rm X}$ & $L_{\rm bol}$ & $M_{\rm gas}$ & $Y_{\rm X}$ & $T_{\rm cex}$ & $L_{\rm X,cex}$ & $L_{\rm bol, cex}$ & $t_{\rm exp}$ \\
(eFEDS~J+) &  & (deg) & (deg) &  &  &  & (arcmin) & (keV) & ($10^{42}$ erg s$^{-1}$) & ($10^{42}$ erg s$^{-1}$) & ($10^{12}$ M$_{\odot}$) & ($10^{12}$ M$_{\odot}$ keV) & (keV) & ($10^{42}$ erg s$^{-1}$) & ($10^{42}$ erg s$^{-1}$) & (s) \\

\midrule
\endfirsthead
\caption{continued.}\\
\toprule\midrule
Cluster & ID\_SRC & RA & Dec & $\mathcal{L}_{\rm ext}$ & $\mathcal{L}_{\rm det}$ & $z$ & $R_{\rm 500}$ & $T$ & $L_{\rm X}$ & $L_{\rm bol}$ & $M_{\rm gas}$ & $Y_{\rm X}$ & $T_{\rm cex}$ & $L_{\rm X,cex}$ & $L_{\rm bol, cex}$ & $t_{\rm exp}$ \\
(eFEDS~J+) &  & (deg) & (deg) &  &  &  & (arcmin) & (keV) & ($10^{42}$ erg s$^{-1}$) & ($10^{42}$ erg s$^{-1}$) & ($10^{12}$ M$_{\odot}$) & ($10^{12}$ M$_{\odot}$ keV) & (keV) & ($10^{42}$ erg s$^{-1}$) & ($10^{42}$ erg s$^{-1}$) & (s) \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot

082626.5-003429 & 28993 & 126.6108 & -0.5748 & 8.5 & 5.0 & 0.161 & 2.404 & ${5.1}_{-3.4}^{+13.4}$ & $<5.7$ & $<30$ & $<2.5$ & $<36$ & ${4.1}_{-2.7}^{+12.9}$ & $<4.9$ & $<24$ & 184\\ 
082751.7-002853 & 11248 & 126.9655 & -0.4816 & 12.8 & 27.9 & 0.257 & 2.620 & ${1.80}_{-0.63}^{+2.11}$ & $<12$ & $<33$ & $<5.0$ & $<15$ & ${1.73}_{-0.63}^{+9.17}$ & $<7.0$ & $<21$ & 707\\ 
082808.7-001003 & 4800 & 127.0366 & -0.1677 & 28.5 & 62.5 & 0.076 & 5.487 & ${0.994}_{-0.058}^{+0.096}$ & ${2.40}_{-0.34}^{+0.48}$ & ${4.58}_{-0.62}^{+0.99}$ & ${1.12}_{-0.20}^{+0.27}$ & ${1.13}_{-0.22}^{+0.31}$ & ${1.08}_{-0.14}^{+0.26}$ & ${1.62}_{-0.34}^{+0.52}$ & ${3.22}_{-0.70}^{+1.12}$ & 675\\ 
082820.5-000721 & 4169 & 127.0856 & -0.1228 & 42.4 & 81.4 & 0.845 & 1.894 & ${5.5}_{-2.0}^{+5.1}$ & ${273}_{-45}^{+43}$ & ${990}_{-180}^{+330}$ & ${42.5}_{-6.5}^{+6.2}$ & ${233}_{-84}^{+218}$ & ${4.9}_{-2.2}^{+5.7}$ & ${232}_{-44}^{+49}$ & ${790}_{-170}^{+310}$ & 748\\ 
082840.6-000500 & 7991 & 127.1692 & -0.0836 & 18.4 & 37.5 & 0.320 & 2.504 & ${8.7}_{-4.9}^{+11.2}$ & ${14.7}_{-3.0}^{+2.7}$ & ${65}_{-22}^{+44}$ & ${5.7}_{-1.7}^{+1.8}$ & $<190$ & ${7.0}_{-3.8}^{+11.4}$ & ${8.3}_{-2.2}^{+3.9}$ & ${35}_{-13}^{+26}$ & 856\\ 
082859.9+010756 & 14973 & 127.2500 & +1.1323 & 19.2 & 14.4 & 0.354 & 2.522 & ${6.9}_{-3.8}^{+13.3}$ & ${27.4}_{-6.8}^{+7.8}$ & ${115}_{-41}^{+91}$ & ${11.9}_{-2.7}^{+3.2}$ & $<420$ & ${5.7}_{-3.1}^{+10.8}$ & ${25.9}_{-6.8}^{+6.9}$ & ${95}_{-31}^{+69}$ & 464\\ 
082952.7+002139 & 7528 & 127.4697 & +0.3611 & 7.7 & 38.6 & 0.420 & 1.874 & ${6.3}_{-4.0}^{+14.4}$ & ${14.3}_{-2.8}^{+4.7}$ & ${58}_{-21}^{+49}$ & ${3.7}_{-1.4}^{+1.6}$ & $<130$ & ${6.0}_{-3.4}^{+13.6}$ & ${7.5}_{-2.6}^{+4.3}$ & ${31}_{-14}^{+27}$ & 1099\\ 
082955.4+004131 & 3810 & 127.4810 & +0.6922 & 24.2 & 80.3 & 0.940 & 1.555 & ${5.6}_{-2.6}^{+8.7}$ & ${217}_{-39}^{+47}$ & ${790}_{-160}^{+410}$ & ${28.8}_{-4.5}^{+4.6}$ & ${152}_{-66}^{+269}$ & ${4.1}_{-1.4}^{+4.1}$ & ${180}_{-41}^{+45}$ & ${580}_{-140}^{+160}$ & 1020\\ 
083040.7+023219 & 9837 & 127.6697 & +2.5388 & 11.5 & 23.7 & 0.111 & 3.431 & ${3.4}_{-1.8}^{+9.1}$ & ${0.64}_{-0.20}^{+0.25}$ & ${2.01}_{-0.80}^{+1.89}$ & $<0.48$ & $<5.1$ & ${3.4}_{-1.8}^{+11.0}$ & $<0.49$ & $<1.9$ & 718\\ 
083110.5+015616 & 5601 & 127.7940 & +1.9378 & 11.8 & 34.1 & 0.420 & 2.172 & ${11.3}_{-8.2}^{+14.2}$ & ${37.1}_{-6.4}^{+8.7}$ & ${189}_{-82}^{+128}$ & ${13.0}_{-2.2}^{+2.5}$ & $<540$ & ${7.7}_{-4.5}^{+16.8}$ & ${31.0}_{-6.2}^{+9.1}$ & ${137}_{-49}^{+112}$ & 1016\\ 
083120.5+005257 & 9594 & 127.8354 & +0.8825 & 7.0 & 25.9 & 0.664 & 1.510 & ${3.0}_{-1.2}^{+6.2}$ & ${33.6}_{-8.8}^{+10.3}$ & ${98}_{-26}^{+47}$ & ${7.6}_{-1.9}^{+2.0}$ & ${22.6}_{-9.5}^{+42.8}$ & ${2.69}_{-0.86}^{+4.57}$ & ${22.1}_{-8.1}^{+9.0}$ & ${63}_{-24}^{+34}$ & 1205\\ 
083120.5+030949 & 11134 & 127.8355 & +3.1639 & 32.8 & 27.7 & 0.568 & 2.243 & ${1.24}_{-0.15}^{+0.25}$ & $<75$ & $<160$ & $<23$ & $<31$ & ${1.24}_{-0.24}^{+0.30}$ & $<62$ & $<130$ & 746\\ 
083125.9+015533 & 2659 & 127.8580 & +1.9259 & 47.5 & 110.5 & 0.684 & 1.930 & ${2.05}_{-0.30}^{+0.44}$ & ${197}_{-28}^{+26}$ & ${482}_{-66}^{+61}$ & ${34.1}_{-4.5}^{+4.9}$ & ${71}_{-14}^{+18}$ & ${1.95}_{-0.27}^{+0.71}$ & ${170}_{-30}^{+25}$ & ${417}_{-75}^{+56}$ & 1095\\ 
083137.9+004632 & 3725 & 127.9081 & +0.7758 & 17.2 & 66.1 & 0.293 & 2.379 & ${1.38}_{-0.20}^{+0.41}$ & ${10.4}_{-1.5}^{+2.2}$ & ${23.0}_{-3.8}^{+5.9}$ & ${3.39}_{-0.59}^{+0.85}$ & ${4.8}_{-1.2}^{+2.3}$ & ${1.45}_{-0.23}^{+0.66}$ & ${5.5}_{-1.4}^{+2.0}$ & ${12.3}_{-3.3}^{+4.6}$ & 1207\\ 
083146.7-012849 & 4403 & 127.9449 & -1.4805 & 6.0 & 28.1 & 0.050 & 4.405 & ${4.4}_{-2.0}^{+7.2}$ & ${0.117}_{-0.034}^{+0.049}$ & ${0.40}_{-0.15}^{+0.33}$ & $<0.16$ & $<1.3$ & ${3.0}_{-1.1}^{+4.5}$ & $<0.12$ & $<0.39$ & 1684\\ 
083149.4+005230 & 5463 & 127.9559 & +0.8751 & 13.1 & 41.5 & 0.398 & 2.204 & ${1.84}_{-0.55}^{+1.75}$ & ${12.8}_{-2.7}^{+3.8}$ & ${30.9}_{-7.1}^{+10.2}$ & ${2.72}_{-1.35}^{+0.98}$ & $<14$ & ${2.4}_{-1.2}^{+3.5}$ & $<9.3$ & $<27$ & 1205\\ 
083153.6+012530 & 2600 & 127.9734 & +1.4253 & 48.4 & 94.5 & 0.269 & 3.209 & ${2.41}_{-0.40}^{+1.14}$ & ${25.1}_{-2.6}^{+2.9}$ & ${64.2}_{-7.4}^{+11.3}$ & ${10.4}_{-1.4}^{+1.5}$ & ${25.6}_{-5.7}^{+12.2}$ & ${2.72}_{-0.71}^{+1.54}$ & ${17.5}_{-2.4}^{+3.2}$ & ${47.1}_{-7.5}^{+11.4}$ & 1207\\ 
083204.4+041907 & 3593 & 128.0185 & +4.3188 & 66.0 & 118.6 & 0.197 & 4.511 & ${2.54}_{-0.36}^{+0.95}$ & ${40.9}_{-4.5}^{+3.6}$ & ${105}_{-12}^{+14}$ & ${18.1}_{-2.1}^{+2.4}$ & ${46.8}_{-8.9}^{+16.8}$ & ${2.56}_{-0.62}^{+1.21}$ & ${34.7}_{-4.4}^{+3.1}$ & ${89}_{-13}^{+14}$ & 524\\ 
083228.0-000656 & 7396 & 128.1169 & -0.1157 & 13.6 & 42.4 & 0.421 & 2.026 & ${3.4}_{-1.3}^{+3.3}$ & ${18.2}_{-5.4}^{+6.4}$ & ${53}_{-16}^{+26}$ & ${6.7}_{-2.9}^{+1.8}$ & ${20.9}_{-9.1}^{+23.5}$ & ${3.7}_{-1.4}^{+5.8}$ & $<22$ & $<82$ & 1204\\ 
083238.8-003200 & 8565 & 128.1617 & -0.5336 & 15.8 & 32.6 & 0.399 & 2.122 & ${6.2}_{-3.4}^{+10.3}$ & ${17.0}_{-2.8}^{+3.5}$ & ${66}_{-20}^{+46}$ & ${7.4}_{-1.4}^{+1.4}$ & $<200$ & ${4.0}_{-1.8}^{+5.8}$ & ${14.0}_{-3.1}^{+3.5}$ & ${44}_{-12}^{+23}$ & 1213\\ 
083249.9+031737 & 10398 & 128.2082 & +3.2939 & 7.7 & 29.0 & 0.828 & 1.363 & ${3.9}_{-2.3}^{+10.4}$ & $<76$ & $<300$ & ${7.5}_{-3.7}^{+3.3}$ & $<180$ & ${6.7}_{-3.7}^{+14.6}$ & $<51$ & $<260$ & 1166\\ 
083310.2+030136 & 15959 & 128.2928 & +3.0269 & 6.7 & 18.4 & 0.748 & 1.376 & ${1.73}_{-0.40}^{+0.83}$ & ${39}_{-13}^{+19}$ & ${95}_{-31}^{+43}$ & ${7.4}_{-2.2}^{+3.0}$ & ${13.1}_{-4.6}^{+7.8}$ & ${1.72}_{-0.34}^{+0.64}$ & ${37}_{-13}^{+16}$ & ${89}_{-31}^{+38}$ & 1206\\ 
083315.5+000623 & 6869 & 128.3148 & +0.1065 & 16.5 & 42.0 & 0.470 & 1.970 & ${1.03}_{-0.19}^{+0.39}$ & ${41.3}_{-8.0}^{+8.3}$ & ${82}_{-15}^{+16}$ & ${10.6}_{-1.8}^{+2.0}$ & ${10.8}_{-2.7}^{+5.5}$ & ${1.19}_{-0.21}^{+0.40}$ & ${33.1}_{-7.2}^{+7.9}$ & ${68}_{-15}^{+17}$ & 1212\\ 
083321.1+012644 & 2879 & 128.3382 & +1.4456 & 18.7 & 43.6 & 0.566 & 1.912 & ${8.2}_{-5.3}^{+12.2}$ & ${65.7}_{-9.1}^{+10.9}$ & ${284}_{-91}^{+187}$ & ${16.2}_{-2.3}^{+2.6}$ & $<540$ & ${6.8}_{-3.8}^{+11.6}$ & ${47.0}_{-8.3}^{+9.7}$ & ${190}_{-55}^{+133}$ & 1214\\ 
083322.6-011128 & 6302 & 128.3444 & -1.1912 & 11.6 & 22.5 & 0.288 & 2.489 & ${2.16}_{-0.58}^{+0.93}$ & ${12.5}_{-2.7}^{+2.5}$ & ${30.9}_{-7.1}^{+7.0}$ & ${5.1}_{-1.3}^{+1.2}$ & ${10.9}_{-3.7}^{+6.2}$ & ${2.30}_{-0.70}^{+1.46}$ & ${9.0}_{-2.6}^{+2.2}$ & ${22.8}_{-6.8}^{+6.8}$ & 1185\\ 
083330.4+050427 & 2528 & 128.3767 & +5.0744 & 50.1 & 122.2 & 0.213 & 3.476 & ${2.19}_{-0.40}^{+0.87}$ & ${17.6}_{-2.7}^{+2.8}$ & ${43.4}_{-6.8}^{+8.8}$ & ${7.8}_{-1.2}^{+1.4}$ & ${17.4}_{-4.3}^{+7.7}$ & ${2.27}_{-0.48}^{+0.93}$ & ${12.5}_{-2.1}^{+3.1}$ & ${31.4}_{-5.9}^{+9.9}$ & 891\\ 
083341.0-002943 & 6767 & 128.4211 & -0.4954 & 7.2 & 32.3 & 0.318 & 2.067 & ${1.61}_{-0.48}^{+1.67}$ & $<19$ & $<45$ & $<5.8$ & $<15$ & ${3.5}_{-2.0}^{+7.2}$ & $<12$ & $<43$ & 1187\\ 
083345.8+004208 & 2984 & 128.4409 & +0.7025 & 29.3 & 90.5 & 0.384 & 2.344 & ${2.33}_{-0.49}^{+0.67}$ & ${33.6}_{-5.8}^{+5.3}$ & ${85}_{-16}^{+15}$ & ${9.5}_{-2.5}^{+2.2}$ & ${21.8}_{-6.8}^{+9.3}$ & ${2.35}_{-0.57}^{+1.29}$ & ${22.9}_{-5.6}^{+4.4}$ & ${58}_{-15}^{+13}$ & 1204\\ 
083401.5-001337 & 4258 & 128.5065 & -0.2271 & 8.3 & 23.2 & 0.314 & 0.629 & ${7.9}_{-4.6}^{+11.4}$ & $<6.6$ & $<34$ & $<0.73$ & $<11$ & ${6.2}_{-4.0}^{+8.1}$ & $<4.2$ & $<20$ & 1184\\ 
083402.5+023437 & 6409 & 128.5105 & +2.5772 & 9.2 & 36.8 & 0.362 & 2.020 & ${5.0}_{-3.1}^{+10.0}$ & ${11.6}_{-2.8}^{+2.9}$ & ${39}_{-13}^{+32}$ & ${2.9}_{-1.0}^{+1.1}$ & $<76$ & ${3.2}_{-1.5}^{+6.2}$ & ${6.1}_{-3.0}^{+3.1}$ & ${18.1}_{-8.9}^{+12.3}$ & 1205\\ 
083403.7+012131 & 4634 & 128.5155 & +1.3588 & 15.4 & 65.4 & 0.671 & 1.676 & ${4.2}_{-1.6}^{+3.6}$ & ${66}_{-25}^{+33}$ & ${214}_{-84}^{+125}$ & $<21$ & $<120$ & ${7.5}_{-4.3}^{+14.4}$ & $<78$ & $<380$ & 1207\\ 
083412.7+035856 & 1092 & 128.5530 & +3.9825 & 20.7 & 20.6 & 0.201 & 2.785 & ${5.8}_{-2.4}^{+12.1}$ & ${9.9}_{-2.0}^{+3.3}$ & ${40}_{-14}^{+33}$ & ${3.93}_{-0.78}^{+0.86}$ & ${23}_{-11}^{+49}$ & ${8.6}_{-5.0}^{+11.5}$ & ${6.9}_{-1.5}^{+1.7}$ & ${31}_{-11}^{+22}$ & 1187\\ 
083422.7+034537 & 3240 & 128.5946 & +3.7603 & 10.0 & 77.7 & 0.338 & 2.222 & ${1.50}_{-0.23}^{+0.42}$ & ${14.1}_{-2.4}^{+2.3}$ & ${31.3}_{-5.6}^{+5.5}$ & $<5.7$ & $<10$ & ${1.37}_{-0.22}^{+0.37}$ & $<10$ & $<23$ & 1193\\ 
083427.0-015612 & 12633 & 128.6129 & -1.9369 & 13.4 & 21.8 & 0.573 & 1.661 & ${6.4}_{-3.2}^{+9.9}$ & ${25.7}_{-5.8}^{+6.6}$ & ${103}_{-31}^{+69}$ & ${9.1}_{-1.8}^{+2.0}$ & $<260$ & ${4.0}_{-2.1}^{+9.5}$ & ${25.0}_{-5.9}^{+6.6}$ & ${81}_{-21}^{+57}$ & 1574\\ 
083431.0+034208 & 8206 & 128.6296 & +3.7023 & 6.8 & 18.1 & 0.215 & 2.188 & ${5.0}_{-3.0}^{+12.0}$ & ${3.06}_{-0.75}^{+1.03}$ & ${11.1}_{-4.1}^{+10.0}$ & ${1.59}_{-0.39}^{+0.50}$ & $<49$ & ${5.6}_{-3.2}^{+14.7}$ & ${2.95}_{-0.72}^{+0.98}$ & ${11.2}_{-4.2}^{+10.7}$ & 1205\\ 
083435.6+050159 & 4593 & 128.6484 & +5.0332 & 7.7 & 62.3 & 0.091 & 3.805 & ${2.48}_{-0.91}^{+1.28}$ & ${0.65}_{-0.30}^{+0.39}$ & ${1.66}_{-0.80}^{+1.15}$ & $<1.4$ & $<3.8$ & ${0.85}_{-0.15}^{+0.72}$ & $<1.6$ & $<3.2$ & 1266\\ 
083457.7+052033 & 9892 & 128.7406 & +5.3425 & 15.4 & 19.3 & 0.410 & 2.103 & ${2.26}_{-0.57}^{+1.08}$ & ${13.5}_{-3.3}^{+4.0}$ & ${34.3}_{-8.8}^{+10.5}$ & ${5.4}_{-1.6}^{+1.5}$ & ${12.0}_{-4.2}^{+7.3}$ & ${3.1}_{-1.2}^{+2.8}$ & ${9.3}_{-2.6}^{+3.6}$ & ${26.9}_{-8.4}^{+13.6}$ & 985\\ 
083503.2+010756 & 3874 & 128.7636 & +1.1325 & 36.9 & 85.8 & 0.296 & 2.696 & ${4.2}_{-1.8}^{+8.2}$ & ${22.6}_{-2.9}^{+3.7}$ & ${74}_{-17}^{+50}$ & ${9.4}_{-1.3}^{+1.6}$ & ${40}_{-18}^{+82}$ & ${2.28}_{-0.45}^{+0.67}$ & ${18.8}_{-3.1}^{+3.3}$ & ${46.6}_{-7.6}^{+9.5}$ & 1188\\ 
083509.0+001542 & 1360 & 128.7876 & +0.2619 & 74.8 & 213.1 & 0.597 & 2.239 & ${2.85}_{-0.63}^{+0.75}$ & ${153}_{-18}^{+17}$ & ${407}_{-49}^{+48}$ & ${24.1}_{-3.1}^{+2.6}$ & ${68}_{-15}^{+20}$ & ${2.93}_{-0.72}^{+2.93}$ & ${106}_{-17}^{+17}$ & ${298}_{-50}^{+71}$ & 1192\\ 
083532.5+030911 & 3198 & 128.8858 & +3.1533 & 10.8 & 81.0 & 0.267 & 2.380 & ${2.46}_{-0.67}^{+1.66}$ & ${7.8}_{-2.1}^{+1.8}$ & ${20.6}_{-5.9}^{+6.7}$ & $<4.5$ & ${6.6}_{-3.2}^{+5.8}$ & ${3.0}_{-1.2}^{+6.3}$ & $<6.9$ & $<25$ & 1209\\ 
083615.7+024420 & 12572 & 129.0655 & +2.7390 & 6.3 & 18.6 & 0.569 & 1.514 & ${11.1}_{-6.6}^{+9.8}$ & ${15.3}_{-5.9}^{+6.1}$ & ${77}_{-35}^{+52}$ & ${5.5}_{-2.5}^{+1.8}$ & $<190$ & ${11.2}_{-5.1}^{+10.2}$ & $<22$ & $<140$ & 1196\\ 
083626.4+043821 & 5783 & 129.1100 & +4.6394 & 17.0 & 51.6 & 0.574 & 1.832 & ${6.5}_{-3.3}^{+12.1}$ & ${42.4}_{-9.0}^{+10.1}$ & ${172}_{-52}^{+121}$ & ${9.7}_{-3.0}^{+3.5}$ & $<310$ & ${6.0}_{-2.9}^{+14.0}$ & ${26.1}_{-8.6}^{+11.5}$ & ${104}_{-40}^{+81}$ & 1221\\ 
083651.3+030002 & 197 & 129.2138 & +3.0006 & 153.5 & 747.9 & 0.192 & 4.648 & ${2.56}_{-0.38}^{+0.63}$ & ${51.8}_{-2.0}^{+2.3}$ & ${133.0}_{-8.0}^{+12.0}$ & ${16.2}_{-1.3}^{+1.6}$ & ${41.8}_{-7.0}^{+10.8}$ & ${2.32}_{-0.29}^{+0.36}$ & ${31.5}_{-1.9}^{+2.3}$ & ${79.0}_{-5.6}^{+6.8}$ & 1203\\ 
083654.6+025954 & 16471 & 129.2277 & +2.9984 & 10.9 & 14.0 & 0.191 & 3.550 & ${2.64}_{-0.30}^{+0.57}$ & ${49.0}_{-2.0}^{+2.2}$ & ${127.0}_{-7.0}^{+10.0}$ & ${11.5}_{-1.3}^{+1.4}$ & ${30.8}_{-5.1}^{+7.1}$ & ${2.97}_{-0.56}^{+0.79}$ & ${33.2}_{-1.7}^{+1.9}$ & ${89.5}_{-7.0}^{+9.4}$ & 1197\\ 
083713.3+034110 & 10475 & 129.3055 & +3.6862 & 6.2 & 19.4 & 1.000 & 1.241 & ${2.26}_{-0.88}^{+3.96}$ & ${79}_{-24}^{+34}$ & ${219}_{-62}^{+78}$ & ${12.2}_{-3.1}^{+3.2}$ & ${28}_{-11}^{+38}$ & ${2.8}_{-1.1}^{+3.0}$ & ${61}_{-23}^{+27}$ & ${180}_{-69}^{+69}$ & 1206\\ 
083723.6+012413 & 4731 & 129.3487 & +1.4037 & 27.3 & 69.3 & 0.349 & 2.382 & ${3.8}_{-1.3}^{+3.5}$ & ${30.5}_{-5.4}^{+4.3}$ & ${92}_{-18}^{+32}$ & ${10.4}_{-1.5}^{+1.7}$ & ${39}_{-14}^{+39}$ & ${3.2}_{-1.0}^{+3.1}$ & ${24.4}_{-4.7}^{+3.6}$ & ${69}_{-15}^{+21}$ & 1184\\ 
083743.8-014128 & 5321 & 129.4328 & -1.6912 & 11.8 & 41.9 & 1.043 & 1.313 & ${3.11}_{-0.90}^{+3.61}$ & ${148}_{-37}^{+38}$ & ${443}_{-98}^{+109}$ & ${19.4}_{-3.5}^{+3.6}$ & ${61}_{-19}^{+63}$ & ${2.77}_{-0.91}^{+2.72}$ & ${131}_{-39}^{+39}$ & ${375}_{-96}^{+100}$ & 1374\\ 
083757.1-014217 & 6303 & 129.4880 & -1.7049 & 8.5 & 38.9 & 0.855 & 1.388 & ${3.7}_{-1.5}^{+4.6}$ & $<75$ & $<240$ & $<13$ & $<62$ & ${3.9}_{-2.0}^{+9.7}$ & $<40$ & $<150$ & 1308\\ 
083759.5-003643 & 2456 & 129.4981 & -0.6121 & 11.7 & 118.7 & 0.451 & 2.060 & ${3.09}_{-0.83}^{+2.36}$ & ${45.7}_{-6.1}^{+7.2}$ & ${130}_{-20}^{+35}$ & ${11.2}_{-1.7}^{+2.1}$ & ${36}_{-11}^{+26}$ & ${2.9}_{-1.0}^{+4.7}$ & ${28.0}_{-6.1}^{+7.9}$ & ${83}_{-22}^{+38}$ & 1217\\ 
083802.9+015626 & 4511 & 129.5124 & +1.9407 & 55.8 & 94.6 & 0.360 & 2.836 & ${7.1}_{-3.2}^{+11.1}$ & ${37.5}_{-5.0}^{+6.6}$ & ${157}_{-43}^{+103}$ & ${15.1}_{-2.0}^{+2.5}$ & ${108}_{-51}^{+182}$ & ${5.4}_{-2.0}^{+8.9}$ & ${29.4}_{-4.1}^{+5.9}$ & ${108}_{-26}^{+70}$ & 1186\\ 
083806.9-003600 & 5386 & 129.5289 & -0.6002 & 8.7 & 17.5 & 0.420 & 2.266 & ${3.05}_{-0.96}^{+2.82}$ & ${25.8}_{-9.8}^{+8.1}$ & ${74}_{-29}^{+28}$ & ${9.9}_{-2.5}^{+2.8}$ & ${31}_{-12}^{+28}$ & ${2.96}_{-0.81}^{+1.51}$ & ${24.9}_{-11.2}^{+7.8}$ & ${69}_{-32}^{+25}$ & 1216\\ 
083807.6+002501 & 19692 & 129.5321 & +0.4171 & 6.4 & 15.1 & 0.080 & 3.444 & ${7.8}_{-4.5}^{+10.5}$ & ${1.09}_{-0.21}^{+0.21}$ & ${4.6}_{-1.6}^{+3.3}$ & ${0.66}_{-0.13}^{+0.16}$ & $<20$ & ${7.8}_{-3.9}^{+13.7}$ & ${1.01}_{-0.20}^{+0.19}$ & ${4.5}_{-1.6}^{+3.4}$ & 1205\\ 
083809.4-020450 & 10843 & 129.5394 & -2.0808 & 9.3 & 19.8 & 0.550 & 1.597 & ${1.43}_{-0.34}^{+1.16}$ & $<46$ & $<110$ & ${5.9}_{-1.5}^{+2.1}$ & ${9.0}_{-3.3}^{+8.0}$ & ${1.68}_{-0.47}^{+1.60}$ & ${14.5}_{-7.0}^{+11.9}$ & ${34}_{-17}^{+30}$ & 1025\\ 
083810.1+031520 & 3035 & 129.5422 & +3.2558 & 14.5 & 88.4 & 0.347 & 2.265 & ${1.73}_{-0.35}^{+0.73}$ & ${28.3}_{-4.2}^{+5.0}$ & ${66}_{-11}^{+14}$ & ${8.2}_{-1.1}^{+1.4}$ & ${14.6}_{-3.9}^{+7.0}$ & ${1.65}_{-0.28}^{+0.71}$ & ${20.1}_{-3.2}^{+5.2}$ & ${46.7}_{-8.3}^{+13.0}$ & 1182\\ 
083811.8-015934 & 53 & 129.5496 & -1.9930 & 163.7 & 2105.1 & 0.560 & 2.926 & ${4.80}_{-0.80}^{+1.56}$ & ${396}_{-26}^{+25}$ & ${1320}_{-130}^{+160}$ & ${32.0}_{-6.0}^{+4.0}$ & ${151}_{-34}^{+55}$ & ${6.9}_{-2.0}^{+4.8}$ & ${102}_{-18}^{+16}$ & ${403}_{-85}^{+131}$ & 1144\\ 
083817.4+041821 & 6136 & 129.5727 & +4.3060 & 21.1 & 56.6 & 0.211 & 3.028 & ${3.4}_{-1.4}^{+6.0}$ & ${11.3}_{-1.4}^{+1.4}$ & ${32.7}_{-6.6}^{+19.4}$ & ${5.45}_{-0.82}^{+0.93}$ & ${18.5}_{-8.0}^{+33.3}$ & ${4.4}_{-2.1}^{+8.7}$ & ${8.8}_{-1.2}^{+1.5}$ & ${28.8}_{-7.3}^{+22.1}$ & 1214\\ 
083817.5-021704 & 6195 & 129.5732 & -2.2845 & 33.7 & 71.2 & 0.565 & 2.177 & ${4.6}_{-1.9}^{+5.3}$ & ${130}_{-21}^{+23}$ & ${440}_{-94}^{+198}$ & ${30.1}_{-4.5}^{+5.0}$ & ${139}_{-57}^{+174}$ & ${3.5}_{-1.2}^{+3.0}$ & ${117}_{-21}^{+22}$ & ${348}_{-70}^{+98}$ & 639\\ 
083834.1+020643 & 3905 & 129.6425 & +2.1121 & 29.1 & 67.2 & 0.457 & 2.181 & ${3.7}_{-1.1}^{+2.9}$ & ${55.6}_{-7.4}^{+8.6}$ & ${169}_{-29}^{+51}$ & ${15.2}_{-1.9}^{+2.5}$ & ${57}_{-18}^{+45}$ & ${4.6}_{-1.8}^{+5.2}$ & ${41.2}_{-6.3}^{+8.2}$ & ${140}_{-32}^{+53}$ & 1188\\ 
083840.3+044416 & 8186 & 129.6681 & +4.7380 & 17.9 & 34.1 & 0.455 & 1.946 & ${2.59}_{-0.77}^{+1.93}$ & ${28.3}_{-3.2}^{+4.4}$ & ${76}_{-10}^{+21}$ & ${10.0}_{-1.5}^{+1.8}$ & ${26.4}_{-8.6}^{+20.8}$ & ${2.27}_{-0.77}^{+2.37}$ & ${24.6}_{-3.1}^{+4.5}$ & ${63.1}_{-9.3}^{+21.0}$ & 1341\\ 
083840.6-004134 & 7463 & 129.6694 & -0.6930 & 9.5 & 36.9 & 0.462 & 1.919 & ${12.5}_{-6.4}^{+10.5}$ & ${19.2}_{-6.3}^{+6.9}$ & ${106}_{-42}^{+67}$ & ${8.3}_{-1.9}^{+2.3}$ & $<310$ & ${13.0}_{-7.2}^{+14.7}$ & ${18.0}_{-6.1}^{+6.5}$ & ${102}_{-42}^{+73}$ & 1207\\ 
083856.9+030743 & 7902 & 129.7372 & +3.1287 & 6.7 & 31.1 & 0.241 & 2.239 & ${2.3}_{-1.4}^{+3.0}$ & ${3.70}_{-0.68}^{+0.76}$ & ${9.5}_{-2.6}^{+4.0}$ & ${1.17}_{-0.58}^{+0.58}$ & $<10$ & ${5.4}_{-4.1}^{+17.1}$ & $<3.7$ & $<24$ & 1190\\ 
083857.5+020846 & 1806 & 129.7398 & +2.1464 & 92.8 & 192.1 & 0.360 & 3.019 & ${4.3}_{-1.1}^{+1.5}$ & ${95.6}_{-8.6}^{+8.4}$ & ${298}_{-37}^{+54}$ & ${28.5}_{-3.2}^{+3.4}$ & ${120}_{-32}^{+51}$ & ${4.7}_{-1.4}^{+2.9}$ & ${77.3}_{-7.8}^{+9.7}$ & ${255}_{-36}^{+69}$ & 1200\\ 
083858.5-015032 & 6026 & 129.7441 & -1.8424 & 7.4 & 49.5 & 0.135 & 3.038 & ${1.18}_{-0.18}^{+0.39}$ & ${1.09}_{-0.53}^{+0.41}$ & ${2.24}_{-1.08}^{+0.95}$ & $<1.5$ & $<1.8$ & ${1.48}_{-0.48}^{+1.75}$ & $<1.6$ & $<3.4$ & 1223\\ 
083859.3+022841 & 3315 & 129.7473 & +2.4782 & 11.5 & 26.8 & 0.359 & 2.122 & ${4.9}_{-2.0}^{+6.8}$ & ${23.6}_{-3.2}^{+4.3}$ & ${81}_{-18}^{+48}$ & ${6.8}_{-1.2}^{+1.3}$ & ${32}_{-14}^{+52}$ & ${3.9}_{-1.6}^{+8.1}$ & ${16.0}_{-3.1}^{+4.2}$ & ${51}_{-14}^{+35}$ & 1187\\ 
083900.6+020057 & 736 & 129.7527 & +2.0159 & 39.3 & 313.3 & 0.359 & 2.701 & ${3.46}_{-0.78}^{+1.36}$ & ${51.2}_{-4.4}^{+6.0}$ & ${149}_{-18}^{+26}$ & ${9.2}_{-1.2}^{+1.4}$ & ${32.2}_{-8.0}^{+15.1}$ & ${4.7}_{-1.6}^{+7.5}$ & ${20.5}_{-3.3}^{+5.5}$ & ${72}_{-17}^{+40}$ & 1201\\ 
083903.5-011454 & 7445 & 129.7649 & -1.2485 & 13.0 & 38.9 & 0.437 & 1.883 & ${4.4}_{-2.1}^{+8.4}$ & ${27.1}_{-6.6}^{+8.1}$ & ${94}_{-29}^{+60}$ & ${9.4}_{-1.8}^{+1.9}$ & ${41}_{-19}^{+82}$ & ${4.4}_{-1.8}^{+8.9}$ & ${24.4}_{-5.5}^{+6.1}$ & ${82}_{-23}^{+56}$ & 1173\\ 
083914.7-021226 & 5360 & 129.8117 & -2.2073 & 21.4 & 45.0 & 0.187 & 2.850 & ${1.68}_{-0.57}^{+0.72}$ & ${4.0}_{-1.3}^{+1.3}$ & ${9.0}_{-2.8}^{+3.1}$ & ${1.59}_{-0.66}^{+0.57}$ & ${2.5}_{-1.1}^{+1.8}$ & ${1.40}_{-0.56}^{+0.76}$ & $<4.0$ & $<8.9$ & 1086\\ 
083916.7-020552 & 7669 & 129.8198 & -2.0979 & 24.9 & 29.6 & 0.269 & 2.508 & ${1.56}_{-0.17}^{+0.45}$ & ${5.6}_{-1.3}^{+2.7}$ & ${12.8}_{-2.8}^{+6.1}$ & ${2.62}_{-0.96}^{+1.45}$ & ${4.4}_{-1.7}^{+2.5}$ & ${1.55}_{-0.19}^{+0.29}$ & ${3.1}_{-1.2}^{+3.2}$ & ${6.9}_{-2.8}^{+7.1}$ & 1223\\ 
083917.9-020839 & 15489 & 129.8247 & -2.1442 & 18.2 & 15.0 & 0.269 & 2.266 & ${1.87}_{-0.33}^{+0.54}$ & $<18$ & $<43$ & ${3.4}_{-1.5}^{+1.7}$ & ${6.4}_{-2.9}^{+4.1}$ & ${1.81}_{-0.23}^{+0.45}$ & $<17$ & $<40$ & 1183\\ 
083921.0-014149 & 12407 & 129.8377 & -1.6970 & 18.5 & 26.5 & 0.269 & 2.990 & ${3.95}_{-0.75}^{+1.30}$ & ${19.9}_{-3.0}^{+2.6}$ & ${60}_{-10}^{+12}$ & ${9.6}_{-1.3}^{+1.4}$ & ${38.1}_{-9.0}^{+14.0}$ & ${4.24}_{-0.77}^{+1.92}$ & ${17.1}_{-2.8}^{+2.2}$ & ${54}_{-11}^{+13}$ & 1180\\ 
083927.0-021357 & 10377 & 129.8627 & -2.2328 & 9.3 & 22.5 & 0.567 & 1.767 & ${2.70}_{-0.80}^{+1.87}$ & ${20.1}_{-9.5}^{+21.6}$ & ${56}_{-28}^{+60}$ & $<15$ & $<60$ & ${2.67}_{-0.81}^{+1.66}$ & $<47$ & $<130$ & 1156\\ 
083929.0+043001 & 3677 & 129.8711 & +4.5003 & 20.1 & 76.6 & 0.249 & 2.582 & ${1.86}_{-0.39}^{+0.67}$ & ${11.4}_{-1.5}^{+1.4}$ & ${26.8}_{-3.9}^{+4.0}$ & ${3.90}_{-0.93}^{+0.79}$ & ${7.2}_{-2.2}^{+3.3}$ & ${2.00}_{-0.51}^{+1.31}$ & ${7.5}_{-1.4}^{+1.7}$ & ${18.3}_{-3.8}^{+5.5}$ & 1216\\ 
083929.6-015005 & 15946 & 129.8736 & -1.8348 & 16.4 & 21.3 & 0.575 & 1.907 & ${5.7}_{-3.1}^{+6.7}$ & ${39.1}_{-7.2}^{+7.8}$ & ${142}_{-36}^{+76}$ & ${14.2}_{-2.2}^{+2.7}$ & $<290$ & ${7.8}_{-4.7}^{+14.5}$ & ${35.1}_{-7.0}^{+7.7}$ & ${151}_{-47}^{+115}$ & 1198\\ 
083930.3-014348 & 6979 & 129.8763 & -1.7302 & 7.8 & 22.5 & 0.271 & 2.243 & ${1.93}_{-0.26}^{+0.41}$ & ${6.8}_{-2.7}^{+3.9}$ & ${16.1}_{-6.3}^{+9.9}$ & ${2.5}_{-1.2}^{+2.1}$ & $<14$ & ${1.79}_{-0.21}^{+0.36}$ & $<15$ & $<35$ & 1178\\ 
083933.8-014044 & 356 & 129.8909 & -1.6790 & 245.8 & 663.7 & 0.272 & 4.501 & ${3.73}_{-0.59}^{+0.60}$ & ${130.0}_{-7.0}^{+11.0}$ & ${386}_{-35}^{+43}$ & ${38.0}_{-3.3}^{+3.9}$ & ${142}_{-25}^{+29}$ & ${3.56}_{-0.57}^{+0.73}$ & ${90.8}_{-7.8}^{+10.2}$ & ${265}_{-28}^{+36}$ & 1126\\ 
083936.0+011445 & 2898 & 129.9001 & +1.2459 & 7.4 & 42.1 & 0.149 & 2.836 & ${1.72}_{-0.27}^{+0.58}$ & ${1.78}_{-0.59}^{+0.68}$ & ${4.2}_{-1.4}^{+1.6}$ & ${0.49}_{-0.23}^{+0.45}$ & $<2.7$ & ${1.44}_{-0.37}^{+0.69}$ & $<1.7$ & $<3.8$ & 1216\\ 
083937.8+014631 & 7652 & 129.9079 & +1.7754 & 17.6 & 38.0 & 0.389 & 2.088 & ${2.73}_{-0.88}^{+4.44}$ & ${22.6}_{-4.8}^{+4.0}$ & ${62}_{-14}^{+27}$ & ${7.7}_{-1.6}^{+1.6}$ & ${21.5}_{-8.0}^{+33.5}$ & ${2.07}_{-0.61}^{+2.39}$ & ${17.5}_{-4.8}^{+4.4}$ & ${44}_{-12}^{+14}$ & 1213\\ 
083940.8+010416 & 2832 & 129.9201 & +1.0714 & 27.3 & 84.0 & 0.157 & 3.349 & ${2.57}_{-0.66}^{+1.69}$ & ${7.20}_{-0.92}^{+1.12}$ & ${19.2}_{-3.1}^{+4.6}$ & ${3.30}_{-0.48}^{+0.56}$ & ${8.6}_{-2.5}^{+6.0}$ & ${3.7}_{-1.6}^{+3.1}$ & ${5.3}_{-1.0}^{+1.0}$ & ${15.6}_{-3.7}^{+6.2}$ & 1206\\ 
083945.5+031556 & 7213 & 129.9396 & +3.2657 & 11.0 & 32.9 & 0.425 & 1.859 & ${0.90}_{-0.19}^{+0.31}$ & ${9.0}_{-3.3}^{+3.7}$ & ${17.3}_{-6.2}^{+7.6}$ & $<3.6$ & $<4.0$ & ${1.01}_{-0.23}^{+0.43}$ & $<7.9$ & $<16$ & 1193\\ 
083955.0+022425 & 3270 & 129.9793 & +2.4071 & 9.0 & 12.3 & 0.189 & 3.258 & ${1.22}_{-0.19}^{+0.36}$ & ${3.34}_{-0.71}^{+1.03}$ & ${7.0}_{-1.5}^{+2.6}$ & ${1.97}_{-0.62}^{+0.84}$ & ${2.49}_{-0.92}^{+1.74}$ & ${1.30}_{-0.21}^{+0.53}$ & ${2.28}_{-0.64}^{+1.17}$ & ${4.9}_{-1.4}^{+3.0}$ & 1215\\ 
084000.0-013109 & 7217 & 130.0002 & -1.5194 & 26.2 & 53.8 & 0.266 & 3.130 & ${1.70}_{-0.22}^{+0.50}$ & ${19.0}_{-2.7}^{+3.8}$ & ${44.0}_{-6.4}^{+8.8}$ & ${9.2}_{-1.5}^{+1.6}$ & ${16.0}_{-3.6}^{+5.5}$ & ${1.73}_{-0.24}^{+0.51}$ & ${14.7}_{-2.6}^{+3.9}$ & ${34.6}_{-6.4}^{+8.9}$ & 1096\\ 
084001.6+042452 & 4839 & 130.0070 & +4.4145 & 14.8 & 51.2 & 0.259 & 2.452 & ${3.2}_{-1.1}^{+2.4}$ & ${8.0}_{-1.9}^{+1.3}$ & ${22.4}_{-5.0}^{+7.1}$ & ${2.96}_{-1.19}^{+0.75}$ & ${9.1}_{-3.9}^{+7.6}$ & ${3.9}_{-1.8}^{+3.6}$ & ${4.4}_{-1.7}^{+1.3}$ & ${13.3}_{-4.8}^{+6.6}$ & 1221\\ 
084003.2+003008 & 2568 & 130.0137 & +0.5023 & 19.1 & 104.0 & 0.385 & 2.223 & ${4.6}_{-2.0}^{+6.5}$ & $<15$ & $<55$ & $<7.3$ & $<36$ & ${7.2}_{-4.2}^{+10.7}$ & $<7.2$ & $<31$ & 1211\\ 
084004.8+013751 & 10272 & 130.0203 & +1.6309 & 13.1 & 17.4 & 0.342 & 2.210 & ${2.6}_{-1.3}^{+5.9}$ & ${5.0}_{-1.2}^{+1.4}$ & ${13.4}_{-3.7}^{+9.5}$ & ${2.63}_{-0.67}^{+0.78}$ & $<37$ & ${3.2}_{-1.8}^{+9.1}$ & ${2.9}_{-1.0}^{+1.5}$ & ${8.9}_{-3.9}^{+8.5}$ & 1213\\ 
084006.1+025913 & 2388 & 130.0258 & +2.9871 & 41.9 & 117.5 & 0.456 & 2.307 & ${3.76}_{-0.97}^{+2.95}$ & ${61.5}_{-7.1}^{+8.6}$ & ${189}_{-30}^{+51}$ & ${17.4}_{-2.3}^{+2.7}$ & ${67}_{-20}^{+50}$ & ${6.7}_{-3.2}^{+5.5}$ & ${44.4}_{-6.3}^{+9.3}$ & ${172}_{-41}^{+74}$ & 1208\\ 
084011.6+034837 & 5544 & 130.0487 & +3.8104 & 12.5 & 39.3 & 0.825 & 1.469 & ${9.1}_{-6.0}^{+12.3}$ & ${45.3}_{-7.9}^{+12.6}$ & ${211}_{-71}^{+132}$ & ${9.7}_{-2.8}^{+2.4}$ & $<350$ & ${11.4}_{-7.0}^{+11.3}$ & ${27}_{-11}^{+12}$ & ${131}_{-62}^{+93}$ & 1215\\ 
084016.6+033951 & 6282 & 130.0695 & +3.6644 & 9.4 & 35.5 & 0.805 & 1.443 & ${17.1}_{-8.9}^{+10.5}$ & ${46}_{-13}^{+13}$ & ${300}_{-110}^{+140}$ & ${11.8}_{-3.3}^{+2.9}$ & $<470$ & ${14.1}_{-6.8}^{+12.6}$ & ${37}_{-14}^{+13}$ & ${217}_{-89}^{+134}$ & 1199\\ 
084021.6-022948 & 5406 & 130.0901 & -2.4967 & 12.5 & 29.3 & 0.184 & 2.978 & ${2.65}_{-0.62}^{+1.58}$ & ${7.2}_{-1.2}^{+1.0}$ & ${19.1}_{-3.4}^{+4.2}$ & ${3.70}_{-0.59}^{+0.69}$ & ${10.1}_{-3.0}^{+5.7}$ & ${2.31}_{-0.51}^{+1.10}$ & ${6.29}_{-1.14}^{+0.92}$ & ${15.9}_{-3.0}^{+3.5}$ & 1290\\ 
084021.6+020132 & 5639 & 130.0903 & +2.0256 & 31.1 & 17.7 & 0.357 & 0.565 & ${0.76}_{-0.40}^{+1.99}$ & ${7.7}_{-2.3}^{+3.8}$ & ${17.3}_{-5.9}^{+15.3}$ & ${0.54}_{-0.15}^{+0.31}$ & ${0.37}_{-0.14}^{+1.20}$ & ${0.73}_{-0.29}^{+0.35}$ & ${7.2}_{-2.0}^{+3.0}$ & ${14.5}_{-4.2}^{+9.6}$ & 1215\\ 
084034.5+023638 & 250 & 130.1441 & +2.6108 & 114.6 & 661.8 & 0.049 & 7.565 & ${0.849}_{-0.033}^{+0.032}$ & ${0.952}_{-0.091}^{+0.108}$ & ${1.74}_{-0.17}^{+0.18}$ & ${0.222}_{-0.097}^{+0.131}$ & ${0.188}_{-0.082}^{+0.112}$ & ${9.2}_{-8.3}^{+9.0}$ & ${0.154}_{-0.072}^{+0.084}$ & $<2.0$ & 1217\\ 
084035.8+044036 & 5844 & 130.1493 & +4.6768 & 8.6 & 39.8 & 0.793 & 1.448 & ${3.3}_{-1.4}^{+3.4}$ & ${43}_{-15}^{+22}$ & ${130}_{-46}^{+65}$ & ${2.7}_{-1.1}^{+5.0}$ & $<51$ & ${3.4}_{-1.4}^{+3.4}$ & $<53$ & $<160$ & 1320\\ 
084044.7+024108 & 8131 & 130.1863 & +2.6858 & 8.6 & 19.8 & 1.104 & 1.220 & ${2.9}_{-1.2}^{+7.2}$ & ${167}_{-43}^{+62}$ & ${510}_{-110}^{+180}$ & ${19.0}_{-3.1}^{+3.9}$ & ${55}_{-19}^{+113}$ & ${3.1}_{-1.3}^{+5.7}$ & ${141}_{-36}^{+52}$ & ${432}_{-98}^{+144}$ & 1216\\ 
084051.7+014122 & 7662 & 130.2156 & +1.6895 & 32.6 & 54.3 & 0.411 & 2.263 & ${14.2}_{-7.7}^{+11.4}$ & ${31.6}_{-5.7}^{+4.6}$ & ${188}_{-69}^{+89}$ & ${12.7}_{-1.9}^{+2.0}$ & $<500$ & ${15.9}_{-9.0}^{+8.6}$ & ${26.1}_{-4.9}^{+4.5}$ & ${160}_{-59}^{+67}$ & 1215\\ 
084058.4+050407 & 7625 & 130.2434 & +5.0688 & 7.3 & 26.6 & 1.265 & 1.209 & ${13.5}_{-8.5}^{+13.1}$ & $<300$ & $<2100$ & $<30$ & $<680$ & ${10.0}_{-6.4}^{+14.5}$ & $<260$ & $<1500$ & 776\\ 
084102.1+044734 & 6014 & 130.2591 & +4.7930 & 22.7 & 50.5 & 0.203 & 2.972 & ${1.75}_{-0.23}^{+0.60}$ & ${7.3}_{-1.0}^{+1.2}$ & ${17.3}_{-2.7}^{+3.5}$ & ${4.01}_{-0.62}^{+0.72}$ & ${7.2}_{-1.6}^{+2.9}$ & ${1.66}_{-0.22}^{+0.25}$ & ${5.87}_{-0.92}^{+1.29}$ & ${13.5}_{-2.3}^{+3.3}$ & 1195\\ 
084105.5+031639 & 1906 & 130.2731 & +3.2777 & 32.3 & 146.2 & 0.337 & 2.597 & ${3.38}_{-0.99}^{+4.02}$ & ${37.2}_{-4.0}^{+4.5}$ & ${107}_{-15}^{+41}$ & ${11.5}_{-2.2}^{+1.8}$ & ${37}_{-12}^{+45}$ & ${3.10}_{-0.92}^{+2.72}$ & ${25.8}_{-4.5}^{+4.4}$ & ${74}_{-15}^{+21}$ & 1204\\ 
084107.2+050459 & 4300 & 130.2801 & +5.0832 & 8.1 & 56.1 & 0.288 & 2.435 & ${13.3}_{-5.8}^{+8.9}$ & ${8.8}_{-2.1}^{+1.7}$ & ${50}_{-16}^{+22}$ & ${2.58}_{-0.78}^{+1.19}$ & $<91$ & ${12.7}_{-7.1}^{+10.4}$ & ${3.4}_{-1.6}^{+2.1}$ & $<49$ & 730\\ 
084110.8+005200 & 5702 & 130.2953 & +0.8668 & 7.1 & 39.4 & 0.415 & 1.796 & ${3.6}_{-1.4}^{+6.2}$ & ${9.9}_{-3.6}^{+2.8}$ & ${31}_{-11}^{+17}$ & $<6.0$ & $<46$ & ${4.8}_{-2.5}^{+5.8}$ & $<11$ & $<44$ & 1179\\ 
084111.8-001946 & 7983 & 130.2994 & -0.3297 & 10.9 & 18.9 & 0.703 & 1.959 & ${6.2}_{-3.5}^{+7.9}$ & ${66}_{-15}^{+16}$ & ${249}_{-71}^{+135}$ & ${20.8}_{-3.6}^{+3.5}$ & $<470$ & ${6.9}_{-4.1}^{+13.4}$ & ${55}_{-13}^{+14}$ & ${222}_{-66}^{+161}$ & 1110\\ 
084116.5+020700 & 9822 & 130.3191 & +2.1168 & 10.1 & 25.1 & 0.580 & 1.574 & ${7.1}_{-4.3}^{+10.8}$ & ${15.5}_{-4.9}^{+6.3}$ & ${65}_{-25}^{+47}$ & $<8.9$ & $<120$ & ${7.3}_{-4.5}^{+13.0}$ & $<23$ & $<110$ & 1214\\ 
084124.1-023350 & 9149 & 130.3505 & -2.5641 & 15.6 & 30.4 & 0.204 & 2.792 & ${3.9}_{-1.6}^{+3.2}$ & ${4.65}_{-0.95}^{+1.21}$ & ${14.2}_{-3.8}^{+5.9}$ & ${2.45}_{-0.56}^{+0.82}$ & ${9.3}_{-4.1}^{+9.3}$ & ${8.8}_{-5.6}^{+12.0}$ & ${3.15}_{-0.99}^{+1.31}$ & ${14.1}_{-6.0}^{+12.6}$ & 1341\\ 
084124.7+004636 & 6605 & 130.3530 & +0.7768 & 10.0 & 41.8 & 0.407 & 1.997 & ${4.6}_{-2.2}^{+15.6}$ & ${16.0}_{-3.2}^{+4.5}$ & ${56}_{-17}^{+58}$ & ${5.2}_{-1.1}^{+1.2}$ & $<190$ & ${5.0}_{-2.8}^{+8.2}$ & ${9.5}_{-2.4}^{+4.9}$ & ${35}_{-13}^{+24}$ & 1157\\ 
084129.0+002645 & 5591 & 130.3708 & +0.4460 & 10.2 & 56.2 & 0.402 & 2.156 & ${1.92}_{-0.45}^{+0.56}$ & ${41.8}_{-5.0}^{+5.8}$ & ${99}_{-12}^{+15}$ & ${11.2}_{-1.7}^{+1.8}$ & ${21.7}_{-5.8}^{+7.7}$ & ${1.59}_{-0.42}^{+0.94}$ & ${34.0}_{-4.9}^{+6.0}$ & ${78}_{-12}^{+16}$ & 1134\\ 
084134.1+043503 & 7544 & 130.3925 & +4.5844 & 11.2 & 40.9 & 0.560 & 1.815 & ${1.59}_{-0.28}^{+0.59}$ & ${20.2}_{-8.9}^{+8.4}$ & ${46}_{-20}^{+19}$ & ${8.1}_{-2.5}^{+2.3}$ & ${12.9}_{-4.5}^{+5.9}$ & ${1.74}_{-0.41}^{+1.02}$ & ${17.8}_{-8.2}^{+7.3}$ & ${43}_{-19}^{+19}$ & 1320\\ 
084135.0+010150 & 1644 & 130.3958 & +1.0306 & 16.5 & 139.6 & 0.507 & 2.110 & ${3.0}_{-1.4}^{+3.6}$ & ${44.2}_{-8.0}^{+10.0}$ & ${125}_{-25}^{+52}$ & ${8.7}_{-1.9}^{+2.4}$ & ${26}_{-12}^{+36}$ & ${1.32}_{-0.33}^{+2.76}$ & ${23.7}_{-7.1}^{+9.4}$ & ${55}_{-17}^{+23}$ & 1171\\ 
084135.7-005048 & 4430 & 130.3988 & -0.8468 & 6.0 & 60.0 & 0.328 & 2.178 & ${3.7}_{-1.6}^{+12.9}$ & ${10.5}_{-3.4}^{+3.3}$ & ${34}_{-12}^{+34}$ & $<3.8$ & $<61$ & ${9.7}_{-6.8}^{+14.0}$ & $<9.5$ & $<54$ & 1061\\ 
084142.9+002841 & 8433 & 130.4292 & +0.4782 & 19.2 & 33.9 & 0.206 & 2.802 & ${1.43}_{-0.20}^{+0.44}$ & ${5.42}_{-1.00}^{+0.82}$ & ${11.9}_{-2.2}^{+2.4}$ & ${2.88}_{-0.62}^{+0.57}$ & ${4.1}_{-1.1}^{+1.8}$ & ${1.23}_{-0.13}^{+0.21}$ & ${4.00}_{-0.78}^{+0.79}$ & ${8.3}_{-1.8}^{+1.8}$ & 1135\\ 
084146.3-021339 & 18047 & 130.4432 & -2.2278 & 11.8 & 12.9 & 0.428 & 1.719 & ${1.34}_{-0.18}^{+0.29}$ & ${13.5}_{-3.7}^{+4.5}$ & ${29.0}_{-8.1}^{+10.0}$ & ${4.9}_{-1.1}^{+1.3}$ & ${6.6}_{-1.9}^{+2.8}$ & ${1.32}_{-0.16}^{+0.31}$ & ${11.7}_{-3.9}^{+4.4}$ & ${24.9}_{-8.4}^{+9.5}$ & 1961\\ 
084146.5+045612 & 2796 & 130.4438 & +4.9369 & 12.1 & 85.0 & 0.636 & 1.746 & ${4.9}_{-2.0}^{+9.2}$ & ${41}_{-14}^{+35}$ & ${156}_{-63}^{+151}$ & $<18$ & $<200$ & ${3.0}_{-1.0}^{+3.8}$ & $<66$ & $<220$ & 941\\ 
084148.1+004911 & 3008 & 130.4507 & +0.8198 & 16.8 & 80.9 & 0.078 & 4.330 & ${0.88}_{-0.11}^{+0.12}$ & ${0.67}_{-0.11}^{+0.17}$ & ${1.25}_{-0.23}^{+0.33}$ & ${0.133}_{-0.059}^{+0.193}$ & ${0.125}_{-0.061}^{+0.171}$ & ${3.2}_{-1.2}^{+3.5}$ & $<0.47$ & $<1.6$ & 1144\\ 
084151.3-003358 & 3706 & 130.4640 & -0.5661 & 6.0 & 12.9 & 0.250 & 2.632 & ${4.5}_{-2.0}^{+12.1}$ & ${12.5}_{-2.9}^{+2.7}$ & ${42}_{-12}^{+37}$ & ${6.1}_{-1.1}^{+1.2}$ & ${27}_{-13}^{+79}$ & ${5.4}_{-2.8}^{+9.2}$ & ${11.0}_{-2.8}^{+2.5}$ & ${39}_{-12}^{+28}$ & 1062\\ 
084151.7+004351 & 6543 & 130.4656 & +0.7311 & 12.5 & 25.5 & 0.237 & 2.312 & ${15.6}_{-6.1}^{+11.5}$ & ${1.92}_{-0.88}^{+1.32}$ & $<34$ & $<2.2$ & $<36$ & ${5.2}_{-2.6}^{+9.3}$ & $<3.0$ & $<11$ & 1133\\ 
084151.9-010156 & 6071 & 130.4665 & -1.0323 & 9.1 & 36.8 & 0.270 & 2.240 & ${9.3}_{-5.3}^{+13.9}$ & ${4.9}_{-1.2}^{+1.3}$ & ${23.1}_{-8.9}^{+17.7}$ & ${2.03}_{-0.48}^{+0.44}$ & $<80$ & ${14.0}_{-7.6}^{+12.4}$ & ${3.20}_{-1.08}^{+0.90}$ & ${17.9}_{-7.2}^{+11.5}$ & 1603\\ 
084201.3+040534 & 6988 & 130.5056 & +4.0928 & 6.6 & 36.5 & 0.758 & 1.432 & ${6.1}_{-3.1}^{+10.7}$ & ${39}_{-11}^{+13}$ & ${153}_{-49}^{+99}$ & ${6.8}_{-3.2}^{+2.5}$ & $<180$ & ${4.4}_{-2.3}^{+5.6}$ & $<46$ & $<160$ & 1208\\ 
084201.8+005941 & 3334 & 130.5076 & +0.9950 & 7.5 & 9.9 & 0.087 & 1.940 & ${5.6}_{-3.2}^{+12.9}$ & $<0.45$ & $<1.7$ & $<0.23$ & $<2.4$ & ${6.4}_{-3.7}^{+10.2}$ & $<0.38$ & $<1.5$ & 1137\\ 
084210.5+020558 & 7967 & 130.5439 & +2.0997 & 6.8 & 28.0 & 0.421 & 1.748 & ${3.4}_{-1.4}^{+7.4}$ & $<12$ & $<43$ & $<5.9$ & $<27$ & ${3.4}_{-1.7}^{+3.5}$ & $<9.8$ & $<29$ & 1199\\ 
084220.9+013844 & 3295 & 130.5875 & +1.6457 & 27.7 & 64.5 & 0.421 & 0.498 & ${7.9}_{-5.1}^{+8.4}$ & ${13.5}_{-2.9}^{+3.9}$ & ${57}_{-20}^{+36}$ & ${0.73}_{-0.17}^{+0.30}$ & $<22$ & ${5.8}_{-3.2}^{+8.9}$ & ${12.8}_{-2.6}^{+3.6}$ & ${48}_{-15}^{+32}$ & 1157\\ 
084223.1+003340 & 4993 & 130.5963 & +0.5613 & 11.0 & 55.3 & 1.077 & 1.317 & ${3.2}_{-1.1}^{+2.8}$ & ${247}_{-97}^{+138}$ & ${720}_{-280}^{+410}$ & $<33$ & $<150$ & ${2.60}_{-0.65}^{+2.49}$ & $<350$ & $<950$ & 1092\\ 
084240.7-011643 & 2859 & 130.6698 & -1.2787 & 18.5 & 16.5 & 0.210 & 0.876 & ${0.392}_{-0.067}^{+0.117}$ & ${1.29}_{-0.36}^{+0.53}$ & ${3.1}_{-1.0}^{+1.6}$ & ${0.148}_{-0.062}^{+0.086}$ & ${0.060}_{-0.026}^{+0.041}$ & ${0.371}_{-0.064}^{+0.079}$ & ${0.38}_{-0.19}^{+0.42}$ & $<3.4$ & 2096\\ 
084246.9-000917 & 4861 & 130.6956 & -0.1548 & 31.3 & 45.7 & 0.420 & 2.485 & ${6.8}_{-4.1}^{+11.4}$ & ${43.8}_{-6.4}^{+6.1}$ & ${167}_{-48}^{+137}$ & ${17.4}_{-2.2}^{+2.3}$ & $<570$ & ${6.7}_{-3.3}^{+11.3}$ & ${37.6}_{-6.1}^{+5.4}$ & ${148}_{-41}^{+106}$ & 1074\\ 
084253.7+002006 & 6903 & 130.7238 & +0.3350 & 6.6 & 29.7 & 0.345 & 1.970 & ${3.0}_{-1.3}^{+9.9}$ & ${6.9}_{-1.8}^{+3.4}$ & ${21.2}_{-6.5}^{+20.5}$ & $<6.3$ & $<53$ & ${2.6}_{-1.1}^{+5.5}$ & ${3.4}_{-1.7}^{+4.6}$ & $<38$ & 1064\\ 
084255.6+042332 & 2475 & 130.7317 & +4.3924 & 32.3 & 129.4 & 0.484 & 2.202 & ${2.34}_{-0.47}^{+1.22}$ & ${67.1}_{-7.4}^{+7.6}$ & ${172}_{-19}^{+24}$ & ${17.3}_{-2.0}^{+2.2}$ & ${41.4}_{-9.3}^{+19.7}$ & ${2.37}_{-0.45}^{+1.37}$ & ${46.3}_{-6.5}^{+7.1}$ & ${120}_{-18}^{+23}$ & 1327\\ 
084258.3-004037 & 4269 & 130.7432 & -0.6772 & 7.7 & 55.4 & 0.407 & 1.986 & ${2.24}_{-0.66}^{+1.62}$ & ${16.5}_{-6.3}^{+6.3}$ & ${43}_{-17}^{+20}$ & ${4.4}_{-1.1}^{+1.3}$ & ${10.3}_{-3.8}^{+8.9}$ & ${2.80}_{-1.00}^{+6.95}$ & ${15.3}_{-7.1}^{+6.3}$ & ${45}_{-21}^{+30}$ & 1132\\ 
084301.4+025741 & 11065 & 130.7560 & +2.9615 & 7.8 & 31.3 & 0.539 & 1.613 & ${2.08}_{-0.68}^{+2.51}$ & ${18.6}_{-6.6}^{+5.7}$ & ${47}_{-16}^{+16}$ & $<7.9$ & $<28$ & ${2.37}_{-0.88}^{+2.41}$ & $<20$ & $<55$ & 1199\\ 
084307.1+002839 & 3336 & 130.7797 & +0.4777 & 28.1 & 87.0 & 0.264 & 2.866 & ${8.9}_{-4.4}^{+12.2}$ & ${20.9}_{-3.1}^{+3.4}$ & ${98}_{-30}^{+67}$ & ${8.0}_{-1.3}^{+1.4}$ & $<290$ & ${9.3}_{-4.5}^{+11.3}$ & ${15.3}_{-3.7}^{+3.0}$ & ${72}_{-23}^{+44}$ & 1057\\ 
084324.2-001438 & 9590 & 130.8511 & -0.2441 & 16.3 & 31.7 & 0.330 & 2.191 & ${4.1}_{-1.7}^{+9.8}$ & ${14.8}_{-4.2}^{+3.0}$ & ${47}_{-14}^{+36}$ & ${6.4}_{-1.4}^{+1.4}$ & ${26}_{-11}^{+64}$ & ${3.2}_{-1.1}^{+2.6}$ & ${13.4}_{-3.4}^{+2.5}$ & ${38}_{-10}^{+13}$ & 1135\\ 
084346.2+010833 & 12839 & 130.9425 & +1.1425 & 11.2 & 21.1 & 0.342 & 2.095 & ${3.8}_{-1.5}^{+5.6}$ & ${12.6}_{-3.3}^{+5.0}$ & ${40}_{-13}^{+21}$ & ${5.8}_{-1.2}^{+1.5}$ & ${21.9}_{-9.0}^{+31.7}$ & ${3.4}_{-1.5}^{+6.0}$ & ${11.0}_{-2.8}^{+5.1}$ & ${35}_{-12}^{+23}$ & 1062\\ 
084349.1+040404 & 19985 & 130.9547 & +4.0678 & 12.0 & 18.2 & 0.213 & 2.716 & ${3.0}_{-1.0}^{+3.0}$ & $<31$ & $<110$ & $<9.5$ & $<59$ & ${3.3}_{-1.4}^{+4.3}$ & $<26$ & $<110$ & 1215\\ 
084353.9+031402 & 19202 & 130.9747 & +3.2341 & 7.7 & 11.1 & 0.374 & 1.919 & ${2.62}_{-0.96}^{+4.85}$ & ${6.9}_{-2.6}^{+3.6}$ & ${19.8}_{-8.4}^{+11.8}$ & ${3.3}_{-1.4}^{+1.3}$ & $<38$ & ${2.48}_{-0.84}^{+3.28}$ & $<11$ & $<34$ & 1176\\ 
084412.6-020514 & 3396 & 131.0526 & -2.0874 & 6.8 & 80.1 & 0.382 & 2.894 & ${5.0}_{-2.3}^{+9.6}$ & $<180$ & $<710$ & $<25$ & $<200$ & ${9.1}_{-5.5}^{+8.8}$ & $<63$ & $<320$ & 187\\ 
084417.9+010415 & 1812 & 131.0748 & +1.0711 & 26.0 & 94.6 & 0.340 & 2.586 & ${3.5}_{-1.0}^{+2.7}$ & ${45.2}_{-4.2}^{+3.7}$ & ${131}_{-17}^{+37}$ & ${12.9}_{-1.7}^{+1.6}$ & ${44}_{-14}^{+36}$ & ${4.6}_{-2.0}^{+5.7}$ & ${32.1}_{-4.3}^{+4.9}$ & ${105}_{-23}^{+55}$ & 1085\\ 
084430.8+021736 & 3541 & 131.1285 & +2.2935 & 27.5 & 79.3 & 0.050 & 5.678 & ${0.852}_{-0.069}^{+0.084}$ & ${0.320}_{-0.041}^{+0.046}$ & ${0.590}_{-0.078}^{+0.122}$ & ${0.090}_{-0.028}^{+0.026}$ & ${0.076}_{-0.024}^{+0.027}$ & ${5.0}_{-2.0}^{+7.8}$ & ${0.074}_{-0.029}^{+0.030}$ & ${0.25}_{-0.10}^{+0.19}$ & 1085\\ 
084434.3+031026 & 4876 & 131.1430 & +3.1739 & 9.9 & 48.9 & 0.724 & 1.560 & ${2.05}_{-0.44}^{+0.87}$ & ${91}_{-36}^{+56}$ & ${222}_{-86}^{+128}$ & $<22$ & $<56$ & ${2.27}_{-0.63}^{+1.65}$ & ${55}_{-26}^{+28}$ & ${145}_{-70}^{+73}$ & 1136\\ 
084438.5+041946 & 11610 & 131.1606 & +4.3295 & 18.7 & 28.2 & 0.577 & 1.726 & ${4.2}_{-1.8}^{+9.4}$ & ${34.9}_{-7.2}^{+8.2}$ & ${115}_{-29}^{+71}$ & ${10.5}_{-2.0}^{+2.1}$ & ${43}_{-19}^{+95}$ & ${4.9}_{-2.5}^{+17.0}$ & ${27.6}_{-6.7}^{+8.2}$ & ${100}_{-32}^{+94}$ & 1315\\ 
084439.0+043302 & 5668 & 131.1625 & +4.5507 & 11.9 & 47.6 & 0.517 & 1.839 & ${2.9}_{-1.1}^{+4.0}$ & ${27.3}_{-5.8}^{+7.0}$ & ${79}_{-19}^{+31}$ & ${6.6}_{-1.5}^{+2.2}$ & ${20.3}_{-8.9}^{+27.4}$ & ${3.9}_{-2.1}^{+9.2}$ & ${17.3}_{-5.7}^{+7.2}$ & ${56}_{-21}^{+37}$ & 1209\\ 
084441.3+021701 & 1778 & 131.1723 & +2.2839 & 22.1 & 146.1 & 0.651 & 1.913 & ${6.2}_{-2.5}^{+9.2}$ & ${141}_{-20}^{+20}$ & ${540}_{-110}^{+310}$ & ${26.3}_{-3.6}^{+3.9}$ & ${159}_{-67}^{+256}$ & ${7.7}_{-3.4}^{+13.2}$ & ${103}_{-18}^{+17}$ & ${450}_{-110}^{+300}$ & 1064\\ 
084454.0+010021 & 4436 & 131.2253 & +1.0059 & 17.1 & 59.7 & 0.295 & 2.314 & ${2.70}_{-0.83}^{+2.22}$ & ${17.7}_{-3.1}^{+2.8}$ & ${47.9}_{-9.4}^{+12.3}$ & ${6.4}_{-1.1}^{+1.2}$ & ${17.5}_{-5.8}^{+14.5}$ & ${4.2}_{-1.9}^{+4.2}$ & ${13.7}_{-2.8}^{+2.9}$ & ${43}_{-11}^{+19}$ & 1160\\ 
084459.2-011902 & 4768 & 131.2471 & -1.3174 & 48.2 & 93.5 & 0.447 & 2.517 & ${5.7}_{-2.6}^{+8.8}$ & ${53.6}_{-8.4}^{+9.0}$ & ${198}_{-50}^{+119}$ & ${20.1}_{-2.8}^{+3.2}$ & ${112}_{-51}^{+185}$ & ${7.0}_{-3.8}^{+10.2}$ & ${45.4}_{-8.1}^{+8.7}$ & ${180}_{-52}^{+124}$ & 1566\\ 
084501.0+012728 & 1607 & 131.2542 & +1.4578 & 29.0 & 78.1 & 0.420 & 2.350 & ${3.08}_{-0.98}^{+3.11}$ & ${58.2}_{-9.2}^{+8.0}$ & ${165}_{-29}^{+51}$ & ${16.1}_{-2.2}^{+2.2}$ & ${50}_{-16}^{+50}$ & ${4.3}_{-2.0}^{+8.0}$ & ${43.6}_{-8.6}^{+8.0}$ & ${140}_{-35}^{+84}$ & 1127\\ 
084528.6+032739 & 144 & 131.3695 & +3.4609 & 316.7 & 1183.0 & 0.334 & 3.872 & ${6.7}_{-1.7}^{+2.2}$ & ${219.0}_{-9.0}^{+11.0}$ & ${860}_{-120}^{+150}$ & ${49.9}_{-3.6}^{+3.7}$ & ${335}_{-87}^{+120}$ & ${6.7}_{-2.1}^{+4.5}$ & ${149.0}_{-9.0}^{+9.0}$ & ${585}_{-94}^{+192}$ & 1093\\ 
084531.6+022831 & 1039 & 131.3818 & +2.4753 & 98.9 & 275.7 & 0.076 & 6.064 & ${1.460}_{-0.090}^{+0.090}$ & ${3.85}_{-0.18}^{+0.28}$ & ${8.51}_{-0.45}^{+0.61}$ & ${1.65}_{-0.14}^{+0.21}$ & ${2.43}_{-0.27}^{+0.35}$ & ${1.42}_{-0.11}^{+0.15}$ & ${2.17}_{-0.22}^{+0.27}$ & ${4.74}_{-0.50}^{+0.61}$ & 1077\\ 
084544.3-002914 & 2214 & 131.4349 & -0.4874 & 33.5 & 103.1 & 0.156 & 3.745 & ${2.33}_{-0.53}^{+0.87}$ & ${13.0}_{-1.4}^{+1.0}$ & ${32.4}_{-3.7}^{+4.4}$ & ${4.78}_{-0.49}^{+0.50}$ & ${11.1}_{-2.6}^{+4.8}$ & ${3.12}_{-0.78}^{+2.93}$ & ${9.0}_{-1.5}^{+1.2}$ & ${25.5}_{-4.7}^{+9.2}$ & 1021\\ 
084545.2+005535 & 3660 & 131.4384 & +0.9265 & 10.7 & 26.4 & 0.293 & 2.122 & ${6.5}_{-4.0}^{+12.9}$ & $<8.7$ & $<44$ & $<4.6$ & $<44$ & ${9.0}_{-5.2}^{+15.2}$ & $<6.4$ & $<33$ & 1182\\ 
084552.4+011714 & 5804 & 131.4684 & +1.2872 & 12.8 & 47.6 & 0.668 & 1.596 & ${3.01}_{-0.97}^{+3.13}$ & ${44}_{-18}^{+25}$ & ${130}_{-53}^{+78}$ & $<18$ & $<92$ & ${4.5}_{-2.0}^{+5.2}$ & $<68$ & $<250$ & 1185\\ 
084557.6+041103 & 25781 & 131.4901 & +4.1843 & 13.2 & 13.0 & 0.284 & 2.432 & ${7.0}_{-4.4}^{+10.5}$ & ${4.7}_{-2.3}^{+2.2}$ & $<51$ & ${2.9}_{-1.4}^{+1.7}$ & $<87$ & ${6.9}_{-4.1}^{+10.2}$ & $<8.4$ & $<45$ & 1211\\ 
084558.1+012443 & 9771 & 131.4924 & +1.4120 & 11.2 & 34.3 & 0.350 & 2.135 & ${3.3}_{-1.1}^{+8.7}$ & ${18.1}_{-3.8}^{+5.8}$ & ${58}_{-17}^{+39}$ & ${5.8}_{-2.0}^{+1.6}$ & ${19.8}_{-9.2}^{+45.9}$ & ${3.3}_{-1.2}^{+3.9}$ & ${12.2}_{-4.5}^{+3.7}$ & ${36}_{-14}^{+16}$ & 1179\\ 
084559.7+031321 & 5281 & 131.4988 & +3.2227 & 11.4 & 32.0 & 0.391 & 2.014 & ${4.4}_{-2.6}^{+9.2}$ & ${23.4}_{-5.3}^{+6.0}$ & ${78}_{-25}^{+58}$ & ${7.8}_{-1.9}^{+1.7}$ & $<180$ & ${5.4}_{-3.5}^{+13.9}$ & ${18.0}_{-5.8}^{+5.5}$ & ${63}_{-24}^{+61}$ & 1063\\ 
084607.6+000651 & 29318 & 131.5318 & +0.1143 & 6.1 & 11.0 & 0.229 & 2.561 & ${0.47}_{-0.20}^{+10.73}$ & ${5.9}_{-1.7}^{+2.4}$ & ${20.3}_{-8.7}^{+19.0}$ & ${3.6}_{-1.0}^{+1.4}$ & ${1.65}_{-0.56}^{+32.45}$ & ${0.42}_{-0.16}^{+8.42}$ & ${5.0}_{-1.8}^{+2.3}$ & ${17.2}_{-7.5}^{+19.3}$ & 1060\\ 
084630.7+024702 & 13490 & 131.6281 & +2.7839 & 8.4 & 15.6 & 0.206 & 2.353 & ${1.60}_{-0.23}^{+0.40}$ & ${4.9}_{-1.1}^{+1.2}$ & ${11.0}_{-2.4}^{+2.8}$ & ${2.26}_{-0.46}^{+0.55}$ & ${3.66}_{-0.95}^{+1.40}$ & ${1.60}_{-0.26}^{+0.47}$ & ${3.98}_{-0.95}^{+1.25}$ & ${9.1}_{-2.3}^{+3.0}$ & 1123\\ 
084637.1-002256 & 2987 & 131.6546 & -0.3824 & 32.9 & 63.6 & 0.256 & 3.499 & ${4.5}_{-1.5}^{+8.5}$ & ${14.0}_{-3.7}^{+4.9}$ & ${48}_{-16}^{+36}$ & $<11$ & $<130$ & ${4.5}_{-1.7}^{+6.7}$ & $<15$ & $<55$ & 901\\ 
084640.3-010423 & 9948 & 131.6681 & -1.0733 & 8.8 & 19.7 & 0.244 & 2.261 & ${0.91}_{-0.71}^{+10.99}$ & ${6.6}_{-2.1}^{+5.9}$ & ${19.8}_{-8.6}^{+82.2}$ & ${2.55}_{-0.89}^{+2.41}$ & $<74$ & ${0.38}_{-0.30}^{+0.36}$ & ${5.4}_{-2.3}^{+39.0}$ & $<52000$ & 933\\ 
084645.6+014947 & 6215 & 131.6902 & +1.8298 & 12.4 & 39.2 & 0.051 & 5.077 & ${2.51}_{-0.81}^{+1.86}$ & ${0.92}_{-0.12}^{+0.14}$ & ${2.41}_{-0.42}^{+0.66}$ & ${0.515}_{-0.087}^{+0.101}$ & ${1.32}_{-0.47}^{+1.02}$ & ${2.32}_{-0.66}^{+1.25}$ & ${0.76}_{-0.13}^{+0.14}$ & ${1.96}_{-0.39}^{+0.52}$ & 1173\\ 
084647.4+044607 & 6656 & 131.6975 & +4.7688 & 19.6 & 48.8 & 0.245 & 3.468 & ${3.7}_{-1.2}^{+3.0}$ & ${20.1}_{-2.8}^{+4.2}$ & ${61}_{-13}^{+25}$ & ${9.7}_{-1.6}^{+2.0}$ & ${36}_{-13}^{+33}$ & ${3.5}_{-1.2}^{+3.0}$ & ${14.5}_{-3.1}^{+4.1}$ & ${44}_{-12}^{+18}$ & 531\\ 
084649.0+004946 & 11018 & 131.7045 & +0.8295 & 8.4 & 18.8 & 0.416 & 1.781 & ${1.90}_{-0.43}^{+1.47}$ & $<25$ & $<63$ & $<6.7$ & $<20$ & ${2.16}_{-0.62}^{+2.56}$ & $<16$ & $<43$ & 1073\\ 
084655.7-003705 & 3712 & 131.7322 & -0.6181 & 21.6 & 70.1 & 0.365 & 2.348 & ${2.49}_{-0.71}^{+1.79}$ & ${37.7}_{-8.0}^{+10.8}$ & ${99}_{-22}^{+37}$ & ${9.6}_{-2.7}^{+3.2}$ & ${24.2}_{-9.3}^{+19.1}$ & ${2.8}_{-1.2}^{+8.3}$ & ${23.1}_{-7.2}^{+10.1}$ & ${70}_{-26}^{+47}$ & 863\\ 
084657.6-011314 & 9845 & 131.7403 & -1.2206 & 6.6 & 21.4 & 0.804 & 1.370 & ${5.5}_{-3.0}^{+12.6}$ & ${45}_{-20}^{+20}$ & ${167}_{-79}^{+127}$ & ${10.1}_{-4.1}^{+3.5}$ & $<290$ & ${7.1}_{-4.2}^{+15.2}$ & $<73$ & $<430$ & 1085\\ 
084717.7+033421 & 10507 & 131.8241 & +3.5725 & 6.4 & 21.6 & 0.716 & 1.451 & ${12.0}_{-7.3}^{+10.7}$ & $<24$ & $<150$ & $<8.4$ & $<140$ & ${13.0}_{-7.8}^{+12.6}$ & $<18$ & $<110$ & 1124\\ 
084729.7+013053 & 5053 & 131.8740 & +1.5149 & 26.4 & 55.7 & 0.351 & 2.524 & ${4.5}_{-2.0}^{+8.3}$ & ${27.2}_{-4.6}^{+4.4}$ & ${88}_{-20}^{+55}$ & ${10.3}_{-1.7}^{+1.6}$ & ${44}_{-19}^{+85}$ & ${6.1}_{-3.6}^{+7.6}$ & ${19.7}_{-4.0}^{+4.4}$ & ${72}_{-22}^{+44}$ & 1080\\ 
084751.7+025522 & 4736 & 131.9656 & +2.9230 & 17.1 & 58.7 & 0.269 & 2.426 & ${0.937}_{-0.071}^{+0.113}$ & ${9.6}_{-2.0}^{+2.0}$ & ${18.1}_{-3.8}^{+3.7}$ & ${2.44}_{-0.65}^{+0.57}$ & ${2.28}_{-0.63}^{+0.67}$ & ${0.98}_{-0.13}^{+0.14}$ & ${4.9}_{-1.6}^{+1.9}$ & ${9.2}_{-3.0}^{+3.7}$ & 1178\\ 
084759.1+014903 & 4709 & 131.9966 & +1.8178 & 17.8 & 54.6 & 0.576 & 1.853 & ${2.67}_{-0.74}^{+1.80}$ & ${37}_{-16}^{+28}$ & ${101}_{-44}^{+74}$ & $<16$ & $<58$ & ${2.40}_{-0.67}^{+2.84}$ & $<44$ & $<120$ & 1043\\ 
084823.2+041205 & 2437 & 132.0971 & +4.2015 & 23.8 & 118.2 & 0.872 & 1.608 & ${3.8}_{-1.2}^{+4.2}$ & ${196}_{-39}^{+40}$ & ${620}_{-120}^{+180}$ & ${21.8}_{-6.0}^{+5.5}$ & ${84}_{-31}^{+84}$ & ${2.85}_{-0.66}^{+2.23}$ & ${119}_{-39}^{+39}$ & ${340}_{-120}^{+110}$ & 1204\\ 
084833.2-012216 & 1073 & 132.1385 & -1.3712 & 91.2 & 253.7 & 0.629 & 2.291 & ${17.0}_{-8.3}^{+10.4}$ & ${187}_{-16}^{+19}$ & ${1260}_{-390}^{+450}$ & ${41.6}_{-4.5}^{+5.2}$ & $<1600$ & ${14.3}_{-5.6}^{+11.5}$ & ${142}_{-17}^{+18}$ & ${870}_{-220}^{+370}$ & 1191\\ 
084852.9+035939 & 10165 & 132.2205 & +3.9944 & 10.9 & 21.9 & 0.688 & 1.611 & ${7.7}_{-5.2}^{+12.8}$ & ${37.5}_{-10.0}^{+12.4}$ & ${155}_{-54}^{+108}$ & ${9.8}_{-3.5}^{+2.6}$ & $<300$ & ${7.2}_{-4.6}^{+12.5}$ & ${27}_{-11}^{+11}$ & ${109}_{-49}^{+86}$ & 1242\\ 
084905.3+021435 & 7831 & 132.2723 & +2.2433 & 8.4 & 43.0 & 0.395 & 2.036 & ${1.55}_{-0.33}^{+1.30}$ & ${24.0}_{-6.3}^{+11.1}$ & ${58}_{-17}^{+34}$ & ${7.5}_{-2.8}^{+2.1}$ & ${11.9}_{-5.0}^{+11.7}$ & ${1.41}_{-0.27}^{+1.03}$ & ${18.2}_{-9.0}^{+7.6}$ & ${41}_{-19}^{+19}$ & 961\\ 
084910.6+024117 & 9790 & 132.2943 & +2.6882 & 9.8 & 17.5 & 0.830 & 1.535 & ${18}_{-10}^{+10}$ & $<96$ & $<700$ & $<20$ & $<420$ & ${14.3}_{-9.9}^{+13.8}$ & $<67$ & $<410$ & 1016\\ 
084925.4+013840 & 14327 & 132.3562 & +1.6447 & 15.0 & 12.6 & 0.506 & 0.434 & ${7.4}_{-5.0}^{+12.3}$ & ${10.2}_{-2.8}^{+4.7}$ & ${44}_{-18}^{+38}$ & ${0.61}_{-0.16}^{+0.32}$ & $<24$ & ${9.7}_{-7.3}^{+14.1}$ & ${9.6}_{-2.6}^{+5.5}$ & ${50}_{-22}^{+44}$ & 861\\ 
084934.9+014437 & 32680 & 132.3958 & +1.7438 & 13.9 & 15.8 & 0.325 & 2.849 & ${6.4}_{-3.5}^{+10.6}$ & ${18.1}_{-5.4}^{+7.2}$ & ${72}_{-28}^{+58}$ & ${9.3}_{-3.9}^{+3.7}$ & $<280$ & ${6.7}_{-3.6}^{+11.0}$ & ${13.5}_{-6.2}^{+8.0}$ & $<150$ & 857\\ 
084939.6-005126 & 2261 & 132.4151 & -0.8573 & 29.0 & 108.8 & 0.613 & 2.004 & ${8.3}_{-3.8}^{+10.0}$ & ${121}_{-17}^{+19}$ & ${540}_{-140}^{+300}$ & ${25.8}_{-3.4}^{+4.1}$ & ${210}_{-100}^{+280}$ & ${7.2}_{-3.5}^{+10.1}$ & ${93}_{-16}^{+20}$ & ${380}_{-100}^{+230}$ & 868\\ 
084957.4+004524 & 8524 & 132.4894 & +0.7567 & 11.0 & 37.4 & 1.066 & 1.360 & ${14.0}_{-7.2}^{+10.8}$ & $<360$ & $<2300$ & $<33$ & $<760$ & ${11.0}_{-6.2}^{+12.9}$ & $<260$ & $<1500$ & 857\\ 
085018.3+020018 & 5464 & 132.5764 & +2.0053 & 8.2 & 48.4 & 0.421 & 2.084 & ${4.3}_{-2.1}^{+10.0}$ & ${33}_{-16}^{+10}$ & ${108}_{-49}^{+87}$ & $<15$ & $<160$ & ${7.7}_{-5.0}^{+14.1}$ & $<39$ & $<220$ & 856\\ 
085020.4+032819 & 6529 & 132.5851 & +3.4722 & 26.4 & 47.3 & 0.294 & 2.822 & ${4.4}_{-1.7}^{+7.7}$ & ${19.0}_{-3.3}^{+2.6}$ & ${60}_{-13}^{+38}$ & ${7.2}_{-1.8}^{+1.7}$ & ${30}_{-12}^{+56}$ & ${4.2}_{-1.5}^{+5.2}$ & ${13.4}_{-2.9}^{+3.0}$ & ${43}_{-11}^{+21}$ & 965\\ 
085022.2+001607 & 8602 & 132.5927 & +0.2687 & 13.4 & 18.2 & 0.196 & 3.001 & ${3.86}_{-0.87}^{+2.29}$ & ${11.0}_{-3.4}^{+3.4}$ & ${34}_{-11}^{+13}$ & ${4.4}_{-1.2}^{+1.4}$ & ${17.5}_{-5.9}^{+12.6}$ & ${4.3}_{-1.1}^{+2.2}$ & ${10.6}_{-3.2}^{+3.1}$ & ${34}_{-11}^{+12}$ & 862\\ 
085027.8+001503 & 1023 & 132.6160 & +0.2509 & 128.7 & 280.4 & 0.197 & 4.560 & ${3.31}_{-0.54}^{+0.67}$ & ${55.8}_{-3.8}^{+3.4}$ & ${155}_{-14}^{+15}$ & ${20.5}_{-2.3}^{+2.5}$ & ${68}_{-13}^{+17}$ & ${3.21}_{-0.62}^{+1.36}$ & ${44.8}_{-3.4}^{+2.9}$ & ${125}_{-13}^{+19}$ & 860\\ 
085030.5+003330 & 6125 & 132.6272 & +0.5584 & 29.2 & 62.1 & 0.192 & 3.291 & ${5.2}_{-2.3}^{+6.4}$ & ${14.8}_{-1.7}^{+2.3}$ & ${52}_{-13}^{+32}$ & ${6.28}_{-0.97}^{+1.18}$ & ${32}_{-14}^{+47}$ & ${5.3}_{-2.1}^{+8.5}$ & ${11.8}_{-1.6}^{+2.3}$ & ${43}_{-11}^{+27}$ & 852\\ 
085051.8+015331 & 8679 & 132.7161 & +1.8921 & 9.8 & 22.0 & 0.268 & 2.270 & ${14.4}_{-8.3}^{+10.4}$ & ${10.7}_{-3.9}^{+3.5}$ & ${61}_{-26}^{+39}$ & ${3.7}_{-1.4}^{+1.1}$ & $<150$ & ${14.2}_{-9.4}^{+10.0}$ & ${6.6}_{-3.0}^{+3.5}$ & $<94$ & 862\\ 
085056.4+005607 & 3556 & 132.7354 & +0.9353 & 9.9 & 83.5 & 0.295 & 2.459 & ${2.5}_{-1.4}^{+2.9}$ & ${16.4}_{-4.6}^{+5.2}$ & ${42}_{-14}^{+21}$ & ${6.3}_{-1.3}^{+1.5}$ & $<58$ & ${0.93}_{-0.11}^{+0.16}$ & ${13.4}_{-4.1}^{+3.9}$ & ${25.4}_{-7.8}^{+8.0}$ & 851\\ 
085119.9+022951 & 2101 & 132.8333 & +2.4977 & 54.7 & 133.3 & 0.381 & 2.664 & ${2.25}_{-0.50}^{+0.54}$ & ${95}_{-10}^{+10}$ & ${233}_{-27}^{+29}$ & ${22.7}_{-2.9}^{+3.2}$ & ${51}_{-12}^{+14}$ & ${2.58}_{-0.64}^{+0.95}$ & ${70.9}_{-9.4}^{+11.2}$ & ${184}_{-28}^{+37}$ & 853\\ 
085121.2+012856 & 11156 & 132.8384 & +1.4825 & 10.2 & 25.2 & 0.327 & 2.217 & ${14.2}_{-9.9}^{+10.7}$ & ${13.7}_{-3.5}^{+4.2}$ & ${78}_{-34}^{+50}$ & ${6.2}_{-1.8}^{+1.6}$ & $<260$ & ${9.3}_{-5.8}^{+14.5}$ & ${10.9}_{-4.2}^{+4.0}$ & ${51}_{-23}^{+41}$ & 860\\ 
085128.4+011501 & 7355 & 132.8685 & +1.2505 & 6.9 & 48.0 & 0.197 & 2.817 & ${9.6}_{-5.1}^{+10.7}$ & $<3.0$ & $<17$ & $<2.9$ & $<37$ & ${7.0}_{-4.0}^{+11.9}$ & $<2.3$ & $<11$ & 861\\ 
085130.0-004609 & 18314 & 132.8750 & -0.7693 & 12.3 & 23.7 & 0.484 & 1.950 & ${1.78}_{-0.41}^{+0.72}$ & ${35.6}_{-8.5}^{+8.7}$ & ${84}_{-20}^{+20}$ & ${11.3}_{-2.2}^{+2.3}$ & ${20.3}_{-6.1}^{+9.0}$ & ${2.05}_{-0.51}^{+1.55}$ & ${29.8}_{-7.9}^{+7.7}$ & ${75}_{-21}^{+21}$ & 1010\\ 
085131.0+045239 & 863 & 132.8795 & +4.8778 & 28.0 & 117.4 & 0.395 & 2.566 & ${2.63}_{-0.60}^{+1.50}$ & ${117}_{-16}^{+15}$ & ${311}_{-48}^{+66}$ & ${22.4}_{-4.8}^{+3.4}$ & ${58}_{-19}^{+34}$ & ${2.53}_{-0.57}^{+1.99}$ & ${74}_{-18}^{+13}$ & ${199}_{-50}^{+53}$ & 827\\ 
085138.2-003537 & 4508 & 132.9096 & -0.5938 & 6.6 & 40.1 & 0.458 & 1.862 & ${16.2}_{-9.2}^{+10.1}$ & ${17.3}_{-6.4}^{+6.7}$ & ${110}_{-50}^{+66}$ & ${7.5}_{-2.5}^{+2.4}$ & $<310$ & ${12.0}_{-6.1}^{+12.9}$ & ${15.7}_{-5.5}^{+6.4}$ & ${87}_{-38}^{+60}$ & 1007\\ 
085141.9+021438 & 7280 & 132.9248 & +2.2440 & 9.1 & 39.3 & 0.107 & 3.689 & ${1.01}_{-0.13}^{+0.16}$ & $<1.3$ & $<2.6$ & $<0.98$ & $<1.0$ & ${0.115}_{-0.083}^{+0.975}$ & $<1.5$ & $<1200000$ & 859\\ 
085204.5+012132 & 6636 & 133.0188 & +1.3590 & 27.9 & 54.1 & 0.401 & 2.530 & ${12.7}_{-7.4}^{+12.0}$ & ${43.2}_{-7.2}^{+7.6}$ & ${238}_{-87}^{+129}$ & ${16.0}_{-2.4}^{+3.1}$ & $<630$ & ${12.3}_{-7.8}^{+10.4}$ & ${33.7}_{-7.1}^{+7.4}$ & ${182}_{-71}^{+98}$ & 867\\ 
085217.0-010131 & 339 & 133.0709 & -1.0254 & 209.0 & 405.9 & 0.460 & 3.097 & ${9.7}_{-3.9}^{+6.4}$ & ${232}_{-19}^{+20}$ & ${1120}_{-250}^{+370}$ & ${53.6}_{-4.8}^{+5.1}$ & ${520}_{-210}^{+370}$ & ${12.8}_{-6.2}^{+9.9}$ & ${163}_{-16}^{+11}$ & ${910}_{-270}^{+380}$ & 1133\\ 
085230.6+002457 & 2524 & 133.1275 & +0.4159 & 64.5 & 140.4 & 0.270 & 3.364 & ${2.39}_{-0.44}^{+1.06}$ & ${37.1}_{-3.3}^{+3.3}$ & ${94.1}_{-9.6}^{+12.9}$ & ${14.8}_{-1.7}^{+1.9}$ & ${35.8}_{-7.7}^{+16.0}$ & ${2.57}_{-0.58}^{+1.11}$ & ${29.4}_{-3.6}^{+3.1}$ & ${77}_{-10}^{+12}$ & 967\\ 
085231.1-011230 & 4810 & 133.1296 & -1.2084 & 25.9 & 69.7 & 0.546 & 1.949 & ${3.3}_{-1.5}^{+4.3}$ & ${50.8}_{-7.9}^{+9.5}$ & ${150}_{-28}^{+48}$ & ${14.2}_{-2.2}^{+2.2}$ & ${48}_{-21}^{+53}$ & ${12.8}_{-8.6}^{+12.4}$ & ${36.4}_{-6.6}^{+6.8}$ & ${198}_{-79}^{+113}$ & 1172\\ 
085239.6+003240 & 5477 & 133.1652 & +0.5446 & 11.6 & 40.7 & 0.452 & 1.921 & ${4.0}_{-2.0}^{+6.7}$ & ${31.9}_{-9.0}^{+7.6}$ & ${99}_{-31}^{+59}$ & ${8.9}_{-3.9}^{+1.9}$ & ${30}_{-15}^{+61}$ & ${3.3}_{-1.4}^{+5.7}$ & ${22.4}_{-10.4}^{+7.5}$ & ${67}_{-30}^{+37}$ & 968\\ 
085245.7-020519 & 5790 & 133.1905 & -2.0888 & 8.2 & 44.6 & 0.761 & 1.497 & ${2.40}_{-0.61}^{+3.27}$ & ${64}_{-20}^{+22}$ & ${175}_{-54}^{+65}$ & $<18$ & $<74$ & ${3.4}_{-1.3}^{+3.0}$ & $<78$ & $<240$ & 1059\\ 
085255.1-013737 & 1376 & 133.2297 & -1.6271 & 7.4 & 14.9 & 0.343 & 0.586 & ${4.9}_{-2.6}^{+9.4}$ & ${5.3}_{-1.1}^{+1.7}$ & ${18.7}_{-6.2}^{+13.8}$ & ${0.51}_{-0.10}^{+0.23}$ & $<14$ & ${3.7}_{-2.0}^{+6.8}$ & ${5.0}_{-1.0}^{+1.5}$ & ${15.5}_{-4.5}^{+10.6}$ & 1668\\ 
085256.8+052741 & 6642 & 133.2370 & +5.4615 & 8.2 & 29.0 & 0.273 & 2.401 & ${10.8}_{-6.8}^{+14.0}$ & ${8.4}_{-2.8}^{+2.9}$ & ${41}_{-18}^{+34}$ & ${1.43}_{-0.68}^{+0.83}$ & $<65$ & ${7.1}_{-5.1}^{+13.2}$ & $<7.2$ & $<39$ & 545\\ 
085325.6+030834 & 9042 & 133.3570 & +3.1430 & 7.1 & 29.7 & 0.335 & 2.074 & ${6.3}_{-4.3}^{+10.8}$ & ${7.5}_{-1.8}^{+1.9}$ & ${28}_{-10}^{+21}$ & ${1.83}_{-0.86}^{+1.00}$ & $<57$ & ${8.7}_{-7.0}^{+15.6}$ & $<7.0$ & $<52$ & 862\\ 
085327.2-002117 & 6003 & 133.3634 & -0.3549 & 17.5 & 52.7 & 0.193 & 2.894 & ${6.8}_{-3.5}^{+8.3}$ & ${7.5}_{-1.5}^{+1.3}$ & ${29.1}_{-8.7}^{+17.3}$ & ${3.61}_{-0.70}^{+0.76}$ & $<90$ & ${6.8}_{-3.7}^{+11.4}$ & ${6.1}_{-1.7}^{+1.4}$ & ${23.8}_{-8.5}^{+18.9}$ & 1171\\ 
085335.2+032214 & 8596 & 133.3967 & +3.3708 & 12.0 & 33.7 & 0.295 & 2.421 & ${12.6}_{-7.5}^{+12.1}$ & ${10.6}_{-2.9}^{+2.7}$ & ${57}_{-23}^{+35}$ & ${4.8}_{-1.8}^{+1.5}$ & $<190$ & ${12.7}_{-7.8}^{+10.9}$ & ${7.4}_{-3.2}^{+2.8}$ & ${38}_{-19}^{+28}$ & 854\\ 
085340.5+022411 & 9213 & 133.4191 & +2.4032 & 31.2 & 48.5 & 0.196 & 3.367 & ${1.73}_{-0.38}^{+0.91}$ & ${7.8}_{-1.4}^{+1.1}$ & ${18.1}_{-3.2}^{+3.6}$ & ${3.93}_{-0.77}^{+0.85}$ & ${6.9}_{-2.1}^{+4.0}$ & ${1.55}_{-0.28}^{+0.64}$ & ${5.8}_{-1.2}^{+1.2}$ & ${12.9}_{-2.8}^{+3.4}$ & 883\\ 
085412.8-022123 & 1458 & 133.5536 & -2.3566 & 12.7 & 61.0 & 0.377 & 3.233 & ${8.1}_{-4.8}^{+11.2}$ & ${118}_{-13}^{+16}$ & ${510}_{-160}^{+350}$ & ${31.7}_{-4.1}^{+4.4}$ & $<1000$ & ${6.5}_{-3.3}^{+13.1}$ & ${76}_{-12}^{+16}$ & ${303}_{-88}^{+251}$ & 312\\ 
085419.5-000925 & 1294 & 133.5814 & -0.1572 & 56.0 & 110.0 & 0.282 & 3.324 & ${1.83}_{-0.22}^{+0.43}$ & ${47.1}_{-3.4}^{+3.5}$ & ${110.0}_{-8.0}^{+10.0}$ & ${16.8}_{-1.9}^{+2.2}$ & ${31.4}_{-5.7}^{+8.2}$ & ${1.89}_{-0.25}^{+0.42}$ & ${35.0}_{-2.7}^{+3.4}$ & ${82.9}_{-7.6}^{+8.7}$ & 1196\\ 
085433.0+004009 & 3675 & 133.6376 & +0.6693 & 10.3 & 46.5 & 0.109 & 3.878 & ${2.79}_{-0.48}^{+0.53}$ & ${0.63}_{-0.25}^{+0.25}$ & ${1.68}_{-0.70}^{+0.66}$ & $<0.33$ & $<0.87$ & ${2.60}_{-0.35}^{+0.57}$ & $<0.20$ & $<0.51$ & 1166\\ 
085434.5-014038 & 8094 & 133.6438 & -1.6774 & 13.6 & 38.7 & 0.595 & 1.698 & ${1.81}_{-0.43}^{+0.86}$ & ${47}_{-11}^{+11}$ & ${112}_{-26}^{+26}$ & ${11.9}_{-2.2}^{+2.2}$ & ${21.9}_{-7.0}^{+11.2}$ & ${2.02}_{-0.81}^{+1.57}$ & ${38}_{-11}^{+12}$ & ${93}_{-27}^{+31}$ & 1554\\ 
085436.6+003835 & 328 & 133.6526 & +0.6431 & 242.8 & 688.6 & 0.106 & 6.414 & ${2.68}_{-0.37}^{+0.49}$ & ${19.30}_{-1.00}^{+1.30}$ & ${50.4}_{-3.8}^{+4.1}$ & ${8.13}_{-0.88}^{+0.97}$ & ${21.9}_{-3.9}^{+4.8}$ & ${2.45}_{-0.31}^{+0.49}$ & ${12.50}_{-0.80}^{+1.20}$ & ${32.2}_{-2.7}^{+3.2}$ & 1175\\ 
085438.5+001211 & 5390 & 133.6608 & +0.2032 & 6.2 & 21.4 & 0.178 & 3.375 & ${3.8}_{-1.6}^{+7.8}$ & ${2.1}_{-1.0}^{+1.2}$ & $<19$ & $<4.1$ & $<29$ & ${5.5}_{-3.2}^{+12.5}$ & $<3.9$ & $<19$ & 1199\\ 
085440.4-020931 & 7700 & 133.6686 & -2.1588 & 7.0 & 32.4 & 0.472 & 1.787 & ${5.8}_{-3.5}^{+18.6}$ & ${13.0}_{-4.1}^{+4.4}$ & ${50}_{-20}^{+53}$ & ${3.1}_{-1.5}^{+1.7}$ & $<140$ & ${5.0}_{-3.0}^{+17.3}$ & $<14$ & $<72$ & 967\\ 
085447.0-012132 & 2079 & 133.6962 & -1.3591 & 81.5 & 153.9 & 0.353 & 3.015 & ${1.99}_{-0.35}^{+0.50}$ & ${57.5}_{-5.2}^{+5.0}$ & ${137}_{-13}^{+15}$ & ${19.5}_{-2.1}^{+2.3}$ & ${39.0}_{-8.1}^{+11.4}$ & ${2.05}_{-0.45}^{+0.95}$ & ${43.8}_{-5.1}^{+4.6}$ & ${107}_{-13}^{+15}$ & 1204\\ 
085508.9-003445 & 2810 & 133.7874 & -0.5793 & 9.2 & 103.6 & 0.174 & 2.974 & ${1.29}_{-0.27}^{+0.40}$ & ${2.76}_{-0.54}^{+0.66}$ & ${5.8}_{-1.3}^{+1.5}$ & $<1.1$ & $<1.5$ & ${1.9}_{-1.3}^{+1.5}$ & $<1.2$ & $<3.0$ & 1201\\ 
085517.2+013508 & 6746 & 133.8219 & +1.5857 & 36.4 & 55.0 & 0.324 & 2.548 & ${2.40}_{-0.52}^{+0.99}$ & ${36.5}_{-4.0}^{+4.2}$ & ${94}_{-12}^{+14}$ & ${12.8}_{-1.8}^{+1.9}$ & ${30.9}_{-7.6}^{+13.3}$ & ${2.62}_{-0.49}^{+1.38}$ & ${32.2}_{-4.3}^{+3.9}$ & ${85}_{-12}^{+14}$ & 1148\\ 
085519.1-014315 & 5909 & 133.8296 & -1.7211 & 12.9 & 42.5 & 0.365 & 2.029 & ${2.32}_{-0.63}^{+2.02}$ & $<13$ & $<37$ & $<5.2$ & $<18$ & ${2.38}_{-0.73}^{+3.66}$ & $<14$ & $<39$ & 1305\\ 
085524.3+015012 & 23313 & 133.8516 & +1.8368 & 8.2 & 10.7 & 0.264 & 2.181 & ${9.7}_{-6.1}^{+13.5}$ & ${8.2}_{-2.0}^{+2.0}$ & ${40}_{-16}^{+30}$ & ${3.83}_{-0.84}^{+1.02}$ & $<150$ & ${9.9}_{-7.3}^{+12.4}$ & ${7.7}_{-1.9}^{+1.9}$ & ${35}_{-15}^{+27}$ & 1134\\ 
085530.1-010634 & 1797 & 133.8756 & -1.1097 & 40.6 & 74.3 & 0.754 & 1.987 & ${8.0}_{-3.9}^{+13.1}$ & ${177}_{-22}^{+25}$ & ${760}_{-180}^{+520}$ & ${32.6}_{-5.0}^{+4.2}$ & ${250}_{-120}^{+440}$ & ${12.4}_{-7.4}^{+9.8}$ & ${134}_{-22}^{+22}$ & ${730}_{-250}^{+320}$ & 1201\\ 
085541.2+002740 & 5589 & 133.9219 & +0.4611 & 6.9 & 47.0 & 0.170 & 2.662 & ${10.4}_{-6.4}^{+10.7}$ & $<2.5$ & $<15$ & $<1.6$ & $<28$ & ${12.0}_{-7.7}^{+14.3}$ & $<1.5$ & $<9.6$ & 1206\\ 
085542.6+032807 & 8925 & 133.9279 & +3.4687 & 7.0 & 20.7 & 0.738 & 1.454 & ${2.04}_{-0.63}^{+4.37}$ & $<58$ & $<170$ & $<13$ & $<65$ & ${1.68}_{-0.38}^{+1.44}$ & $<54$ & $<140$ & 963\\ 
085547.0+025458 & 8799 & 133.9458 & +2.9162 & 7.3 & 27.8 & 0.970 & 1.388 & ${8.3}_{-5.2}^{+13.3}$ & $<150$ & $<680$ & $<17$ & $<160$ & ${11.0}_{-7.3}^{+11.1}$ & $<64$ & $<320$ & 1054\\ 
085604.8+002520 & 8826 & 134.0202 & +0.4223 & 25.8 & 43.6 & 0.168 & 3.549 & ${2.10}_{-0.31}^{+0.52}$ & ${13.6}_{-1.2}^{+1.7}$ & ${33.2}_{-3.5}^{+4.5}$ & ${6.08}_{-0.87}^{+1.02}$ & ${12.9}_{-2.7}^{+4.0}$ & ${2.05}_{-0.30}^{+0.56}$ & ${12.2}_{-1.2}^{+1.6}$ & ${29.7}_{-3.3}^{+4.6}$ & 1207\\ 
085616.1-013945 & 8922 & 134.0672 & -1.6626 & 10.6 & 22.5 & 0.514 & 2.046 & ${1.17}_{-0.68}^{+4.85}$ & $<4.4$ & $<12$ & $<3.3$ & $<5.0$ & ${0.78}_{-0.38}^{+1.19}$ & $<2.3$ & $<5.6$ & 1308\\ 
085620.7+014649 & 569 & 134.0865 & +1.7805 & 51.7 & 309.1 & 0.724 & 2.027 & ${5.8}_{-1.9}^{+4.4}$ & ${269}_{-32}^{+37}$ & ${1000}_{-170}^{+320}$ & ${37.7}_{-4.7}^{+5.8}$ & ${219}_{-76}^{+174}$ & ${7.0}_{-2.8}^{+6.8}$ & ${174}_{-32}^{+33}$ & ${700}_{-170}^{+260}$ & 1199\\ 
085623.6-013612 & 16370 & 134.0984 & -1.6036 & 11.9 & 17.7 & 0.425 & 2.104 & ${2.06}_{-0.59}^{+2.14}$ & ${18.6}_{-6.7}^{+26.8}$ & ${49}_{-18}^{+64}$ & ${8.3}_{-2.7}^{+4.9}$ & ${19.1}_{-8.6}^{+19.9}$ & ${2.42}_{-0.79}^{+6.31}$ & ${15.0}_{-6.0}^{+23.7}$ & ${45}_{-20}^{+61}$ & 1220\\ 
085624.3+004632 & 32576 & 134.1016 & +0.7757 & 8.5 & 11.9 & 0.319 & 2.498 & ${4.6}_{-2.4}^{+11.3}$ & ${9.8}_{-1.8}^{+2.2}$ & ${32.8}_{-9.0}^{+29.3}$ & ${5.31}_{-0.99}^{+1.12}$ & $<150$ & ${6.2}_{-3.8}^{+16.7}$ & ${7.3}_{-1.6}^{+1.9}$ & ${29}_{-10}^{+28}$ & 1204\\ 
085626.2+021348 & 5697 & 134.1094 & +2.2302 & 21.5 & 51.9 & 0.125 & 3.589 & ${1.33}_{-0.12}^{+0.18}$ & ${4.09}_{-0.56}^{+0.59}$ & ${8.8}_{-1.3}^{+1.4}$ & ${2.09}_{-0.34}^{+0.37}$ & ${2.79}_{-0.56}^{+0.81}$ & ${1.31}_{-0.14}^{+0.21}$ & ${3.37}_{-0.54}^{+0.52}$ & ${7.1}_{-1.1}^{+1.2}$ & 1181\\ 
085627.2+014217 & 1385 & 134.1134 & +1.7050 & 26.8 & 92.8 & 0.732 & 2.311 & ${8.9}_{-4.0}^{+8.6}$ & ${173}_{-24}^{+29}$ & ${800}_{-200}^{+390}$ & ${38.4}_{-6.1}^{+6.0}$ & ${330}_{-150}^{+370}$ & ${9.8}_{-4.2}^{+10.2}$ & ${128}_{-22}^{+24}$ & ${630}_{-170}^{+320}$ & 1192\\ 
085635.0+031342 & 24300 & 134.1459 & +3.2284 & 8.1 & 10.5 & 0.390 & 2.203 & ${9.0}_{-5.6}^{+11.5}$ & $<9.7$ & $<47$ & $<7.6$ & $<97$ & ${15.2}_{-9.8}^{+12.2}$ & $<8.0$ & $<49$ & 1108\\ 
085650.4-022200 & 5261 & 134.2101 & -2.3669 & 36.2 & 70.2 & 0.318 & 2.723 & ${1.18}_{-0.12}^{+0.52}$ & ${15.6}_{-2.3}^{+2.9}$ & ${32.5}_{-5.2}^{+7.6}$ & ${7.0}_{-1.1}^{+1.2}$ & ${8.4}_{-1.9}^{+4.9}$ & ${1.010}_{-0.079}^{+0.130}$ & ${12.0}_{-2.5}^{+2.5}$ & ${23.1}_{-4.6}^{+4.9}$ & 1490\\ 
085705.9+011453 & 3128 & 134.2749 & +1.2482 & 53.7 & 119.3 & 0.106 & 5.101 & ${1.40}_{-0.18}^{+0.60}$ & ${4.76}_{-0.63}^{+0.32}$ & ${10.3}_{-1.3}^{+1.4}$ & ${2.35}_{-0.55}^{+0.53}$ & ${3.34}_{-0.93}^{+1.68}$ & ${1.38}_{-0.22}^{+0.34}$ & ${3.35}_{-0.64}^{+0.43}$ & ${7.2}_{-1.4}^{+1.2}$ & 1201\\ 
085728.3+032354 & 6278 & 134.3680 & +3.3984 & 23.2 & 41.0 & 0.200 & 2.951 & ${2.94}_{-0.76}^{+2.54}$ & ${8.4}_{-1.6}^{+1.7}$ & ${23.6}_{-5.1}^{+7.7}$ & ${4.18}_{-0.72}^{+0.72}$ & ${12.4}_{-3.7}^{+11.4}$ & ${2.80}_{-0.70}^{+2.56}$ & ${6.8}_{-1.5}^{+1.4}$ & ${18.9}_{-4.6}^{+5.4}$ & 1165\\ 
085740.1-020037 & 7884 & 134.4172 & -2.0103 & 19.8 & 34.0 & 0.717 & 1.587 & ${18.3}_{-11.8}^{+9.0}$ & ${40.3}_{-7.4}^{+9.7}$ & ${280}_{-110}^{+110}$ & ${12.9}_{-2.1}^{+2.4}$ & $<510$ & ${15.5}_{-10.0}^{+8.6}$ & ${34.8}_{-6.8}^{+9.9}$ & ${213}_{-82}^{+101}$ & 2272\\ 
085744.0-022448 & 12696 & 134.4337 & -2.4134 & 9.3 & 20.1 & 0.162 & 2.803 & ${1.27}_{-0.23}^{+0.53}$ & ${1.98}_{-0.48}^{+0.61}$ & ${4.2}_{-1.1}^{+1.4}$ & ${1.36}_{-0.36}^{+0.37}$ & ${1.71}_{-0.57}^{+1.07}$ & ${1.30}_{-0.23}^{+0.47}$ & ${1.72}_{-0.56}^{+0.50}$ & ${3.6}_{-1.2}^{+1.2}$ & 1859\\ 
085751.6+031039 & 108 & 134.4653 & +3.1775 & 742.2 & 2053.9 & 0.201 & 6.278 & ${5.68}_{-0.69}^{+1.37}$ & ${163.0}_{-5.0}^{+6.0}$ & ${590}_{-45}^{+70}$ & ${49.3}_{-4.0}^{+4.7}$ & ${285}_{-47}^{+72}$ & ${5.13}_{-0.96}^{+1.63}$ & ${106.0}_{-6.0}^{+5.0}$ & ${367}_{-38}^{+55}$ & 1204\\ 
085801.1-004103 & 11717 & 134.5048 & -0.6842 & 12.4 & 21.5 & 0.245 & 2.479 & ${1.02}_{-0.25}^{+0.60}$ & ${5.8}_{-1.1}^{+1.1}$ & ${11.6}_{-2.3}^{+2.8}$ & ${2.85}_{-0.50}^{+0.60}$ & ${2.89}_{-0.95}^{+2.22}$ & ${1.10}_{-0.21}^{+0.95}$ & ${4.45}_{-0.86}^{+1.16}$ & ${9.2}_{-2.1}^{+3.3}$ & 1203\\ 
085805.0+010906 & 4070 & 134.5209 & +1.1517 & 39.7 & 90.8 & 0.071 & 5.196 & ${2.59}_{-0.74}^{+1.22}$ & ${2.74}_{-0.89}^{+0.30}$ & ${6.9}_{-2.1}^{+1.4}$ & ${1.31}_{-0.36}^{+0.28}$ & ${3.4}_{-1.3}^{+1.8}$ & ${1.79}_{-0.38}^{+0.51}$ & ${2.13}_{-0.94}^{+0.26}$ & ${4.83}_{-2.10}^{+0.83}$ & 1206\\ 
085830.0-010656 & 4297 & 134.6251 & -1.1157 & 19.5 & 70.5 & 0.224 & 2.902 & ${5.1}_{-2.5}^{+12.2}$ & ${9.1}_{-1.4}^{+1.1}$ & ${31.2}_{-8.1}^{+28.4}$ & ${4.97}_{-0.73}^{+0.79}$ & ${24}_{-12}^{+65}$ & ${7.5}_{-4.0}^{+10.6}$ & ${7.3}_{-1.3}^{+1.0}$ & ${31}_{-10}^{+20}$ & 1912\\ 
085837.9+012657 & 8857 & 134.6581 & +1.4494 & 7.8 & 18.9 & 0.750 & 1.403 & ${2.8}_{-1.2}^{+4.2}$ & $<47$ & $<140$ & $<9.2$ & $<39$ & ${2.00}_{-0.60}^{+3.13}$ & $<26$ & $<66$ & 1198\\ 
085841.8-020541 & 2367 & 134.6744 & -2.0948 & 15.5 & 42.0 & 0.575 & 1.555 & ${1.47}_{-0.23}^{+0.67}$ & ${32.5}_{-6.0}^{+7.1}$ & ${73}_{-14}^{+16}$ & ${7.4}_{-1.8}^{+1.6}$ & ${11.0}_{-3.2}^{+5.6}$ & ${1.65}_{-0.30}^{+0.93}$ & ${22.9}_{-6.6}^{+6.7}$ & ${53}_{-15}^{+16}$ & 2301\\ 
085849.8+022800 & 715 & 134.7076 & +2.4668 & 92.3 & 304.5 & 0.215 & 3.648 & ${1.76}_{-0.16}^{+0.17}$ & ${29.3}_{-3.1}^{+3.9}$ & ${67.5}_{-7.2}^{+9.2}$ & ${9.8}_{-1.3}^{+1.4}$ & ${17.2}_{-2.9}^{+3.4}$ & ${1.65}_{-0.19}^{+0.18}$ & ${16.9}_{-2.2}^{+2.6}$ & ${38.4}_{-5.3}^{+5.9}$ & 1207\\ 
085901.1-012025 & 3527 & 134.7547 & -1.3406 & 8.7 & 30.1 & 1.301 & 1.239 & ${10.9}_{-6.4}^{+7.4}$ & ${147}_{-31}^{+40}$ & ${720}_{-200}^{+300}$ & ${19.3}_{-3.1}^{+3.4}$ & $<540$ & ${17.3}_{-7.7}^{+10.1}$ & ${111}_{-26}^{+29}$ & ${760}_{-250}^{+290}$ & 2203\\ 
085901.5+010649 & 2757 & 134.7564 & +1.1137 & 33.6 & 97.4 & 0.162 & 3.365 & ${2.79}_{-0.70}^{+2.53}$ & ${5.55}_{-0.74}^{+0.92}$ & ${15.4}_{-2.9}^{+5.2}$ & ${2.36}_{-0.40}^{+0.71}$ & ${7.0}_{-2.4}^{+7.0}$ & ${3.9}_{-1.7}^{+9.4}$ & ${3.43}_{-0.63}^{+0.92}$ & ${11.2}_{-3.2}^{+9.6}$ & 1208\\ 
085907.3-005056 & 16320 & 134.7808 & -0.8489 & 7.3 & 11.6 & 0.623 & 1.689 & ${11.5}_{-6.6}^{+11.6}$ & ${26.3}_{-6.2}^{+8.9}$ & ${144}_{-53}^{+85}$ & ${9.0}_{-2.2}^{+2.7}$ & $<340$ & ${10.2}_{-5.8}^{+15.7}$ & ${25.5}_{-6.0}^{+8.6}$ & ${130}_{-47}^{+94}$ & 1989\\ 
085913.1+031334 & 485 & 134.8048 & +3.2263 & 15.9 & 16.8 & 0.189 & 2.980 & ${2.34}_{-0.78}^{+3.25}$ & ${13.1}_{-2.0}^{+2.1}$ & ${34.1}_{-6.8}^{+13.1}$ & ${3.79}_{-0.66}^{+0.74}$ & ${9.2}_{-3.7}^{+12.1}$ & ${1.78}_{-0.39}^{+0.84}$ & ${6.7}_{-1.6}^{+1.3}$ & ${15.6}_{-4.0}^{+4.1}$ & 1210\\ 
085931.9+030839 & 360 & 134.8830 & +3.1443 & 175.1 & 617.4 & 0.196 & 4.648 & ${2.50}_{-0.31}^{+0.59}$ & ${41.3}_{-2.0}^{+2.3}$ & ${106.0}_{-7.6}^{+8.0}$ & ${14.4}_{-1.1}^{+1.1}$ & ${36.0}_{-5.4}^{+9.0}$ & ${2.69}_{-0.69}^{+0.90}$ & ${24.8}_{-2.0}^{+2.2}$ & ${65.1}_{-6.8}^{+9.2}$ & 1211\\ 
085939.1-004932 & 6894 & 134.9133 & -0.8258 & 10.9 & 8.2 & 0.812 & 1.369 & ${1.24}_{-0.45}^{+0.76}$ & ${63}_{-17}^{+38}$ & ${138}_{-27}^{+66}$ & ${11.8}_{-2.0}^{+3.1}$ & ${14.3}_{-4.2}^{+10.6}$ & ${1.22}_{-0.42}^{+0.91}$ & ${57}_{-16}^{+31}$ & ${124}_{-27}^{+44}$ & 2238\\ 
085948.9+041120 & 1350 & 134.9539 & +4.1889 & 22.6 & 43.0 & 0.208 & 3.177 & ${1.69}_{-0.22}^{+0.49}$ & ${13.7}_{-1.6}^{+1.5}$ & ${31.6}_{-3.8}^{+4.0}$ & ${4.84}_{-0.65}^{+0.81}$ & ${8.4}_{-1.7}^{+2.9}$ & ${1.58}_{-0.18}^{+0.32}$ & ${7.8}_{-1.3}^{+1.7}$ & ${17.8}_{-3.2}^{+3.9}$ & 1212\\ 
085950.1-001221 & 4539 & 134.9589 & -0.2058 & 16.9 & 35.1 & 0.427 & 0.494 & ${5.1}_{-2.6}^{+5.8}$ & ${11.8}_{-2.0}^{+3.1}$ & ${41}_{-11}^{+22}$ & ${0.73}_{-0.13}^{+0.33}$ & $<15$ & ${13.7}_{-9.1}^{+12.2}$ & ${10.3}_{-1.7}^{+2.6}$ & ${61}_{-26}^{+33}$ & 1306\\ 
085954.2-013308 & 13823 & 134.9758 & -1.5524 & 6.5 & 16.4 & 0.577 & 1.464 & ${10.2}_{-6.2}^{+11.1}$ & ${15.6}_{-5.6}^{+8.6}$ & ${76}_{-33}^{+59}$ & $<5.4$ & $<64$ & ${8.8}_{-5.1}^{+13.4}$ & $<12$ & $<60$ & 2033\\ 
090004.3+033324 & 7945 & 135.0183 & +3.5568 & 11.8 & 30.8 & 0.698 & 1.570 & ${4.5}_{-2.0}^{+6.9}$ & ${47.9}_{-10.0}^{+12.2}$ & ${164}_{-40}^{+95}$ & ${12.3}_{-2.8}^{+2.1}$ & ${55}_{-24}^{+86}$ & ${6.8}_{-4.2}^{+13.9}$ & ${37.9}_{-10.0}^{+11.5}$ & ${151}_{-49}^{+114}$ & 1203\\ 
090010.4+023631 & 10878 & 135.0435 & +2.6086 & 12.9 & 23.6 & 0.200 & 2.781 & ${2.29}_{-0.56}^{+1.22}$ & ${4.59}_{-0.98}^{+1.33}$ & ${11.7}_{-2.7}^{+3.9}$ & ${2.69}_{-0.58}^{+0.72}$ & ${6.4}_{-2.1}^{+3.6}$ & ${3.1}_{-1.2}^{+4.2}$ & ${3.61}_{-0.95}^{+1.22}$ & ${10.5}_{-3.3}^{+5.7}$ & 1211\\ 
090020.8-002602 & 1315 & 135.0867 & -0.4340 & 17.9 & 184.8 & 0.490 & 2.091 & ${2.96}_{-0.74}^{+2.30}$ & $<41$ & $<120$ & $<12$ & $<50$ & ${3.6}_{-1.4}^{+5.9}$ & $<25$ & $<89$ & 1476\\ 
090033.7+033932 & 2407 & 135.1408 & +3.6591 & 25.2 & 119.6 & 0.809 & 1.690 & ${3.5}_{-1.0}^{+2.1}$ & ${73}_{-28}^{+29}$ & ${225}_{-87}^{+99}$ & ${17.3}_{-5.2}^{+4.9}$ & ${59}_{-21}^{+43}$ & ${3.09}_{-0.82}^{+1.85}$ & ${68}_{-25}^{+27}$ & ${198}_{-71}^{+78}$ & 1207\\ 
090034.1-010649 & 1652 & 135.1422 & -1.1137 & 15.4 & 29.8 & 0.273 & 2.651 & ${2.94}_{-0.88}^{+1.99}$ & ${11.1}_{-1.2}^{+1.3}$ & ${30.2}_{-4.3}^{+7.6}$ & ${5.94}_{-0.75}^{+0.85}$ & ${17.4}_{-5.4}^{+12.2}$ & ${3.2}_{-1.0}^{+3.4}$ & ${9.1}_{-1.2}^{+1.2}$ & ${26.0}_{-4.5}^{+9.9}$ & 3253\\ 
090044.6-011104 & 8508 & 135.1862 & -1.1845 & 8.1 & 6.3 & 0.430 & 1.825 & ${16.5}_{-6.1}^{+11.4}$ & ${3.0}_{-1.3}^{+1.3}$ & ${19.4}_{-8.6}^{+12.7}$ & $<3.1$ & $<55$ & ${21.7}_{-10.1}^{+6.7}$ & $<2.6$ & $<19$ & 3240\\ 
090051.6-003457 & 9834 & 135.2152 & -0.5826 & 6.0 & 13.7 & 0.350 & 1.787 & ${3.2}_{-1.3}^{+4.0}$ & ${7.5}_{-1.9}^{+2.7}$ & ${22.3}_{-6.6}^{+13.5}$ & ${3.53}_{-0.64}^{+0.89}$ & ${11.4}_{-4.9}^{+15.5}$ & ${4.2}_{-2.0}^{+5.8}$ & ${6.1}_{-1.5}^{+2.6}$ & ${20.5}_{-6.8}^{+13.9}$ & 1585\\ 
090053.0-002837 & 9310 & 135.2212 & -0.4772 & 15.8 & 27.0 & 0.295 & 2.190 & ${1.21}_{-0.12}^{+0.19}$ & ${7.2}_{-1.6}^{+1.9}$ & ${15.0}_{-3.3}^{+4.1}$ & ${2.97}_{-0.69}^{+0.74}$ & ${3.63}_{-0.94}^{+1.36}$ & ${1.29}_{-0.22}^{+0.38}$ & ${5.2}_{-1.4}^{+1.5}$ & ${11.0}_{-3.0}^{+3.7}$ & 1571\\ 
090059.3+035925 & 983 & 135.2471 & +3.9905 & 43.2 & 230.7 & 0.412 & 2.490 & ${11.0}_{-4.9}^{+7.8}$ & ${49.8}_{-5.7}^{+5.8}$ & ${257}_{-67}^{+110}$ & ${11.9}_{-2.6}^{+2.8}$ & ${126}_{-58}^{+114}$ & ${10.5}_{-6.0}^{+13.4}$ & ${26.7}_{-5.5}^{+5.3}$ & ${130}_{-44}^{+85}$ & 1202\\ 
090104.4+011643 & 3171 & 135.2686 & +1.2788 & 38.0 & 62.8 & 0.251 & 3.247 & ${2.75}_{-0.69}^{+1.91}$ & ${19.2}_{-2.1}^{+1.9}$ & ${51.1}_{-7.0}^{+11.2}$ & ${8.2}_{-1.3}^{+1.2}$ & ${22.7}_{-6.6}^{+15.8}$ & ${2.27}_{-0.50}^{+1.59}$ & ${14.3}_{-1.8}^{+1.8}$ & ${36.5}_{-5.5}^{+8.2}$ & 1230\\ 
090105.2-012525 & 11836 & 135.2718 & -1.4237 & 17.8 & 29.4 & 0.405 & 2.178 & ${8.2}_{-4.2}^{+10.9}$ & ${18.0}_{-2.3}^{+2.3}$ & ${79}_{-23}^{+51}$ & ${9.0}_{-1.3}^{+1.5}$ & $<300$ & ${7.6}_{-3.4}^{+11.5}$ & ${15.9}_{-2.3}^{+2.1}$ & ${68}_{-19}^{+43}$ & 2274\\ 
090115.3+005040 & 8881 & 135.3140 & +0.8445 & 10.1 & 28.9 & 0.312 & 2.077 & ${2.39}_{-0.52}^{+1.02}$ & ${15.3}_{-2.1}^{+2.5}$ & ${39.4}_{-6.1}^{+7.5}$ & ${5.68}_{-0.86}^{+0.96}$ & ${13.8}_{-3.7}^{+6.5}$ & ${3.2}_{-1.0}^{+2.7}$ & ${13.1}_{-2.1}^{+2.1}$ & ${37.3}_{-6.9}^{+11.6}$ & 1371\\ 
090119.0+030204 & 7017 & 135.3294 & +3.0345 & 24.7 & 22.7 & 0.193 & 2.660 & ${4.3}_{-1.2}^{+2.7}$ & $<9.4$ & $<33$ & $<4.7$ & $<23$ & ${4.1}_{-1.2}^{+5.3}$ & $<8.0$ & $<30$ & 1203\\ 
090121.9-003709 & 1600 & 135.3414 & -0.6194 & 9.8 & 24.8 & 0.555 & 1.778 & ${15.5}_{-9.1}^{+12.6}$ & ${36.8}_{-9.3}^{+18.3}$ & ${237}_{-91}^{+154}$ & ${9.7}_{-4.0}^{+2.8}$ & $<420$ & ${14.5}_{-9.1}^{+9.8}$ & $<54$ & $<350$ & 1611\\ 
090129.1-013853 & 1104 & 135.3715 & -1.6483 & 86.6 & 274.4 & 0.311 & 3.794 & ${6.1}_{-2.0}^{+5.8}$ & ${167}_{-14}^{+14}$ & ${630}_{-120}^{+290}$ & ${44.9}_{-4.9}^{+5.2}$ & ${271}_{-92}^{+295}$ & ${8.3}_{-3.0}^{+7.2}$ & ${135.0}_{-12.0}^{+8.0}$ & ${590}_{-130}^{+250}$ & 967\\ 
090131.1+030056 & 152 & 135.3800 & +3.0157 & 373.9 & 1266.7 & 0.193 & 5.184 & ${4.12}_{-0.65}^{+1.02}$ & ${71.3}_{-6.9}^{+5.3}$ & ${219}_{-24}^{+28}$ & ${23.1}_{-3.0}^{+2.8}$ & ${95}_{-19}^{+27}$ & ${4.20}_{-0.73}^{+1.38}$ & ${45.8}_{-7.2}^{+5.4}$ & ${145}_{-24}^{+26}$ & 1210\\ 
090133.2+021651 & 4181 & 135.3886 & +2.2809 & 28.2 & 31.2 & 0.354 & 2.168 & ${3.1}_{-1.0}^{+2.7}$ & ${19.4}_{-3.4}^{+3.3}$ & ${56}_{-11}^{+18}$ & ${7.8}_{-1.2}^{+1.4}$ & ${24.6}_{-8.5}^{+23.0}$ & ${4.2}_{-1.7}^{+7.1}$ & ${16.3}_{-2.7}^{+3.1}$ & ${53}_{-13}^{+33}$ & 1210\\ 
090133.5-010540 & 10870 & 135.3898 & -1.0946 & 11.8 & 28.3 & 0.270 & 2.016 & ${2.42}_{-0.80}^{+4.02}$ & ${3.80}_{-0.93}^{+1.24}$ & ${10.2}_{-2.9}^{+4.9}$ & ${1.92}_{-0.61}^{+0.59}$ & ${4.7}_{-2.0}^{+7.5}$ & ${2.39}_{-0.82}^{+2.56}$ & ${2.52}_{-0.93}^{+1.33}$ & ${6.8}_{-2.7}^{+4.1}$ & 2655\\ 
090137.7+030253 & 15914 & 135.4072 & +3.0483 & 6.4 & 11.0 & 0.188 & 2.730 & ${5.0}_{-1.3}^{+1.5}$ & $<3.7$ & $<13$ & $<2.8$ & $<15$ & ${4.52}_{-0.95}^{+1.74}$ & $<3.2$ & $<10$ & 1204\\ 
090140.9-012132 & 2412 & 135.4207 & -1.3591 & 20.4 & 43.8 & 0.295 & 2.511 & ${2.20}_{-0.40}^{+0.63}$ & ${17.6}_{-2.2}^{+2.0}$ & ${43.4}_{-5.8}^{+5.7}$ & ${7.9}_{-1.1}^{+1.2}$ & ${17.6}_{-4.0}^{+5.6}$ & ${2.08}_{-0.34}^{+0.90}$ & ${15.7}_{-2.4}^{+1.8}$ & ${38.4}_{-5.7}^{+5.7}$ & 2149\\ 
090144.7+040827 & 3199 & 135.4366 & +4.1408 & 22.8 & 92.6 & 0.844 & 1.606 & ${3.1}_{-1.1}^{+1.8}$ & ${138}_{-25}^{+29}$ & ${389}_{-63}^{+84}$ & ${21.3}_{-3.3}^{+3.8}$ & ${65}_{-22}^{+42}$ & ${2.21}_{-0.41}^{+1.04}$ & ${106}_{-26}^{+26}$ & ${266}_{-67}^{+66}$ & 1211\\ 
090146.2-013756 & 4232 & 135.4427 & -1.6322 & 22.3 & 63.0 & 0.295 & 2.983 & ${1.82}_{-0.37}^{+0.51}$ & ${18.7}_{-5.2}^{+3.3}$ & ${43.4}_{-11.5}^{+8.6}$ & ${4.7}_{-2.0}^{+1.5}$ & ${8.2}_{-3.5}^{+4.9}$ & ${1.73}_{-0.37}^{+1.33}$ & $<14$ & $<35$ & 605\\ 
090153.9-012209 & 2048 & 135.4748 & -1.3694 & 87.9 & 163.9 & 0.295 & 2.858 & ${2.17}_{-0.33}^{+0.58}$ & ${19.8}_{-2.6}^{+2.5}$ & ${48.9}_{-6.5}^{+6.8}$ & ${7.67}_{-0.78}^{+0.85}$ & ${16.9}_{-3.1}^{+4.8}$ & ${2.14}_{-0.33}^{+0.58}$ & ${13.6}_{-2.5}^{+2.9}$ & ${33.7}_{-6.2}^{+6.9}$ & 2016\\ 
090200.5+022339 & 3800 & 135.5024 & +2.3943 & 36.2 & 95.4 & 0.202 & 3.222 & ${2.62}_{-0.56}^{+1.04}$ & ${14.3}_{-1.3}^{+1.1}$ & ${37.2}_{-4.1}^{+5.2}$ & ${5.99}_{-0.69}^{+0.75}$ & ${15.8}_{-3.8}^{+6.6}$ & ${2.51}_{-0.54}^{+1.18}$ & ${10.6}_{-1.2}^{+1.0}$ & ${27.5}_{-3.7}^{+4.9}$ & 1211\\ 
090210.6+032513 & 431 & 135.5445 & +3.4204 & 10.0 & 14.8 & 0.535 & 1.600 & ${13.6}_{-9.0}^{+11.3}$ & $<64$ & $<470$ & $<3.5$ & $<45$ & ${11.0}_{-7.1}^{+11.7}$ & $<4.8$ & $<23$ & 1205\\ 
090223.3+015205 & 6840 & 135.5974 & +1.8682 & 6.7 & 43.2 & 0.561 & 1.657 & ${4.8}_{-2.6}^{+14.6}$ & ${16.2}_{-4.5}^{+6.2}$ & ${58}_{-20}^{+50}$ & $<4.3$ & $<60$ & ${1.75}_{-0.84}^{+9.05}$ & $<11$ & $<33$ & 1376\\ 
090224.4-005150 & 9893 & 135.6020 & -0.8641 & 11.4 & 24.0 & 0.409 & 1.979 & ${16.1}_{-11.4}^{+9.5}$ & ${11.3}_{-2.7}^{+3.9}$ & ${69}_{-32}^{+40}$ & ${5.0}_{-1.9}^{+1.7}$ & $<210$ & ${7.7}_{-4.8}^{+11.8}$ & ${7.6}_{-2.8}^{+4.5}$ & ${33}_{-15}^{+27}$ & 1560\\ 
090248.5+044005 & 4121 & 135.7022 & +4.6681 & 52.1 & 83.7 & 0.226 & 3.405 & ${2.42}_{-0.44}^{+0.63}$ & ${6.5}_{-1.3}^{+2.1}$ & ${16.7}_{-3.7}^{+5.3}$ & ${2.35}_{-0.71}^{+1.20}$ & ${5.8}_{-2.1}^{+3.4}$ & ${3.11}_{-0.74}^{+4.43}$ & ${2.6}_{-1.0}^{+1.8}$ & ${8.1}_{-3.3}^{+5.8}$ & 1033\\ 
090255.2+030220 & 5489 & 135.7300 & +3.0389 & 48.9 & 66.8 & 0.200 & 3.406 & ${1.74}_{-0.18}^{+0.46}$ & ${12.9}_{-1.2}^{+1.1}$ & ${29.8}_{-2.7}^{+3.3}$ & ${6.41}_{-0.69}^{+0.87}$ & ${11.3}_{-1.8}^{+3.2}$ & ${1.96}_{-0.26}^{+0.69}$ & ${10.40}_{-0.81}^{+1.40}$ & ${25.1}_{-2.4}^{+3.7}$ & 1217\\ 
090255.5+044036 & 4348 & 135.7317 & +4.6767 & 7.8 & 40.2 & 0.484 & 1.912 & ${4.1}_{-1.2}^{+4.2}$ & ${56}_{-12}^{+10}$ & ${176}_{-36}^{+73}$ & ${13.4}_{-2.3}^{+2.4}$ & ${54}_{-18}^{+60}$ & ${4.8}_{-1.8}^{+7.3}$ & ${42.2}_{-11.2}^{+8.4}$ & ${144}_{-39}^{+73}$ & 1004\\ 
090256.2+014625 & 5655 & 135.7345 & +1.7737 & 13.3 & 37.9 & 0.118 & 3.248 & ${2.16}_{-0.43}^{+0.67}$ & ${1.94}_{-0.36}^{+0.24}$ & ${4.76}_{-0.90}^{+0.80}$ & ${1.02}_{-0.20}^{+0.24}$ & ${2.24}_{-0.65}^{+0.94}$ & ${2.22}_{-0.49}^{+0.89}$ & ${1.39}_{-0.30}^{+0.27}$ & ${3.49}_{-0.82}^{+0.78}$ & 1497\\ 
090257.4+004819 & 1712 & 135.7395 & +0.8055 & 11.6 & 47.6 & 0.521 & 0.424 & ${2.16}_{-0.93}^{+4.94}$ & ${16.1}_{-3.4}^{+4.7}$ & ${42}_{-10}^{+19}$ & ${0.80}_{-0.15}^{+0.26}$ & ${1.81}_{-0.87}^{+3.89}$ & ${1.71}_{-0.42}^{+1.06}$ & ${12.8}_{-3.9}^{+3.9}$ & ${30.2}_{-9.0}^{+9.5}$ & 1598\\ 
090323.7+030738 & 2083 & 135.8489 & +3.1273 & 44.7 & 118.6 & 0.407 & 2.490 & ${6.5}_{-2.9}^{+7.2}$ & ${60.3}_{-6.4}^{+6.6}$ & ${234}_{-56}^{+118}$ & ${18.4}_{-2.1}^{+2.2}$ & ${118}_{-54}^{+144}$ & ${4.4}_{-1.7}^{+5.7}$ & ${46.9}_{-6.8}^{+5.8}$ & ${152}_{-30}^{+70}$ & 1279\\ 
090327.2+032545 & 4771 & 135.8634 & +3.4294 & 14.6 & 47.9 & 0.364 & 2.238 & ${1.54}_{-0.26}^{+0.45}$ & ${19.9}_{-3.1}^{+2.9}$ & ${44.3}_{-7.1}^{+7.1}$ & ${6.2}_{-1.4}^{+1.2}$ & ${9.6}_{-2.8}^{+3.7}$ & ${1.46}_{-0.26}^{+0.48}$ & ${12.8}_{-2.8}^{+3.0}$ & ${28.0}_{-6.2}^{+7.0}$ & 1242\\ 
090328.7-013622 & 4487 & 135.8697 & -1.6062 & 70.8 & 99.5 & 0.443 & 2.781 & ${5.1}_{-2.1}^{+5.8}$ & ${41}_{-16}^{+22}$ & ${148}_{-57}^{+103}$ & ${17.9}_{-7.7}^{+6.5}$ & $<310$ & ${4.3}_{-1.3}^{+4.0}$ & $<70$ & $<280$ & 923\\ 
090333.8+043950 & 9404 & 135.8909 & +4.6640 & 24.2 & 24.6 & 0.222 & 2.840 & ${1.80}_{-0.71}^{+1.25}$ & ${7.44}_{-1.09}^{+0.91}$ & ${17.3}_{-3.5}^{+3.9}$ & ${3.30}_{-0.79}^{+0.70}$ & $<16$ & ${1.24}_{-0.38}^{+0.86}$ & ${5.6}_{-1.3}^{+1.1}$ & ${11.8}_{-3.0}^{+3.1}$ & 946\\ 
090335.0+022006 & 8941 & 135.8959 & +2.3351 & 6.4 & 15.4 & 0.345 & 1.835 & ${7.5}_{-4.6}^{+12.7}$ & ${5.3}_{-2.0}^{+2.2}$ & ${22}_{-10}^{+20}$ & $<4.6$ & $<82$ & ${6.7}_{-4.6}^{+12.4}$ & $<8.2$ & $<47$ & 1502\\ 
090336.7+033124 & 12221 & 135.9033 & +3.5235 & 13.1 & 26.1 & 0.617 & 1.769 & ${9.8}_{-5.6}^{+13.6}$ & ${38.5}_{-9.0}^{+9.3}$ & ${181}_{-60}^{+120}$ & ${12.7}_{-3.0}^{+2.6}$ & $<460$ & ${10.2}_{-5.8}^{+9.1}$ & ${32.1}_{-8.8}^{+9.6}$ & ${151}_{-54}^{+90}$ & 1255\\ 
090408.6+012555 & 5774 & 136.0360 & +1.4320 & 9.4 & 40.5 & 0.841 & 1.402 & ${5.6}_{-3.0}^{+10.7}$ & ${32}_{-12}^{+15}$ & ${130}_{-51}^{+85}$ & ${8.9}_{-2.5}^{+3.0}$ & $<240$ & ${9.8}_{-6.0}^{+12.1}$ & ${29}_{-11}^{+13}$ & ${141}_{-59}^{+102}$ & 1552\\ 
090409.7+003831 & 9877 & 136.0404 & +0.6421 & 12.2 & 18.6 & 0.311 & 2.644 & ${2.79}_{-0.87}^{+1.93}$ & ${13.1}_{-2.2}^{+2.0}$ & ${35.5}_{-6.7}^{+9.8}$ & ${7.2}_{-1.1}^{+1.2}$ & ${20.5}_{-6.9}^{+14.6}$ & ${2.2}_{-1.3}^{+2.6}$ & ${10.7}_{-1.8}^{+1.8}$ & ${26.0}_{-5.9}^{+10.5}$ & 1400\\ 
090417.0+040439 & 13330 & 136.0712 & +4.0776 & 10.9 & 19.8 & 0.536 & 1.819 & ${12.7}_{-7.5}^{+11.1}$ & ${43.8}_{-8.7}^{+6.9}$ & ${237}_{-84}^{+125}$ & ${13.6}_{-2.2}^{+2.6}$ & $<510$ & ${14.3}_{-8.4}^{+12.3}$ & ${38.9}_{-8.2}^{+6.2}$ & ${226}_{-78}^{+116}$ & 1341\\ 
090418.6+020642 & 3590 & 136.0778 & +2.1117 & 32.9 & 78.5 & 0.808 & 1.611 & ${3.81}_{-0.92}^{+2.20}$ & ${124}_{-19}^{+19}$ & ${375}_{-56}^{+71}$ & ${20.0}_{-3.6}^{+3.6}$ & ${77}_{-22}^{+38}$ & ${3.5}_{-1.2}^{+2.4}$ & ${95}_{-19}^{+22}$ & ${278}_{-57}^{+81}$ & 1595\\ 
090419.1-010436 & 12660 & 136.0796 & -1.0767 & 13.6 & 23.6 & 0.306 & 2.266 & ${2.2}_{-1.1}^{+4.7}$ & ${8.7}_{-2.0}^{+2.0}$ & ${22.2}_{-6.1}^{+12.1}$ & ${4.1}_{-1.1}^{+1.0}$ & $<47$ & ${3.2}_{-1.8}^{+10.2}$ & ${6.6}_{-2.2}^{+2.0}$ & ${19.8}_{-7.4}^{+18.0}$ & 1537\\ 
090430.7+042648 & 1075 & 136.1282 & +4.4468 & 37.7 & 209.8 & 0.457 & 2.308 & ${5.9}_{-2.1}^{+9.0}$ & ${59.0}_{-8.2}^{+5.7}$ & ${217}_{-42}^{+137}$ & ${11.7}_{-3.1}^{+2.3}$ & ${66}_{-26}^{+112}$ & ${7.1}_{-3.0}^{+12.0}$ & ${23.6}_{-5.7}^{+5.4}$ & ${98}_{-30}^{+65}$ & 1192\\ 
090452.4+033326 & 2931 & 136.2187 & +3.5574 & 18.8 & 66.3 & 0.808 & 1.677 & ${4.2}_{-1.1}^{+3.6}$ & ${159}_{-23}^{+28}$ & ${522}_{-84}^{+155}$ & ${26.0}_{-3.5}^{+3.9}$ & ${111}_{-32}^{+91}$ & ${4.2}_{-1.4}^{+4.5}$ & ${131}_{-21}^{+24}$ & ${428}_{-71}^{+151}$ & 1490\\ 
090540.0+043440 & 354 & 136.4171 & +4.5780 & 231.4 & 678.2 & 0.236 & 4.608 & ${3.73}_{-0.77}^{+0.79}$ & ${93.3}_{-3.1}^{+3.9}$ & ${274}_{-24}^{+27}$ & ${25.9}_{-2.5}^{+2.4}$ & ${95}_{-20}^{+25}$ & ${3.46}_{-0.69}^{+1.10}$ & ${58.8}_{-3.8}^{+4.2}$ & ${171}_{-17}^{+23}$ & 1048\\ 
090540.7+013219 & 3585 & 136.4199 & +1.5388 & 28.1 & 79.6 & 0.644 & 1.973 & ${6.2}_{-2.8}^{+6.9}$ & ${96}_{-15}^{+17}$ & ${366}_{-88}^{+178}$ & ${22.9}_{-3.4}^{+3.7}$ & ${139}_{-64}^{+172}$ & ${5.9}_{-2.8}^{+11.7}$ & ${76}_{-16}^{+17}$ & ${285}_{-74}^{+193}$ & 1273\\ 
090553.5+002244 & 5170 & 136.4732 & +0.3791 & 10.8 & 69.4 & 0.367 & 2.168 & ${14.6}_{-8.8}^{+12.6}$ & ${15.1}_{-2.5}^{+2.9}$ & ${92}_{-36}^{+46}$ & ${5.7}_{-1.2}^{+1.0}$ & $<240$ & ${18}_{-10}^{+11}$ & ${8.9}_{-2.7}^{+2.6}$ & ${59}_{-24}^{+31}$ & 1205\\ 
090600.3-002521 & 9359 & 136.5016 & -0.4226 & 18.7 & 41.7 & 0.299 & 2.507 & ${2.25}_{-0.64}^{+0.96}$ & ${11.9}_{-2.0}^{+1.9}$ & ${29.6}_{-5.6}^{+6.2}$ & ${4.4}_{-1.3}^{+1.4}$ & ${9.7}_{-3.6}^{+6.3}$ & ${1.82}_{-0.69}^{+0.61}$ & ${8.0}_{-2.1}^{+2.2}$ & ${18.1}_{-4.9}^{+5.4}$ & 1212\\ 
090601.0+000055 & 3259 & 136.5043 & +0.0154 & 18.6 & 92.2 & 0.200 & 2.876 & ${2.63}_{-0.52}^{+1.37}$ & ${12.5}_{-1.6}^{+1.6}$ & ${32.9}_{-4.8}^{+6.5}$ & ${4.83}_{-0.71}^{+0.82}$ & ${12.9}_{-3.2}^{+6.6}$ & ${2.13}_{-0.45}^{+1.10}$ & ${9.9}_{-1.3}^{+1.4}$ & ${24.6}_{-3.7}^{+4.2}$ & 1208\\ 
090609.4+042924 & 11420 & 136.5392 & +4.4901 & 7.8 & 19.4 & 0.406 & 2.010 & ${4.9}_{-2.0}^{+6.8}$ & ${17.4}_{-4.1}^{+3.7}$ & ${60}_{-16}^{+36}$ & ${7.1}_{-1.5}^{+1.4}$ & ${34}_{-15}^{+53}$ & ${3.8}_{-1.7}^{+3.9}$ & ${14.3}_{-4.0}^{+3.5}$ & ${44}_{-13}^{+18}$ & 1286\\ 
090614.6-010819 & 5854 & 136.5612 & -1.1389 & 16.9 & 15.5 & 0.894 & 1.602 & ${14.8}_{-9.1}^{+11.7}$ & ${80}_{-15}^{+24}$ & ${490}_{-180}^{+250}$ & $<27$ & $<680$ & ${8.5}_{-5.0}^{+15.7}$ & $<110$ & $<600$ & 1521\\ 
090627.5+035846 & 10162 & 136.6148 & +3.9795 & 7.4 & 24.6 & 0.463 & 2.032 & ${3.1}_{-1.1}^{+3.6}$ & ${19.7}_{-4.7}^{+5.4}$ & ${58}_{-15}^{+24}$ & ${7.6}_{-1.8}^{+2.2}$ & ${24.1}_{-9.7}^{+29.8}$ & ${2.49}_{-0.83}^{+1.92}$ & ${19.5}_{-4.7}^{+5.3}$ & ${52}_{-13}^{+17}$ & 1634\\ 
090628.9-012938 & 2424 & 136.6207 & -1.4941 & 46.1 & 119.0 & 0.431 & 2.235 & ${3.10}_{-0.78}^{+2.40}$ & ${44.2}_{-4.0}^{+4.4}$ & ${125}_{-15}^{+32}$ & ${14.0}_{-1.6}^{+1.8}$ & ${44}_{-12}^{+35}$ & ${3.14}_{-0.93}^{+2.09}$ & ${34.5}_{-3.4}^{+4.4}$ & ${98}_{-13}^{+25}$ & 2120\\ 
090634.9+045033 & 8384 & 136.6454 & +4.8427 & 10.6 & 42.7 & 0.884 & 1.605 & ${4.4}_{-1.8}^{+9.5}$ & ${163}_{-41}^{+51}$ & ${580}_{-170}^{+310}$ & ${24.6}_{-6.0}^{+5.2}$ & ${108}_{-46}^{+220}$ & ${4.2}_{-1.9}^{+7.1}$ & ${123}_{-48}^{+48}$ & ${420}_{-180}^{+210}$ & 695\\ 
090636.9+010852 & 7086 & 136.6542 & +1.1479 & 29.6 & 53.7 & 0.786 & 1.723 & ${7.1}_{-3.9}^{+12.0}$ & ${91}_{-19}^{+21}$ & ${370}_{-100}^{+240}$ & ${20.9}_{-3.4}^{+3.6}$ & $<660$ & ${5.0}_{-2.3}^{+12.2}$ & ${74}_{-17}^{+22}$ & ${271}_{-78}^{+177}$ & 1214\\ 
090644.8+011124 & 5858 & 136.6867 & +1.1902 & 9.8 & 60.3 & 0.441 & 1.919 & ${4.6}_{-2.1}^{+4.4}$ & ${17.3}_{-6.5}^{+7.8}$ & ${58}_{-24}^{+33}$ & $<8.8$ & $<66$ & ${9.4}_{-5.6}^{+14.6}$ & $<24$ & $<130$ & 1209\\ 
090656.3+044717 & 12153 & 136.7347 & +4.7882 & 29.0 & 32.2 & 0.120 & 4.349 & ${1.70}_{-0.27}^{+0.37}$ & ${8.16}_{-0.95}^{+0.95}$ & ${18.6}_{-2.3}^{+2.6}$ & ${4.23}_{-0.66}^{+0.75}$ & ${7.2}_{-1.6}^{+2.4}$ & ${1.64}_{-0.17}^{+0.47}$ & ${7.38}_{-0.82}^{+0.81}$ & ${16.8}_{-2.0}^{+2.4}$ & 864\\ 
090700.7+011032 & 9463 & 136.7531 & +1.1757 & 10.3 & 23.1 & 0.799 & 1.391 & ${4.6}_{-2.6}^{+15.9}$ & ${35}_{-15}^{+23}$ & ${137}_{-68}^{+112}$ & $<16$ & $<180$ & ${3.9}_{-2.0}^{+7.0}$ & $<78$ & $<250$ & 1216\\ 
090703.9+010756 & 13484 & 136.7663 & +1.1323 & 7.9 & 12.6 & 0.307 & 2.121 & ${7.2}_{-4.2}^{+12.2}$ & $<4.4$ & $<21$ & $<1.7$ & $<19$ & ${10.9}_{-5.7}^{+10.9}$ & $<1.7$ & $<9.1$ & 1212\\ 
090718.6+035258 & 6439 & 136.8278 & +3.8829 & 23.3 & 50.3 & 0.729 & 1.691 & ${13.0}_{-7.6}^{+12.5}$ & ${71}_{-12}^{+14}$ & ${400}_{-140}^{+210}$ & ${17.5}_{-2.3}^{+3.0}$ & $<700$ & ${11.5}_{-6.2}^{+12.0}$ & ${58}_{-11}^{+14}$ & ${300}_{-100}^{+170}$ & 1464\\ 
090723.8-011210 & 2680 & 136.8494 & -1.2029 & 32.5 & 107.9 & 0.251 & 2.855 & ${2.31}_{-0.46}^{+0.94}$ & ${15.7}_{-2.9}^{+1.7}$ & ${39.1}_{-7.1}^{+6.1}$ & ${6.84}_{-0.99}^{+1.09}$ & ${16.0}_{-3.8}^{+6.7}$ & ${2.37}_{-0.49}^{+1.47}$ & ${11.9}_{-2.6}^{+1.7}$ & ${30.5}_{-7.0}^{+6.1}$ & 1685\\ 
090734.3-012744 & 13028 & 136.8930 & -1.4625 & 10.2 & 20.0 & 0.922 & 1.234 & ${2.15}_{-0.97}^{+4.88}$ & $<72$ & $<200$ & $<11$ & $<45$ & ${3.2}_{-1.8}^{+8.2}$ & $<47$ & $<150$ & 2000\\ 
090739.7-010633 & 10976 & 136.9157 & -1.1094 & 6.5 & 29.7 & 0.218 & 2.482 & ${0.99}_{-0.16}^{+0.17}$ & ${4.46}_{-0.96}^{+1.00}$ & ${8.6}_{-1.9}^{+2.0}$ & ${1.81}_{-0.44}^{+0.52}$ & ${1.76}_{-0.53}^{+0.69}$ & ${1.13}_{-0.18}^{+0.21}$ & ${2.97}_{-0.79}^{+1.07}$ & ${6.0}_{-1.7}^{+2.3}$ & 1207\\ 
090750.1+025006 & 4691 & 136.9591 & +2.8351 & 22.6 & 54.0 & 0.648 & 1.738 & ${6.6}_{-3.3}^{+10.2}$ & ${70}_{-13}^{+12}$ & ${273}_{-68}^{+190}$ & ${16.4}_{-2.5}^{+2.7}$ & $<480$ & ${8.7}_{-5.0}^{+12.3}$ & ${55.6}_{-12.3}^{+9.9}$ & ${244}_{-77}^{+167}$ & 1205\\ 
090751.9+024647 & 13368 & 136.9666 & +2.7797 & 7.5 & 21.1 & 0.618 & 1.507 & ${3.1}_{-1.2}^{+7.0}$ & ${25.9}_{-9.3}^{+24.0}$ & ${89}_{-38}^{+61}$ & ${8.8}_{-2.3}^{+3.5}$ & ${29}_{-13}^{+56}$ & ${2.00}_{-0.51}^{+2.32}$ & ${25.2}_{-8.9}^{+23.8}$ & ${66}_{-24}^{+58}$ & 1212\\ 
090752.9+013407 & 2074 & 136.9705 & +1.5687 & 9.4 & 17.9 & 0.163 & 3.444 & ${2.38}_{-0.58}^{+1.75}$ & ${6.4}_{-1.7}^{+1.2}$ & ${16.2}_{-4.3}^{+4.4}$ & ${3.46}_{-1.05}^{+0.89}$ & ${8.4}_{-3.1}^{+5.8}$ & ${3.0}_{-1.1}^{+5.5}$ & ${5.0}_{-2.5}^{+1.6}$ & ${14.1}_{-6.9}^{+8.0}$ & 1215\\ 
090754.5+005738 & 5219 & 136.9772 & +0.9607 & 16.6 & 58.4 & 0.738 & 1.650 & ${10.4}_{-5.0}^{+7.9}$ & ${91}_{-15}^{+16}$ & ${460}_{-130}^{+190}$ & ${19.3}_{-2.8}^{+3.0}$ & ${198}_{-94}^{+173}$ & ${7.4}_{-3.2}^{+13.3}$ & ${76}_{-15}^{+15}$ & ${325}_{-89}^{+217}$ & 1210\\ 
090757.5+025427 & 9569 & 136.9900 & +2.9077 & 9.2 & 32.3 & 0.798 & 1.436 & ${7.0}_{-3.9}^{+8.0}$ & ${79}_{-11}^{+16}$ & ${319}_{-79}^{+166}$ & ${14.7}_{-1.8}^{+2.3}$ & $<360$ & ${4.2}_{-2.1}^{+6.1}$ & ${66}_{-11}^{+14}$ & ${213}_{-38}^{+96}$ & 1208\\ 
090803.8+020045 & 2234 & 137.0162 & +2.0127 & 15.4 & 117.4 & 0.468 & 2.118 & ${7.1}_{-3.5}^{+11.5}$ & ${47.9}_{-6.1}^{+7.6}$ & ${198}_{-54}^{+131}$ & ${11.9}_{-2.9}^{+2.6}$ & $<360$ & ${6.7}_{-3.6}^{+11.1}$ & ${28.6}_{-7.2}^{+6.8}$ & ${112}_{-37}^{+73}$ & 1209\\ 
090805.9+011952 & 7084 & 137.0250 & +1.3314 & 10.6 & 34.9 & 0.659 & 1.593 & ${8.9}_{-5.2}^{+10.4}$ & ${44.1}_{-8.5}^{+10.3}$ & ${200}_{-64}^{+109}$ & ${10.1}_{-2.4}^{+2.3}$ & $<300$ & ${6.0}_{-2.8}^{+8.7}$ & ${32.4}_{-8.7}^{+11.3}$ & ${124}_{-42}^{+73}$ & 1214\\ 
090806.4+032613 & 12592 & 137.0270 & +3.4370 & 7.1 & 18.6 & 0.740 & 1.468 & ${3.0}_{-1.2}^{+8.6}$ & ${37}_{-13}^{+14}$ & ${116}_{-42}^{+59}$ & ${10.1}_{-2.3}^{+2.5}$ & ${30}_{-13}^{+79}$ & ${1.94}_{-0.72}^{+1.89}$ & ${35}_{-13}^{+17}$ & ${89}_{-32}^{+42}$ & 1214\\ 
090806.9+042351 & 6554 & 137.0289 & +4.3977 & 33.2 & 56.7 & 0.205 & 3.255 & ${2.91}_{-0.67}^{+2.94}$ & ${11.8}_{-1.5}^{+1.5}$ & ${32.4}_{-5.1}^{+9.9}$ & ${6.31}_{-0.92}^{+0.99}$ & ${18.6}_{-5.0}^{+17.7}$ & ${2.80}_{-0.68}^{+1.44}$ & ${10.1}_{-1.2}^{+1.4}$ & ${27.3}_{-4.2}^{+5.9}$ & 1337\\ 
090811.6-014811 & 3984 & 137.0486 & -1.8032 & 13.4 & 72.5 & 0.040 & 5.725 & ${0.367}_{-0.064}^{+0.257}$ & ${0.135}_{-0.029}^{+0.036}$ & ${0.33}_{-0.10}^{+0.15}$ & ${0.054}_{-0.016}^{+0.060}$ & ${0.0229}_{-0.0077}^{+0.0215}$ & ${0.314}_{-0.043}^{+0.096}$ & ${0.039}_{-0.016}^{+0.038}$ & ${0.120}_{-0.060}^{+0.132}$ & 1959\\ 
090816.3+033416 & 11470 & 137.0681 & +3.5713 & 7.9 & 22.8 & 0.137 & 2.828 & ${4.5}_{-1.6}^{+4.3}$ & ${2.18}_{-0.34}^{+0.45}$ & ${7.4}_{-1.8}^{+3.3}$ & ${1.17}_{-0.21}^{+0.24}$ & ${5.3}_{-2.0}^{+5.9}$ & ${6.7}_{-4.1}^{+15.8}$ & ${1.60}_{-0.38}^{+0.32}$ & ${6.1}_{-2.2}^{+6.6}$ & 1214\\ 
090817.2-013034 & 15548 & 137.0717 & -1.5096 & 14.1 & 18.2 & 0.331 & 2.042 & ${10.7}_{-7.0}^{+14.5}$ & ${7.3}_{-2.3}^{+1.8}$ & ${35}_{-14}^{+29}$ & ${4.10}_{-1.07}^{+0.99}$ & $<170$ & ${10.9}_{-6.2}^{+16.2}$ & ${6.1}_{-2.4}^{+1.8}$ & ${30}_{-13}^{+28}$ & 2019\\ 
090821.6-014115 & 16287 & 137.0903 & -1.6876 & 8.6 & 18.4 & 0.200 & 2.267 & ${1.42}_{-0.29}^{+0.86}$ & ${3.05}_{-0.82}^{+0.50}$ & ${6.6}_{-1.8}^{+1.5}$ & ${1.56}_{-0.43}^{+0.36}$ & ${2.25}_{-0.79}^{+1.56}$ & ${1.58}_{-0.33}^{+0.65}$ & ${2.60}_{-1.12}^{+0.55}$ & ${5.8}_{-2.5}^{+1.4}$ & 2150\\ 
090821.9+025141 & 8248 & 137.0913 & +2.8615 & 7.7 & 17.9 & 0.812 & 1.602 & ${1.68}_{-0.28}^{+0.35}$ & ${89}_{-36}^{+33}$ & ${202}_{-84}^{+72}$ & ${15.8}_{-7.6}^{+5.7}$ & ${26}_{-12}^{+12}$ & ${1.66}_{-0.27}^{+0.66}$ & $<130$ & $<310$ & 1211\\ 
090838.0+015226 & 1479 & 137.1585 & +1.8741 & 42.9 & 183.6 & 0.264 & 2.962 & ${2.87}_{-0.56}^{+1.43}$ & ${29.8}_{-3.1}^{+3.1}$ & ${81}_{-10}^{+15}$ & ${10.4}_{-1.3}^{+1.5}$ & ${30.1}_{-6.9}^{+15.1}$ & ${3.06}_{-0.84}^{+1.36}$ & ${22.1}_{-3.7}^{+2.9}$ & ${61}_{-11}^{+14}$ & 1215\\ 
090843.9-013034 & 4974 & 137.1831 & -1.5095 & 6.9 & 44.8 & 0.255 & 2.124 & ${12.2}_{-7.5}^{+15.1}$ & ${4.02}_{-0.62}^{+0.78}$ & ${22.3}_{-8.8}^{+15.9}$ & ${2.44}_{-0.49}^{+0.55}$ & $<110$ & ${8.9}_{-4.1}^{+14.4}$ & ${3.34}_{-0.74}^{+0.78}$ & ${16.1}_{-5.6}^{+11.5}$ & 2073\\ 
090849.7+042241 & 2460 & 137.2072 & +4.3783 & 45.6 & 128.3 & 0.796 & 1.860 & ${3.22}_{-0.78}^{+2.55}$ & ${201}_{-29}^{+30}$ & ${583}_{-81}^{+114}$ & ${29.4}_{-3.7}^{+3.6}$ & ${96}_{-25}^{+70}$ & ${2.73}_{-0.70}^{+1.39}$ & ${158}_{-25}^{+27}$ & ${421}_{-64}^{+74}$ & 1241\\ 
090913.8-001214 & 885 & 137.3079 & -0.2040 & 67.6 & 243.9 & 0.310 & 3.477 & ${3.87}_{-0.92}^{+1.29}$ & ${60.2}_{-4.6}^{+4.2}$ & ${179}_{-20}^{+28}$ & ${21.1}_{-2.2}^{+2.4}$ & ${80}_{-20}^{+31}$ & ${3.8}_{-1.1}^{+2.4}$ & ${42.0}_{-4.7}^{+3.7}$ & ${125}_{-18}^{+32}$ & 1212\\ 
090915.3-010104 & 2004 & 137.3139 & -1.0178 & 28.8 & 130.7 & 0.822 & 1.731 & ${4.1}_{-1.5}^{+2.8}$ & ${212}_{-31}^{+39}$ & ${670}_{-110}^{+160}$ & ${31.4}_{-4.1}^{+4.6}$ & ${125}_{-41}^{+91}$ & ${3.9}_{-1.4}^{+2.9}$ & ${163}_{-28}^{+33}$ & ${507}_{-92}^{+128}$ & 1214\\ 
090916.0-015540 & 5772 & 137.3168 & -1.9280 & 30.1 & 58.6 & 0.326 & 2.406 & ${5.3}_{-2.6}^{+6.1}$ & ${17.2}_{-2.6}^{+2.9}$ & ${60}_{-14}^{+31}$ & ${7.9}_{-1.1}^{+1.2}$ & ${41}_{-19}^{+52}$ & ${4.9}_{-2.2}^{+9.9}$ & ${14.6}_{-2.5}^{+2.7}$ & ${50}_{-12}^{+37}$ & 1617\\ 
090930.6+034055 & 638 & 137.3775 & +3.6822 & 10.3 & 15.2 & 0.740 & 1.804 & ${4.6}_{-2.7}^{+14.8}$ & ${174}_{-35}^{+47}$ & ${590}_{-140}^{+540}$ & ${21.5}_{-5.2}^{+4.6}$ & $<720$ & ${4.3}_{-2.6}^{+10.2}$ & ${78}_{-29}^{+31}$ & ${260}_{-110}^{+170}$ & 1210\\ 
090932.5-005020 & 3523 & 137.3857 & -0.8390 & 12.8 & 75.5 & 1.134 & 1.369 & ${5.2}_{-2.3}^{+12.3}$ & ${230}_{-47}^{+61}$ & ${850}_{-170}^{+500}$ & ${25.0}_{-4.3}^{+4.3}$ & ${127}_{-53}^{+289}$ & ${5.5}_{-2.8}^{+7.9}$ & ${170}_{-47}^{+59}$ & ${630}_{-180}^{+260}$ & 1210\\ 
090938.1+040816 & 13180 & 137.4089 & +4.1380 & 14.3 & 23.5 & 0.170 & 2.896 & ${1.74}_{-0.28}^{+0.64}$ & ${3.08}_{-0.71}^{+0.95}$ & ${7.3}_{-1.8}^{+2.5}$ & ${1.77}_{-0.50}^{+0.51}$ & ${3.2}_{-1.1}^{+1.7}$ & ${1.79}_{-0.42}^{+1.75}$ & ${2.23}_{-0.71}^{+0.91}$ & ${5.5}_{-1.9}^{+2.7}$ & 1210\\ 
091011.7+013914 & 13622 & 137.5491 & +1.6541 & 14.7 & 23.8 & 0.290 & 2.385 & ${2.27}_{-0.46}^{+1.34}$ & ${14.0}_{-2.3}^{+2.0}$ & ${35.5}_{-6.2}^{+7.3}$ & ${6.2}_{-1.0}^{+1.1}$ & ${14.5}_{-3.9}^{+9.0}$ & ${2.02}_{-0.40}^{+1.09}$ & ${12.1}_{-1.9}^{+2.0}$ & ${29.9}_{-5.3}^{+5.9}$ & 1199\\ 
091032.4+035301 & 8750 & 137.6354 & +3.8837 & 17.4 & 35.7 & 0.357 & 2.210 & ${6.5}_{-3.1}^{+14.8}$ & ${15.6}_{-2.1}^{+3.0}$ & ${63}_{-19}^{+57}$ & ${6.3}_{-1.2}^{+1.3}$ & $<240$ & ${10.0}_{-6.0}^{+12.2}$ & ${12.0}_{-3.2}^{+2.6}$ & ${57}_{-22}^{+38}$ & 1214\\ 
091033.8+005100 & 510 & 137.6409 & +0.8501 & 45.6 & 416.8 & 0.366 & 2.778 & ${2.35}_{-0.41}^{+0.73}$ & ${45.4}_{-7.3}^{+8.6}$ & ${116}_{-21}^{+22}$ & ${12.1}_{-3.2}^{+2.8}$ & ${28.5}_{-8.8}^{+11.2}$ & ${2.47}_{-0.54}^{+1.15}$ & ${20.8}_{-6.9}^{+6.6}$ & ${54}_{-18}^{+18}$ & 1212\\ 
091057.2+041730 & 206 & 137.7384 & +4.2918 & 20.4 & 53.8 & 0.468 & 2.034 & ${12.9}_{-8.3}^{+11.4}$ & ${30.0}_{-6.7}^{+6.8}$ & ${157}_{-58}^{+101}$ & ${9.0}_{-2.8}^{+3.7}$ & $<390$ & ${9.1}_{-4.1}^{+13.6}$ & ${22.0}_{-6.8}^{+6.8}$ & ${103}_{-38}^{+68}$ & 1217\\ 
091104.1+052237 & 11694 & 137.7671 & +5.3770 & 13.5 & 24.6 & 0.159 & 3.268 & ${5.7}_{-2.9}^{+6.7}$ & ${3.3}_{-1.1}^{+1.1}$ & ${12.0}_{-4.3}^{+7.4}$ & ${2.09}_{-0.85}^{+0.68}$ & $<43$ & ${4.8}_{-2.2}^{+12.6}$ & ${2.4}_{-1.1}^{+1.0}$ & ${8.3}_{-4.0}^{+7.8}$ & 905\\ 
091108.0-015422 & 5376 & 137.7836 & -1.9063 & 7.1 & 24.3 & 1.202 & 1.143 & ${13.7}_{-8.1}^{+13.6}$ & ${61}_{-24}^{+31}$ & ${350}_{-150}^{+250}$ & $<17$ & $<370$ & ${13.4}_{-7.3}^{+13.5}$ & $<95$ & $<580$ & 1421\\ 
091111.0+040015 & 6021 & 137.7960 & +4.0043 & 12.3 & 19.9 & 0.503 & 1.905 & ${11.7}_{-7.1}^{+9.1}$ & ${20.0}_{-9.6}^{+8.9}$ & ${99}_{-44}^{+71}$ & ${8.2}_{-3.8}^{+3.1}$ & $<280$ & ${12.1}_{-8.2}^{+11.6}$ & $<34$ & $<220$ & 1212\\ 
091117.1+030441 & 15328 & 137.8216 & +3.0782 & 15.2 & 19.2 & 0.213 & 2.699 & ${4.0}_{-1.4}^{+2.2}$ & ${11.3}_{-1.3}^{+1.6}$ & ${34.5}_{-6.0}^{+9.6}$ & ${4.83}_{-0.84}^{+1.07}$ & ${18.9}_{-6.8}^{+12.3}$ & ${4.5}_{-1.9}^{+3.7}$ & ${10.4}_{-1.3}^{+1.5}$ & ${33.8}_{-7.0}^{+12.3}$ & 1180\\ 
091135.9+034626 & 3774 & 137.8997 & +3.7741 & 12.7 & 72.9 & 0.927 & 1.502 & ${1.98}_{-0.37}^{+1.21}$ & ${201}_{-41}^{+41}$ & ${499}_{-76}^{+81}$ & ${26.0}_{-4.2}^{+4.1}$ & ${54}_{-13}^{+26}$ & ${1.75}_{-0.46}^{+0.92}$ & ${179}_{-47}^{+57}$ & ${430}_{-100}^{+120}$ & 1220\\ 
091139.3-014144 & 5511 & 137.9141 & -1.6958 & 23.8 & 53.7 & 0.589 & 1.881 & ${3.00}_{-0.92}^{+2.25}$ & ${52.2}_{-9.5}^{+9.7}$ & ${146}_{-25}^{+44}$ & ${13.0}_{-2.5}^{+2.4}$ & ${39}_{-12}^{+32}$ & ${2.38}_{-0.57}^{+0.74}$ & ${39.2}_{-9.8}^{+8.7}$ & ${98}_{-24}^{+23}$ & 1531\\ 
091159.7+031036 & 9374 & 137.9988 & +3.1768 & 10.7 & 29.1 & 0.243 & 2.370 & ${7.7}_{-4.2}^{+11.1}$ & ${8.4}_{-1.7}^{+1.5}$ & ${35}_{-12}^{+25}$ & ${3.99}_{-0.88}^{+0.82}$ & $<130$ & ${6.6}_{-3.1}^{+13.3}$ & ${7.0}_{-1.7}^{+1.7}$ & ${27.8}_{-9.3}^{+25.3}$ & 1193\\ 
091213.4-021621 & 7699 & 138.0559 & -2.2726 & 10.5 & 9.2 & 0.160 & 4.087 & ${2.60}_{-0.30}^{+0.99}$ & $<10$ & $<28$ & $<4.5$ & $<13$ & ${3.03}_{-0.71}^{+0.87}$ & $<5.9$ & $<17$ & 533\\ 
091214.1+022443 & 18040 & 138.0589 & +2.4122 & 6.8 & 17.1 & 0.181 & 2.430 & ${1.07}_{-0.44}^{+0.44}$ & $<4.0$ & $<8.2$ & $<2.0$ & $<2.9$ & ${1.13}_{-0.24}^{+1.31}$ & $<3.4$ & $<8.0$ & 1102\\ 
091215.3-021743 & 626 & 138.0641 & -2.2956 & 120.3 & 435.9 & 0.159 & 5.791 & ${2.10}_{-0.27}^{+0.55}$ & ${65.5}_{-5.7}^{+5.4}$ & ${159}_{-16}^{+15}$ & ${19.7}_{-2.0}^{+1.5}$ & ${41.5}_{-6.7}^{+11.4}$ & ${1.92}_{-0.27}^{+0.30}$ & ${44.5}_{-5.3}^{+4.1}$ & ${105}_{-12}^{+11}$ & 496\\ 
091248.2+002446 & 11837 & 138.2011 & +0.4130 & 7.1 & 17.4 & 0.308 & 2.602 & ${3.2}_{-1.1}^{+3.9}$ & ${12.2}_{-2.8}^{+3.1}$ & ${35.2}_{-8.9}^{+15.1}$ & ${7.1}_{-1.4}^{+1.6}$ & ${22.3}_{-8.1}^{+26.1}$ & ${2.86}_{-0.86}^{+1.73}$ & ${10.9}_{-2.8}^{+3.0}$ & ${29.7}_{-8.2}^{+10.0}$ & 1211\\ 
091254.4+032028 & 1415 & 138.2270 & +3.3414 & 48.5 & 199.3 & 0.619 & 2.191 & ${3.45}_{-0.80}^{+1.48}$ & ${136}_{-13}^{+17}$ & ${395}_{-47}^{+62}$ & ${23.9}_{-3.3}^{+4.5}$ & ${83}_{-20}^{+42}$ & ${3.2}_{-1.0}^{+3.8}$ & ${89}_{-14}^{+19}$ & ${263}_{-52}^{+75}$ & 1216\\ 
091300.9-013152 & 7531 & 138.2538 & -1.5311 & 14.0 & 33.4 & 0.592 & 1.715 & ${4.0}_{-1.9}^{+5.1}$ & ${41.6}_{-9.3}^{+9.8}$ & ${129}_{-30}^{+57}$ & ${10.1}_{-4.6}^{+2.9}$ & $<130$ & ${4.5}_{-1.9}^{+9.9}$ & ${30}_{-11}^{+10}$ & ${101}_{-39}^{+69}$ & 1218\\ 
091302.1+035000 & 1277 & 138.2590 & +3.8336 & 11.4 & 18.7 & 0.455 & 2.168 & ${5.7}_{-2.9}^{+10.3}$ & ${64.5}_{-8.0}^{+8.9}$ & ${234}_{-54}^{+177}$ & ${18.3}_{-2.4}^{+2.8}$ & ${101}_{-50}^{+207}$ & ${3.7}_{-1.4}^{+3.7}$ & ${56.7}_{-6.4}^{+8.1}$ & ${172}_{-28}^{+62}$ & 1215\\ 
091305.9+035021 & 3797 & 138.2747 & +3.8394 & 15.7 & 25.6 & 0.456 & 2.352 & ${3.26}_{-0.74}^{+1.88}$ & ${70.4}_{-8.7}^{+9.0}$ & ${203}_{-30}^{+42}$ & ${20.8}_{-2.6}^{+3.1}$ & ${68}_{-17}^{+40}$ & ${4.8}_{-2.0}^{+3.8}$ & ${57.4}_{-6.6}^{+8.2}$ & ${191}_{-35}^{+70}$ & 1213\\ 
091315.0+034850 & 593 & 138.3125 & +3.8139 & 88.3 & 393.5 & 0.453 & 2.666 & ${4.8}_{-1.2}^{+2.3}$ & ${133}_{-12}^{+12}$ & ${439}_{-51}^{+92}$ & ${30.7}_{-3.4}^{+3.7}$ & ${145}_{-36}^{+75}$ & ${5.7}_{-1.3}^{+6.3}$ & ${89}_{-11}^{+10}$ & ${330}_{-54}^{+141}$ & 1218\\ 
091320.3+032834 & 2977 & 138.3348 & +3.4763 & 9.3 & 84.6 & 0.399 & 2.082 & ${2.74}_{-0.88}^{+1.75}$ & ${24.3}_{-4.2}^{+4.8}$ & ${66}_{-13}^{+17}$ & ${5.4}_{-1.7}^{+2.4}$ & ${14.9}_{-6.4}^{+12.0}$ & ${2.39}_{-0.64}^{+1.32}$ & ${12.0}_{-5.7}^{+5.3}$ & ${31}_{-15}^{+16}$ & 1220\\ 
091322.9+040617 & 9801 & 138.3454 & +4.1050 & 9.6 & 26.9 & 0.088 & 3.752 & ${0.868}_{-0.085}^{+0.110}$ & ${1.74}_{-0.34}^{+0.45}$ & ${3.24}_{-0.63}^{+0.85}$ & ${0.86}_{-0.16}^{+0.18}$ & ${0.74}_{-0.16}^{+0.19}$ & ${0.884}_{-0.079}^{+0.073}$ & ${1.60}_{-0.29}^{+0.38}$ & ${2.99}_{-0.55}^{+0.70}$ & 1214\\ 
091331.0+024513 & 3488 & 138.3792 & +2.7537 & 15.4 & 61.0 & 0.156 & 2.953 & ${0.825}_{-0.088}^{+0.074}$ & ${2.03}_{-0.43}^{+0.43}$ & ${3.70}_{-0.79}^{+0.79}$ & ${0.25}_{-0.11}^{+0.12}$ & ${0.197}_{-0.086}^{+0.110}$ & ${0.84}_{-0.17}^{+0.19}$ & $<0.88$ & $<1.8$ & 1202\\ 
091336.6+031723 & 5541 & 138.4026 & +3.2899 & 54.9 & 82.7 & 0.142 & 4.335 & ${1.74}_{-0.25}^{+0.58}$ & ${7.09}_{-1.08}^{+0.99}$ & ${16.5}_{-2.6}^{+2.7}$ & ${4.32}_{-0.60}^{+0.67}$ & ${7.7}_{-1.7}^{+3.0}$ & ${1.78}_{-0.30}^{+1.00}$ & ${5.49}_{-0.91}^{+0.85}$ & ${13.2}_{-2.5}^{+2.7}$ & 1220\\ 
091351.1-004507 & 1319 & 138.4632 & -0.7520 & 64.6 & 113.1 & 0.294 & 3.285 & ${2.30}_{-0.38}^{+0.66}$ & ${44.2}_{-4.4}^{+4.6}$ & ${111}_{-12}^{+14}$ & ${15.1}_{-1.8}^{+1.8}$ & ${34.9}_{-7.1}^{+11.0}$ & ${2.36}_{-0.48}^{+0.58}$ & ${31.6}_{-4.4}^{+4.1}$ & ${79}_{-11}^{+12}$ & 1218\\ 
091354.7+025323 & 16902 & 138.4782 & +2.8898 & 6.3 & 15.4 & 0.423 & 1.912 & ${3.8}_{-1.3}^{+9.3}$ & ${11.2}_{-3.0}^{+3.4}$ & ${36}_{-11}^{+26}$ & ${5.4}_{-1.1}^{+1.5}$ & ${21.0}_{-8.5}^{+52.0}$ & ${4.7}_{-2.2}^{+9.3}$ & ${8.6}_{-2.6}^{+3.8}$ & ${31}_{-12}^{+22}$ & 1217\\ 
091358.1+025707 & 940 & 138.4924 & +2.9521 & 17.2 & 21.8 & 0.417 & 2.256 & ${9.6}_{-5.5}^{+14.3}$ & ${17.4}_{-5.7}^{+6.6}$ & ${82}_{-35}^{+66}$ & ${8.1}_{-2.3}^{+2.3}$ & $<310$ & ${14.2}_{-9.2}^{+12.4}$ & ${13.5}_{-5.4}^{+5.0}$ & ${74}_{-36}^{+56}$ & 1216\\ 
091402.7-010208 & 5561 & 138.5116 & -1.0358 & 9.7 & 48.7 & 0.516 & 1.858 & ${2.66}_{-0.83}^{+4.14}$ & ${32.3}_{-7.6}^{+8.2}$ & ${91}_{-24}^{+35}$ & ${9.3}_{-2.2}^{+2.2}$ & ${25.2}_{-9.5}^{+37.5}$ & ${2.06}_{-0.48}^{+1.33}$ & ${23.9}_{-8.6}^{+8.0}$ & ${59}_{-22}^{+21}$ & 1213\\ 
091403.3+013846 & 1465 & 138.5140 & +1.6464 & 42.7 & 185.2 & 0.168 & 4.597 & ${6.0}_{-2.0}^{+7.0}$ & ${14.5}_{-1.8}^{+1.5}$ & ${53}_{-11}^{+28}$ & ${8.4}_{-1.1}^{+1.4}$ & ${50}_{-18}^{+61}$ & ${9.1}_{-4.2}^{+12.2}$ & ${10.1}_{-1.5}^{+1.4}$ & ${48}_{-15}^{+32}$ & 1210\\ 
091412.6+001856 & 1844 & 138.5528 & +0.3158 & 55.0 & 87.3 & 0.165 & 3.985 & ${2.84}_{-0.76}^{+1.62}$ & ${13.0}_{-1.9}^{+1.7}$ & ${35.2}_{-5.7}^{+7.7}$ & ${6.16}_{-0.79}^{+1.09}$ & ${17.9}_{-5.1}^{+10.5}$ & ${2.21}_{-0.40}^{+1.24}$ & ${9.8}_{-1.7}^{+1.9}$ & ${25.1}_{-4.9}^{+5.6}$ & 1217\\ 
091414.9+022709 & 1424 & 138.5623 & +2.4527 & 10.2 & 22.6 & 0.348 & 2.315 & ${2.39}_{-0.50}^{+1.57}$ & ${12.1}_{-4.1}^{+5.7}$ & ${32}_{-11}^{+17}$ & $<8.1$ & $<24$ & ${2.25}_{-0.44}^{+1.69}$ & $<15$ & $<39$ & 1214\\ 
091417.7+031159 & 396 & 138.5740 & +3.1998 & 16.7 & 26.9 & 0.231 & 3.183 & ${1.02}_{-0.18}^{+0.30}$ & ${10.7}_{-2.0}^{+5.3}$ & ${21.1}_{-4.4}^{+10.1}$ & $<6.7$ & $<6.7$ & ${1.04}_{-0.14}^{+0.25}$ & $<9.7$ & $<19$ & 1219\\ 
091423.9+022833 & 7735 & 138.5999 & +2.4759 & 14.3 & 32.7 & 0.319 & 2.356 & ${2.40}_{-0.64}^{+1.08}$ & ${25.0}_{-4.3}^{+4.7}$ & ${64}_{-12}^{+14}$ & ${9.2}_{-1.5}^{+1.7}$ & ${22.3}_{-6.7}^{+12.3}$ & ${1.81}_{-0.29}^{+0.64}$ & ${23.8}_{-4.2}^{+4.3}$ & ${56}_{-10}^{+11}$ & 1219\\ 
091431.6+010910 & 4637 & 138.6318 & +1.1528 & 10.9 & 55.2 & 0.543 & 1.751 & ${2.30}_{-0.54}^{+2.36}$ & ${30.1}_{-11.6}^{+9.6}$ & ${79}_{-30}^{+28}$ & $<13$ & $<38$ & ${4.3}_{-1.9}^{+10.1}$ & $<32$ & $<120$ & 1214\\ 
091433.8+022718 & 3159 & 138.6411 & +2.4550 & 38.1 & 99.6 & 0.316 & 2.657 & ${3.7}_{-1.5}^{+5.1}$ & ${24.5}_{-7.1}^{+5.5}$ & ${74}_{-22}^{+35}$ & ${9.2}_{-2.5}^{+2.1}$ & ${33}_{-15}^{+50}$ & ${2.58}_{-0.79}^{+2.41}$ & ${18.3}_{-8.0}^{+5.3}$ & ${49}_{-21}^{+18}$ & 1212\\ 
091439.5-014416 & 6130 & 138.6648 & -1.7380 & 11.3 & 39.7 & 0.484 & 1.765 & ${3.7}_{-1.3}^{+3.3}$ & ${35.2}_{-6.3}^{+5.8}$ & ${107}_{-22}^{+33}$ & ${9.8}_{-1.5}^{+1.7}$ & ${36}_{-13}^{+34}$ & ${4.0}_{-1.7}^{+5.6}$ & ${30.2}_{-5.9}^{+5.6}$ & ${94}_{-21}^{+41}$ & 1569\\ 
091445.7+032755 & 8636 & 138.6906 & +3.4655 & 8.7 & 17.7 & 0.122 & 4.059 & ${7.2}_{-4.4}^{+17.4}$ & ${1.94}_{-0.39}^{+0.36}$ & ${8.2}_{-3.2}^{+8.6}$ & ${1.52}_{-0.44}^{+0.40}$ & $<68$ & ${6.9}_{-3.8}^{+14.1}$ & ${1.38}_{-0.51}^{+0.38}$ & ${5.4}_{-2.2}^{+5.0}$ & 1214\\ 
091445.8+042621 & 13299 & 138.6909 & +4.4394 & 14.8 & 17.7 & 0.348 & 2.375 & ${1.45}_{-0.26}^{+0.63}$ & ${144}_{-15}^{+24}$ & ${325}_{-42}^{+64}$ & ${19.0}_{-2.0}^{+2.1}$ & ${27.8}_{-6.7}^{+13.6}$ & ${1.45}_{-0.24}^{+0.84}$ & ${110}_{-12}^{+21}$ & ${249}_{-33}^{+53}$ & 1221\\ 
091446.1+001047 & 1917 & 138.6925 & +0.1799 & 25.2 & 156.6 & 0.533 & 2.104 & ${3.7}_{-1.3}^{+3.1}$ & ${87}_{-10}^{+11}$ & ${262}_{-40}^{+73}$ & ${18.4}_{-2.6}^{+2.7}$ & ${69}_{-24}^{+56}$ & ${2.61}_{-0.77}^{+2.81}$ & ${57}_{-11}^{+11}$ & ${155}_{-33}^{+46}$ & 1219\\ 
091450.6-022606 & 2154 & 138.7110 & -2.4351 & 44.3 & 121.9 & 0.504 & 2.045 & ${25.0}_{-11.6}^{+4.8}$ & ${40.4}_{-5.6}^{+5.7}$ & ${341}_{-107}^{+75}$ & ${13.3}_{-2.2}^{+2.2}$ & ${320}_{-150}^{+110}$ & ${15.0}_{-7.9}^{+11.0}$ & ${27.3}_{-5.3}^{+5.6}$ & ${166}_{-58}^{+79}$ & 1684\\ 
091453.6+041613 & 372 & 138.7235 & +4.2704 & 123.9 & 398.6 & 0.143 & 5.827 & ${2.77}_{-0.41}^{+0.68}$ & ${25.5}_{-2.1}^{+2.8}$ & ${67.5}_{-6.7}^{+9.4}$ & ${11.3}_{-1.2}^{+1.4}$ & ${31.5}_{-5.9}^{+8.7}$ & ${2.48}_{-0.41}^{+0.65}$ & ${15.8}_{-1.9}^{+1.5}$ & ${40.5}_{-4.9}^{+5.2}$ & 1216\\ 
091509.5+051521 & 6244 & 138.7897 & +5.2560 & 48.0 & 70.0 & 0.249 & 3.720 & ${2.47}_{-0.46}^{+0.75}$ & ${50.4}_{-5.3}^{+6.0}$ & ${129}_{-15}^{+22}$ & ${19.6}_{-2.5}^{+2.7}$ & ${49}_{-11}^{+19}$ & ${3.35}_{-0.85}^{+1.51}$ & ${41.8}_{-4.6}^{+5.5}$ & ${119}_{-17}^{+25}$ & 577\\ 
091512.2+043506 & 4253 & 138.8012 & +4.5851 & 11.6 & 59.8 & 0.361 & 2.138 & ${2.41}_{-0.70}^{+1.34}$ & ${11.6}_{-2.4}^{+2.2}$ & ${29.8}_{-6.4}^{+7.4}$ & $<4.6$ & ${6.9}_{-3.3}^{+5.6}$ & ${1.96}_{-0.39}^{+0.79}$ & $<9.1$ & $<22$ & 1326\\ 
091517.4-005909 & 13537 & 138.8229 & -0.9860 & 6.2 & 24.8 & 0.405 & 1.822 & ${3.7}_{-1.6}^{+6.4}$ & ${13.0}_{-3.9}^{+4.9}$ & ${42}_{-14}^{+27}$ & ${5.4}_{-1.3}^{+1.5}$ & ${20.0}_{-9.1}^{+36.4}$ & ${3.4}_{-1.2}^{+4.9}$ & ${11.8}_{-3.3}^{+4.3}$ & ${36}_{-11}^{+22}$ & 1220\\ 
091520.5+045203 & 14354 & 138.8357 & +4.8676 & 10.5 & 11.8 & 0.149 & 3.013 & ${3.3}_{-1.7}^{+10.8}$ & ${1.41}_{-0.41}^{+0.57}$ & ${4.4}_{-1.7}^{+4.1}$ & ${0.96}_{-0.39}^{+0.45}$ & $<24$ & ${3.4}_{-1.5}^{+6.6}$ & ${0.87}_{-0.40}^{+0.61}$ & ${2.6}_{-1.3}^{+2.4}$ & 1233\\ 
091522.5+041201 & 14525 & 138.8438 & +4.2003 & 7.6 & 10.2 & 0.460 & 1.932 & ${3.7}_{-1.6}^{+3.3}$ & ${17.3}_{-5.0}^{+5.3}$ & ${53}_{-16}^{+25}$ & ${7.2}_{-2.0}^{+1.9}$ & ${26}_{-12}^{+30}$ & ${3.4}_{-1.4}^{+9.2}$ & ${13.4}_{-4.4}^{+5.7}$ & ${43}_{-17}^{+32}$ & 1219\\ 
091543.5-004944 & 10164 & 138.9316 & -0.8291 & 6.3 & 23.7 & 0.296 & 1.948 & ${11.4}_{-7.9}^{+13.0}$ & ${3.28}_{-1.06}^{+0.89}$ & ${16.4}_{-7.7}^{+11.9}$ & ${0.90}_{-0.27}^{+0.27}$ & $<38$ & ${9.9}_{-7.9}^{+11.0}$ & ${1.10}_{-0.54}^{+0.82}$ & $<16$ & 1260\\ 
091553.1+040545 & 12204 & 138.9715 & +4.0961 & 6.4 & 23.4 & 0.567 & 1.560 & ${8.0}_{-5.5}^{+12.9}$ & ${12.6}_{-3.2}^{+4.9}$ & ${55}_{-22}^{+40}$ & ${4.5}_{-1.6}^{+1.6}$ & $<160$ & ${5.1}_{-3.0}^{+16.2}$ & ${8.2}_{-3.4}^{+4.5}$ & ${31}_{-15}^{+29}$ & 1215\\ 
091555.6-013248 & 888 & 138.9820 & -1.5468 & 86.6 & 275.5 & 0.490 & 2.957 & ${7.3}_{-2.6}^{+12.1}$ & ${151}_{-15}^{+14}$ & ${630}_{-130}^{+430}$ & ${42.4}_{-4.8}^{+5.4}$ & ${310}_{-120}^{+530}$ & ${6.2}_{-2.6}^{+6.7}$ & ${111}_{-14}^{+13}$ & ${418}_{-91}^{+198}$ & 1168\\ 
091601.8+000831 & 9930 & 139.0078 & +0.1420 & 12.9 & 32.0 & 0.563 & 1.760 & ${6.8}_{-3.2}^{+6.8}$ & ${36.3}_{-8.4}^{+8.5}$ & ${144}_{-43}^{+70}$ & ${11.5}_{-2.2}^{+2.3}$ & ${74}_{-35}^{+85}$ & ${7.4}_{-3.8}^{+11.5}$ & ${31.1}_{-9.7}^{+7.4}$ & ${128}_{-44}^{+89}$ & 1222\\ 
091609.4+013519 & 8107 & 139.0393 & +1.5888 & 37.4 & 33.0 & 0.454 & 2.322 & ${5.6}_{-2.7}^{+7.9}$ & ${28.1}_{-7.2}^{+7.7}$ & ${102}_{-32}^{+63}$ & ${12.9}_{-2.5}^{+2.8}$ & ${69}_{-34}^{+109}$ & ${14.8}_{-9.7}^{+10.0}$ & ${24.5}_{-7.3}^{+7.0}$ & ${136}_{-57}^{+88}$ & 1215\\ 
091610.1-002348 & 534 & 139.0423 & -0.3969 & 282.2 & 623.3 & 0.322 & 4.189 & ${4.14}_{-0.74}^{+0.81}$ & ${203.0}_{-10.0}^{+9.0}$ & ${623}_{-48}^{+56}$ & ${54.5}_{-3.7}^{+3.6}$ & ${225}_{-40}^{+47}$ & ${3.91}_{-0.81}^{+1.36}$ & ${166.0}_{-10.0}^{+9.0}$ & ${502}_{-48}^{+76}$ & 1247\\ 
091612.9-015839 & 6129 & 139.0540 & -1.9776 & 13.5 & 40.4 & 0.160 & 3.358 & ${5.2}_{-3.0}^{+10.2}$ & ${4.66}_{-0.90}^{+0.54}$ & ${15.7}_{-4.6}^{+12.5}$ & ${2.88}_{-0.47}^{+0.56}$ & $<74$ & ${5.7}_{-3.2}^{+10.9}$ & ${3.68}_{-0.78}^{+0.53}$ & ${13.0}_{-4.0}^{+11.5}$ & 1833\\ 
091631.9-020207 & 15047 & 139.1331 & -2.0355 & 6.9 & 13.4 & 0.326 & 2.136 & ${7.8}_{-4.8}^{+10.9}$ & ${5.4}_{-1.5}^{+1.7}$ & ${23.5}_{-9.3}^{+17.2}$ & ${3.65}_{-1.09}^{+0.90}$ & $<120$ & ${4.2}_{-1.7}^{+3.5}$ & ${4.6}_{-1.7}^{+1.6}$ & ${14.9}_{-5.4}^{+8.1}$ & 1485\\ 
091642.3+040634 & 13204 & 139.1764 & +4.1095 & 20.7 & 20.5 & 0.312 & 2.429 & ${0.68}_{-0.25}^{+1.06}$ & ${8.4}_{-2.2}^{+2.8}$ & ${17.3}_{-4.6}^{+8.8}$ & ${3.7}_{-1.1}^{+1.1}$ & ${2.33}_{-0.76}^{+4.08}$ & ${1.51}_{-0.96}^{+3.02}$ & ${5.8}_{-2.1}^{+2.3}$ & ${13.8}_{-5.1}^{+9.5}$ & 1218\\ 
091646.9+015531 & 8352 & 139.1957 & +1.9255 & 36.7 & 41.8 & 0.259 & 2.957 & ${18.1}_{-11.5}^{+9.4}$ & ${8.2}_{-1.5}^{+1.6}$ & ${55}_{-23}^{+25}$ & ${4.7}_{-1.0}^{+1.0}$ & $<200$ & ${15.6}_{-8.4}^{+9.3}$ & ${5.5}_{-1.2}^{+1.6}$ & ${35}_{-14}^{+17}$ & 1219\\ 
091648.1+030506 & 5300 & 139.2007 & +3.0851 & 16.4 & 58.2 & 0.620 & 1.752 & ${4.2}_{-1.7}^{+8.1}$ & ${54}_{-10}^{+11}$ & ${176}_{-40}^{+106}$ & ${11.5}_{-3.0}^{+2.6}$ & ${48}_{-20}^{+94}$ & ${5.2}_{-2.7}^{+7.4}$ & ${34.8}_{-9.4}^{+11.7}$ & ${126}_{-42}^{+69}$ & 1220\\ 
091655.7-011158 & 11550 & 139.2324 & -1.1996 & 9.3 & 21.4 & 0.314 & 2.086 & ${0.50}_{-0.15}^{+0.90}$ & ${7.2}_{-2.5}^{+3.7}$ & ${15.9}_{-5.9}^{+12.3}$ & $<5.6$ & $<4.4$ & ${0.61}_{-0.21}^{+3.19}$ & $<8.9$ & $<23$ & 1410\\ 
091722.4+010118 & 1526 & 139.3435 & +1.0218 & 56.4 & 187.8 & 0.359 & 2.785 & ${3.05}_{-0.75}^{+1.28}$ & ${48.5}_{-5.4}^{+4.8}$ & ${133}_{-17}^{+22}$ & ${14.2}_{-2.2}^{+2.0}$ & ${43}_{-11}^{+21}$ & ${2.91}_{-0.91}^{+1.56}$ & ${32.3}_{-5.1}^{+4.3}$ & ${87}_{-15}^{+18}$ & 1220\\ 
091741.1+024518 & 10140 & 139.4215 & +2.7551 & 8.7 & 28.3 & 0.486 & 1.836 & ${6.2}_{-2.9}^{+12.5}$ & ${13.4}_{-6.0}^{+6.7}$ & ${54}_{-25}^{+48}$ & ${6.3}_{-2.0}^{+2.2}$ & $<210$ & ${9.1}_{-5.7}^{+12.0}$ & ${12.3}_{-5.8}^{+5.8}$ & $<150$ & 1222\\ 
091749.4+014621 & 9976 & 139.4560 & +1.7728 & 21.4 & 42.6 & 0.355 & 2.335 & ${3.8}_{-1.2}^{+3.3}$ & ${31.1}_{-3.6}^{+3.3}$ & ${94}_{-15}^{+32}$ & ${11.3}_{-1.7}^{+1.9}$ & ${42}_{-14}^{+41}$ & ${5.9}_{-3.0}^{+11.3}$ & ${26.9}_{-3.2}^{+3.2}$ & ${98}_{-25}^{+76}$ & 1219\\ 
091757.1+050915 & 1934 & 139.4881 & +5.1542 & 23.9 & 61.4 & 0.586 & 2.744 & ${1.58}_{-0.39}^{+0.70}$ & ${291}_{-52}^{+52}$ & ${660}_{-120}^{+110}$ & ${49}_{-11}^{+11}$ & ${78}_{-25}^{+40}$ & ${1.56}_{-0.35}^{+1.13}$ & ${202}_{-44}^{+40}$ & ${459}_{-101}^{+92}$ & 388\\ 
091806.0-003228 & 3910 & 139.5253 & -0.5413 & 10.6 & 60.9 & 0.223 & 2.423 & ${2.40}_{-0.66}^{+2.64}$ & ${2.99}_{-0.69}^{+0.74}$ & ${8.0}_{-2.0}^{+2.9}$ & ${0.49}_{-0.20}^{+0.23}$ & ${1.26}_{-0.61}^{+1.55}$ & ${5.2}_{-2.9}^{+14.3}$ & $<1.4$ & $<6.7$ & 1574\\ 
091842.2+034754 & 10019 & 139.6759 & +3.7985 & 11.5 & 22.4 & 0.452 & 1.807 & ${2.40}_{-0.79}^{+3.89}$ & ${12.2}_{-3.5}^{+4.8}$ & ${32.5}_{-9.5}^{+19.8}$ & $<7.2$ & $<32$ & ${1.72}_{-0.33}^{+1.03}$ & $<15$ & $<37$ & 1218\\ 
091849.0+021204 & 994 & 139.7042 & +2.2013 & 94.8 & 245.3 & 0.283 & 3.428 & ${4.5}_{-1.3}^{+2.7}$ & ${75.4}_{-4.8}^{+5.8}$ & ${243}_{-34}^{+60}$ & ${24.2}_{-2.5}^{+2.8}$ & ${109}_{-34}^{+66}$ & ${4.7}_{-1.2}^{+3.1}$ & ${62.4}_{-4.6}^{+4.7}$ & ${208}_{-30}^{+59}$ & 1220\\ 
091850.7+030942 & 19979 & 139.7113 & +3.1619 & 12.8 & 14.7 & 0.838 & 1.462 & ${5.1}_{-2.5}^{+8.9}$ & ${70}_{-19}^{+24}$ & ${259}_{-76}^{+136}$ & ${15.2}_{-2.8}^{+3.3}$ & ${75}_{-36}^{+129}$ & ${5.3}_{-2.7}^{+5.4}$ & ${63}_{-16}^{+22}$ & ${229}_{-66}^{+104}$ & 1220\\ 
091851.7+021432 & 4105 & 139.7155 & +2.2423 & 10.0 & 19.0 & 0.283 & 2.389 & ${5.5}_{-2.3}^{+9.5}$ & $<24$ & ${48}_{-24}^{+37}$ & ${6.1}_{-1.9}^{+1.9}$ & ${33}_{-16}^{+61}$ & ${5.9}_{-2.0}^{+7.0}$ & $<22$ & $<100$ & 1220\\ 
091855.8+004916 & 12125 & 139.7326 & +0.8211 & 12.1 & 19.4 & 0.845 & 1.382 & ${2.8}_{-1.1}^{+5.4}$ & ${76}_{-19}^{+24}$ & ${219}_{-56}^{+79}$ & ${13.8}_{-2.9}^{+2.9}$ & ${39}_{-15}^{+62}$ & ${2.8}_{-1.1}^{+3.2}$ & ${63}_{-18}^{+21}$ & ${179}_{-48}^{+70}$ & 1495\\ 
091858.0+024946 & 7194 & 139.7418 & +2.8295 & 26.3 & 46.3 & 0.199 & 3.204 & ${1.71}_{-0.28}^{+0.85}$ & ${10.6}_{-1.3}^{+2.0}$ & ${24.8}_{-3.7}^{+5.1}$ & ${5.24}_{-0.78}^{+0.90}$ & ${9.2}_{-2.2}^{+4.5}$ & ${1.88}_{-0.39}^{+0.72}$ & ${8.9}_{-1.5}^{+1.8}$ & ${21.2}_{-3.8}^{+5.3}$ & 1223\\ 
091900.0+035311 & 5545 & 139.7503 & +3.8864 & 25.3 & 53.8 & 0.403 & 2.258 & ${2.11}_{-0.35}^{+0.67}$ & ${39.9}_{-5.0}^{+4.8}$ & ${98}_{-12}^{+13}$ & ${12.9}_{-1.7}^{+2.1}$ & ${27.9}_{-6.3}^{+9.6}$ & ${1.94}_{-0.41}^{+0.77}$ & ${32.9}_{-4.5}^{+4.7}$ & ${79}_{-11}^{+14}$ & 1221\\ 
091925.6-010430 & 4254 & 139.8567 & -1.0752 & 9.2 & 55.6 & 0.513 & 1.734 & ${7.7}_{-3.4}^{+9.9}$ & ${28.3}_{-6.1}^{+7.1}$ & ${124}_{-39}^{+73}$ & $<12$ & $<180$ & ${11.9}_{-7.1}^{+11.3}$ & $<32$ & $<210$ & 1433\\ 
091934.6+033941 & 1892 & 139.8943 & +3.6615 & 20.8 & 126.9 & 0.223 & 2.788 & ${1.26}_{-0.11}^{+0.15}$ & ${7.8}_{-1.1}^{+1.3}$ & ${16.4}_{-2.4}^{+3.0}$ & ${1.14}_{-0.51}^{+0.89}$ & ${1.42}_{-0.65}^{+1.17}$ & ${1.13}_{-0.15}^{+0.15}$ & $<4.3$ & $<8.6$ & 1224\\ 
091936.6+042553 & 11376 & 139.9028 & +4.4314 & 9.3 & 21.3 & 0.179 & 2.567 & ${1.57}_{-0.53}^{+1.57}$ & ${1.13}_{-0.44}^{+0.64}$ & ${2.6}_{-1.0}^{+1.7}$ & ${0.41}_{-0.20}^{+0.37}$ & $<2.8$ & ${1.79}_{-0.61}^{+1.76}$ & $<1.4$ & $<3.4$ & 1313\\ 
091957.7+035012 & 4131 & 139.9908 & +3.8369 & 38.5 & 74.3 & 0.525 & 2.211 & ${2.01}_{-0.51}^{+1.23}$ & ${75.2}_{-12.9}^{+9.8}$ & ${182}_{-30}^{+27}$ & ${18.3}_{-3.4}^{+3.4}$ & ${38}_{-12}^{+23}$ & ${2.32}_{-0.61}^{+2.62}$ & ${56}_{-12}^{+10}$ & ${145}_{-30}^{+39}$ & 1221\\ 
092002.1+010219 & 150 & 140.0090 & +1.0389 & 179.6 & 1049.6 & 0.017 & 15.354 & ${0.86}_{-0.11}^{+2.45}$ & ${0.295}_{-0.032}^{+0.075}$ & ${0.69}_{-0.21}^{+0.26}$ & ${0.102}_{-0.041}^{+0.096}$ & $<0.85$ & ${1.03}_{-0.40}^{+7.91}$ & ${0.067}_{-0.029}^{+0.079}$ & $<0.75$ & 1572\\ 
092004.3+010023 & 11754 & 140.0183 & +1.0066 & 20.0 & 35.9 & 0.033 & 7.193 & ${0.779}_{-0.018}^{+0.018}$ & $<0.17$ & $<0.31$ & ${0.0145}_{-0.0069}^{+0.0103}$ & ${0.0114}_{-0.0056}^{+0.0083}$ & ${0.782}_{-0.023}^{+0.019}$ & $<0.03$ & $<0.06$ & 1570\\ 
092022.0+030106 & 6534 & 140.0918 & +3.0186 & 6.6 & 14.1 & 0.481 & 1.608 & ${2.8}_{-1.2}^{+6.6}$ & ${9.0}_{-4.4}^{+11.2}$ & $<97$ & $<9.6$ & $<39$ & ${3.0}_{-1.4}^{+7.0}$ & $<27$ & $<82$ & 1304\\ 
092022.8+045012 & 5320 & 140.0954 & +4.8369 & 12.0 & 60.2 & 0.270 & 2.774 & ${4.2}_{-1.9}^{+7.8}$ & ${23.7}_{-4.0}^{+4.1}$ & ${76}_{-19}^{+51}$ & ${8.7}_{-1.5}^{+1.7}$ & ${36}_{-17}^{+71}$ & ${4.1}_{-2.1}^{+9.3}$ & ${16.7}_{-3.5}^{+4.9}$ & ${55}_{-17}^{+43}$ & 695\\ 
092023.2+013444 & 222 & 140.0967 & +1.5789 & 88.4 & 719.6 & 0.708 & 2.178 & ${3.20}_{-0.55}^{+0.77}$ & ${315}_{-33}^{+30}$ & ${869}_{-89}^{+86}$ & ${36.5}_{-3.8}^{+4.5}$ & ${116}_{-22}^{+31}$ & ${2.87}_{-0.55}^{+0.79}$ & ${157}_{-22}^{+23}$ & ${414}_{-57}^{+63}$ & 1547\\ 
092031.3+024710 & 18068 & 140.1306 & +2.7863 & 11.6 & 11.7 & 0.278 & 2.406 & ${2.36}_{-0.74}^{+1.78}$ & ${4.0}_{-1.1}^{+2.6}$ & ${10.6}_{-3.2}^{+6.8}$ & ${2.25}_{-0.92}^{+1.40}$ & ${5.6}_{-2.7}^{+5.9}$ & ${2.8}_{-1.1}^{+3.5}$ & ${2.17}_{-0.79}^{+2.55}$ & ${6.6}_{-2.8}^{+7.0}$ & 1377\\ 
092031.8+040621 & 4115 & 140.1329 & +4.1059 & 12.5 & 53.2 & 0.575 & 1.755 & ${7.7}_{-4.1}^{+14.1}$ & ${46.0}_{-8.1}^{+9.5}$ & ${196}_{-58}^{+145}$ & ${10.8}_{-2.1}^{+2.1}$ & $<390$ & ${9.4}_{-4.4}^{+8.5}$ & ${31.5}_{-9.5}^{+8.8}$ & ${142}_{-49}^{+83}$ & 1224\\ 
092037.0-011506 & 5739 & 140.1545 & -1.2519 & 34.3 & 63.0 & 0.154 & 3.760 & ${1.26}_{-0.13}^{+0.20}$ & ${6.06}_{-0.77}^{+0.77}$ & ${12.7}_{-1.7}^{+1.8}$ & ${3.28}_{-0.45}^{+0.52}$ & ${4.18}_{-0.84}^{+1.09}$ & ${1.110}_{-0.070}^{+0.120}$ & ${4.64}_{-0.71}^{+0.79}$ & ${9.2}_{-1.4}^{+1.7}$ & 1354\\ 
092037.9+033528 & 6467 & 140.1580 & +3.5913 & 6.8 & 44.8 & 0.362 & 1.984 & ${3.3}_{-1.3}^{+2.6}$ & ${8.1}_{-3.9}^{+6.0}$ & ${23}_{-11}^{+18}$ & $<6.0$ & $<28$ & ${5.1}_{-2.3}^{+6.3}$ & $<11$ & $<44$ & 1247\\ 
092039.1+004725 & 6669 & 140.1632 & +0.7904 & 8.8 & 45.1 & 0.472 & 1.766 & ${9.6}_{-4.6}^{+16.2}$ & ${20.3}_{-3.9}^{+3.9}$ & ${100}_{-32}^{+76}$ & ${6.8}_{-2.1}^{+1.4}$ & $<300$ & ${10.4}_{-5.6}^{+10.3}$ & ${14.5}_{-5.6}^{+4.0}$ & ${67}_{-28}^{+44}$ & 1496\\ 
092041.1+041117 & 10334 & 140.1716 & +4.1883 & 10.8 & 23.6 & 0.580 & 1.632 & ${2.53}_{-0.73}^{+1.53}$ & ${20.9}_{-6.7}^{+8.1}$ & ${55}_{-18}^{+22}$ & ${5.7}_{-2.5}^{+1.9}$ & ${13.8}_{-6.7}^{+9.6}$ & ${4.0}_{-1.9}^{+7.2}$ & $<29$ & $<100$ & 1329\\ 
092046.2+002849 & 1915 & 140.1926 & +0.4803 & 40.0 & 69.6 & 0.413 & 2.716 & ${2.54}_{-0.48}^{+0.84}$ & ${74.9}_{-7.8}^{+7.8}$ & ${193}_{-21}^{+27}$ & ${22.5}_{-2.9}^{+3.4}$ & ${57}_{-13}^{+22}$ & ${2.68}_{-0.63}^{+1.17}$ & ${57.3}_{-7.1}^{+7.9}$ & ${152}_{-21}^{+25}$ & 1422\\ 
092049.5+024513 & 489 & 140.2063 & +2.7538 & 142.1 & 514.2 & 0.284 & 3.708 & ${3.16}_{-0.53}^{+0.73}$ & ${105.0}_{-5.0}^{+5.0}$ & ${290}_{-22}^{+25}$ & ${30.6}_{-3.0}^{+3.1}$ & ${97}_{-18}^{+24}$ & ${3.25}_{-0.64}^{+0.88}$ & ${81.2}_{-4.8}^{+4.6}$ & ${226}_{-19}^{+25}$ & 1439\\ 
092053.4+021125 & 18194 & 140.2228 & +2.1905 & 12.8 & 17.4 & 0.280 & 2.488 & ${2.10}_{-0.52}^{+1.54}$ & ${7.7}_{-1.8}^{+2.5}$ & ${19.4}_{-4.8}^{+7.3}$ & ${4.68}_{-0.94}^{+1.19}$ & ${10.3}_{-3.6}^{+7.7}$ & ${1.97}_{-0.50}^{+1.02}$ & ${6.8}_{-1.7}^{+2.5}$ & ${16.6}_{-4.4}^{+6.7}$ & 1540\\ 
092105.0+004452 & 6459 & 140.2710 & +0.7480 & 7.3 & 33.9 & 0.159 & 2.680 & ${11.5}_{-8.1}^{+10.2}$ & ${1.68}_{-0.43}^{+0.43}$ & ${8.4}_{-4.0}^{+5.6}$ & ${0.69}_{-0.24}^{+0.47}$ & $<29$ & ${12.6}_{-9.6}^{+13.9}$ & ${0.82}_{-0.34}^{+0.45}$ & $<12$ & 1419\\ 
092121.2+031726 & 100 & 140.3385 & +3.2906 & 478.6 & 1729.7 & 0.333 & 4.068 & ${5.51}_{-0.92}^{+1.08}$ & ${251.0}_{-10.0}^{+10.0}$ & ${887}_{-78}^{+86}$ & ${53.1}_{-3.8}^{+4.3}$ & ${292}_{-53}^{+64}$ & ${5.20}_{-0.93}^{+1.50}$ & ${163}_{-11}^{+10}$ & ${565}_{-61}^{+81}$ & 1437\\ 
092133.2+043431 & 9512 & 140.3885 & +4.5754 & 14.1 & 24.9 & 0.417 & 2.021 & ${1.94}_{-0.48}^{+1.47}$ & ${19.4}_{-4.0}^{+5.1}$ & ${47}_{-10}^{+13}$ & ${6.8}_{-1.5}^{+1.4}$ & ${13.4}_{-4.6}^{+9.7}$ & ${3.1}_{-1.4}^{+14.2}$ & ${13.3}_{-3.7}^{+4.4}$ & ${42}_{-14}^{+44}$ & 1066\\ 
092134.4+015832 & 810 & 140.3936 & +1.9757 & 56.1 & 133.2 & 0.290 & 3.175 & ${3.7}_{-1.2}^{+4.5}$ & ${30.6}_{-4.7}^{+5.6}$ & ${94}_{-20}^{+39}$ & ${12.3}_{-1.4}^{+1.5}$ & ${44}_{-14}^{+54}$ & ${6.1}_{-2.6}^{+8.5}$ & ${21.2}_{-3.0}^{+2.5}$ & ${79}_{-19}^{+48}$ & 1537\\ 
092135.4+005128 & 7447 & 140.3977 & +0.8580 & 7.4 & 35.0 & 0.488 & 1.780 & ${2.62}_{-0.68}^{+3.16}$ & ${14.6}_{-6.4}^{+8.2}$ & ${41}_{-18}^{+31}$ & $<9.5$ & $<47$ & ${2.76}_{-0.84}^{+7.84}$ & $<22$ & $<76$ & 1355\\ 
092136.4-001449 & 4168 & 140.4020 & -0.2471 & 37.9 & 80.2 & 0.313 & 2.780 & ${4.0}_{-1.4}^{+3.2}$ & ${26.8}_{-2.9}^{+3.9}$ & ${82}_{-14}^{+30}$ & ${10.4}_{-1.5}^{+1.7}$ & ${40}_{-14}^{+38}$ & ${5.6}_{-2.5}^{+9.1}$ & ${20.3}_{-3.0}^{+4.0}$ & ${75}_{-20}^{+53}$ & 1184\\ 
092202.2+034520 & 5347 & 140.5095 & +3.7557 & 43.4 & 66.6 & 0.270 & 3.155 & ${4.40}_{-0.77}^{+1.13}$ & ${44.9}_{-16.2}^{+9.8}$ & ${143}_{-49}^{+34}$ & ${15.8}_{-3.2}^{+3.0}$ & ${69}_{-17}^{+23}$ & ${4.35}_{-0.63}^{+1.09}$ & ${39.7}_{-14.8}^{+9.6}$ & ${128}_{-45}^{+32}$ & 1440\\ 
092209.3+034628 & 367 & 140.5391 & +3.7746 & 369.0 & 783.1 & 0.270 & 4.315 & ${4.83}_{-0.87}^{+0.90}$ & ${95}_{-17}^{+23}$ & ${319}_{-58}^{+70}$ & ${30.4}_{-5.5}^{+5.7}$ & ${145}_{-32}^{+41}$ & ${4.50}_{-0.90}^{+1.27}$ & ${66}_{-17}^{+19}$ & ${217}_{-54}^{+62}$ & 1469\\ 
092212.0-002731 & 857 & 140.5503 & -0.4586 & 165.1 & 361.5 & 0.321 & 3.647 & ${5.1}_{-1.3}^{+2.6}$ & ${115.0}_{-7.0}^{+7.0}$ & ${390}_{-51}^{+91}$ & ${36.6}_{-3.8}^{+4.2}$ & ${187}_{-53}^{+103}$ & ${4.8}_{-1.2}^{+3.3}$ & ${91.5}_{-7.1}^{+5.8}$ & ${303}_{-40}^{+88}$ & 1135\\ 
092220.4+034806 & 4014 & 140.5852 & +3.8017 & 24.1 & 48.9 & 0.267 & 0.719 & ${1.51}_{-0.25}^{+0.71}$ & ${8.6}_{-1.5}^{+2.1}$ & ${19.4}_{-3.7}^{+5.2}$ & ${0.72}_{-0.13}^{+0.32}$ & ${1.20}_{-0.38}^{+0.82}$ & ${1.74}_{-0.34}^{+0.73}$ & ${8.0}_{-1.4}^{+2.0}$ & ${18.8}_{-3.5}^{+5.3}$ & 1494\\ 
092235.8-002443 & 3133 & 140.6494 & -0.4120 & 30.2 & 49.4 & 0.055 & 6.929 & ${2.64}_{-0.42}^{+0.51}$ & ${1.24}_{-0.29}^{+0.38}$ & ${3.21}_{-0.76}^{+1.08}$ & ${0.57}_{-0.13}^{+0.30}$ & ${1.54}_{-0.46}^{+0.85}$ & ${2.97}_{-0.62}^{+0.82}$ & ${0.53}_{-0.12}^{+0.27}$ & ${1.44}_{-0.36}^{+0.80}$ & 1124\\ 
092241.9+020719 & 1535 & 140.6749 & +2.1222 & 32.5 & 52.2 & 0.198 & 3.310 & ${1.38}_{-0.15}^{+0.21}$ & ${8.9}_{-1.2}^{+1.4}$ & ${19.3}_{-2.7}^{+3.1}$ & ${3.97}_{-0.75}^{+0.73}$ & ${5.5}_{-1.2}^{+1.6}$ & ${1.29}_{-0.14}^{+0.17}$ & ${6.3}_{-1.0}^{+1.1}$ & ${13.2}_{-2.2}^{+2.4}$ & 1392\\ 
092246.2+034251 & 2216 & 140.6928 & +3.7143 & 27.2 & 65.5 & 0.269 & 2.759 & ${2.06}_{-0.44}^{+0.93}$ & ${19.0}_{-2.5}^{+2.6}$ & ${46.0}_{-6.3}^{+7.9}$ & ${6.59}_{-0.67}^{+0.78}$ & ${13.7}_{-3.3}^{+6.6}$ & ${1.91}_{-0.32}^{+0.66}$ & ${13.0}_{-1.8}^{+2.0}$ & ${31.1}_{-4.7}^{+5.3}$ & 1536\\ 
092246.4+042424 & 5348 & 140.6936 & +4.4067 & 12.5 & 55.0 & 0.346 & 2.180 & ${1.80}_{-0.27}^{+0.38}$ & ${17.5}_{-2.5}^{+3.4}$ & ${40.9}_{-6.0}^{+8.2}$ & ${5.8}_{-1.1}^{+1.3}$ & ${10.5}_{-2.5}^{+3.5}$ & ${1.94}_{-0.39}^{+0.74}$ & ${11.9}_{-2.6}^{+3.4}$ & ${28.4}_{-6.2}^{+8.7}$ & 1377\\ 
092258.2+032041 & 4833 & 140.7426 & +3.3449 & 14.4 & 51.1 & 0.575 & 1.762 & ${3.5}_{-1.3}^{+3.5}$ & ${34.4}_{-6.3}^{+8.6}$ & ${102}_{-20}^{+37}$ & ${8.2}_{-1.9}^{+2.2}$ & ${28}_{-11}^{+27}$ & ${3.9}_{-1.8}^{+5.2}$ & ${21.9}_{-5.8}^{+7.8}$ & ${69}_{-20}^{+38}$ & 1543\\ 
092302.6+034002 & 9076 & 140.7611 & +3.6673 & 7.9 & 13.7 & 0.269 & 2.211 & ${2.60}_{-0.92}^{+2.05}$ & ${10.2}_{-2.1}^{+2.0}$ & ${26.9}_{-6.1}^{+7.6}$ & ${4.34}_{-0.87}^{+1.07}$ & ${11.2}_{-4.2}^{+9.3}$ & ${1.97}_{-0.34}^{+1.71}$ & ${9.7}_{-2.1}^{+1.8}$ & ${24.1}_{-5.3}^{+6.0}$ & 1556\\ 
092312.0+000355 & 6657 & 140.8003 & +0.0655 & 7.4 & 46.9 & 0.321 & 2.107 & ${5.4}_{-3.0}^{+10.8}$ & $<8.4$ & $<35$ & $<4.5$ & $<50$ & ${6.4}_{-3.9}^{+15.0}$ & $<5.8$ & $<29$ & 1133\\ 
092328.2+043107 & 6063 & 140.8678 & +4.5187 & 7.9 & 26.0 & 0.663 & 1.656 & ${3.48}_{-0.94}^{+4.27}$ & ${64}_{-12}^{+15}$ & ${198}_{-42}^{+66}$ & ${13.1}_{-2.2}^{+2.8}$ & ${48}_{-16}^{+49}$ & ${3.5}_{-1.4}^{+5.4}$ & ${49}_{-12}^{+15}$ & ${152}_{-41}^{+66}$ & 1262\\ 
092333.1-001917 & 7637 & 140.8879 & -0.3216 & 10.2 & 42.5 & 0.813 & 1.539 & ${3.4}_{-1.2}^{+5.4}$ & ${78}_{-21}^{+24}$ & ${245}_{-68}^{+106}$ & ${13.8}_{-3.7}^{+3.7}$ & ${48}_{-19}^{+72}$ & ${3.2}_{-1.0}^{+13.4}$ & ${54}_{-19}^{+22}$ & ${172}_{-60}^{+115}$ & 1127\\ 
092335.1+012907 & 4806 & 140.8965 & +1.4853 & 6.8 & 19.4 & 0.687 & 1.559 & ${16.5}_{-9.6}^{+9.3}$ & ${48}_{-12}^{+14}$ & ${310}_{-110}^{+150}$ & ${12.7}_{-2.7}^{+3.1}$ & $<500$ & ${10.9}_{-7.0}^{+13.5}$ & ${46}_{-12}^{+14}$ & ${238}_{-91}^{+156}$ & 1186\\ 
092339.0+052654 & 1894 & 140.9129 & +5.4486 & 30.3 & 158.3 & 0.373 & 3.264 & ${6.4}_{-3.1}^{+8.8}$ & ${280}_{-58}^{+99}$ & ${1150}_{-400}^{+760}$ & $<18$ & $<190$ & ${9.9}_{-5.7}^{+12.7}$ & $<29$ & $<170$ & 258\\ 
092346.8-005330 & 11530 & 140.9452 & -0.8918 & 20.1 & 28.7 & 0.358 & 2.517 & ${5.1}_{-2.2}^{+5.2}$ & ${18.9}_{-3.7}^{+4.0}$ & ${66}_{-17}^{+32}$ & ${9.7}_{-1.8}^{+1.9}$ & ${50}_{-23}^{+56}$ & ${4.4}_{-1.8}^{+7.5}$ & ${15.9}_{-3.6}^{+4.2}$ & ${53}_{-15}^{+33}$ & 1143\\ 
092402.2+054205 & 7973 & 141.0094 & +5.7016 & 13.8 & 33.3 & 0.488 & 2.788 & ${18.5}_{-10.8}^{+8.5}$ & ${90}_{-19}^{+31}$ & ${610}_{-230}^{+290}$ & ${28.7}_{-7.3}^{+8.4}$ & $<1200$ & ${16.4}_{-8.2}^{+10.9}$ & ${64}_{-19}^{+28}$ & ${420}_{-170}^{+250}$ & 224\\ 
092405.0-013059 & 298 & 141.0211 & -1.5165 & 196.6 & 576.5 & 0.337 & 3.119 & ${2.77}_{-0.33}^{+0.50}$ & ${53.0}_{-4.1}^{+4.4}$ & ${140}_{-13}^{+12}$ & ${17.0}_{-1.8}^{+1.8}$ & ${47.2}_{-7.6}^{+9.0}$ & ${3.56}_{-0.99}^{+1.86}$ & ${34.9}_{-3.9}^{+3.5}$ & ${102}_{-15}^{+21}$ & 2202\\ 
092409.4+040057 & 1437 & 141.0393 & +4.0160 & 122.1 & 238.5 & 0.084 & 6.175 & ${1.020}_{-0.044}^{+0.070}$ & ${3.83}_{-0.25}^{+0.26}$ & ${7.43}_{-0.53}^{+0.56}$ & ${1.99}_{-0.27}^{+0.28}$ & ${2.04}_{-0.30}^{+0.34}$ & ${0.923}_{-0.063}^{+0.054}$ & ${2.52}_{-0.32}^{+0.24}$ & ${4.71}_{-0.59}^{+0.48}$ & 1528\\ 
092421.9-005103 & 8544 & 141.0914 & -0.8510 & 6.3 & 33.2 & 0.276 & 2.158 & ${3.2}_{-1.1}^{+3.4}$ & ${6.5}_{-1.3}^{+1.8}$ & ${19.6}_{-5.1}^{+7.6}$ & ${2.95}_{-0.60}^{+0.81}$ & ${9.9}_{-3.8}^{+10.4}$ & ${2.76}_{-0.86}^{+1.83}$ & ${4.7}_{-1.5}^{+2.0}$ & ${12.9}_{-4.3}^{+5.8}$ & 1175\\ 
092454.7+014901 & 7841 & 141.2280 & +1.8170 & 7.7 & 21.8 & 0.177 & 2.615 & ${1.39}_{-0.27}^{+0.70}$ & ${2.15}_{-0.66}^{+0.89}$ & ${4.7}_{-1.5}^{+2.1}$ & $<2.2$ & $<3.9$ & ${1.46}_{-0.40}^{+0.84}$ & $<3.1$ & $<7.2$ & 1140\\ 
092502.6+022612 & 7060 & 141.2608 & +2.4367 & 10.6 & 39.4 & 0.390 & 2.118 & ${14.4}_{-7.1}^{+11.4}$ & ${14.2}_{-2.5}^{+3.0}$ & ${86}_{-30}^{+40}$ & ${5.5}_{-2.0}^{+1.7}$ & $<220$ & ${15.9}_{-8.5}^{+10.8}$ & ${9.1}_{-3.2}^{+3.2}$ & ${55}_{-24}^{+34}$ & 1165\\ 
092504.3-005602 & 11531 & 141.2682 & -0.9339 & 9.7 & 19.4 & 0.280 & 2.343 & ${2.03}_{-0.58}^{+2.80}$ & ${5.2}_{-2.0}^{+3.3}$ & ${13.9}_{-5.8}^{+9.6}$ & $<3.7$ & $<9.0$ & ${1.75}_{-0.42}^{+1.90}$ & $<6.6$ & $<16$ & 1211\\ 
092510.0-014830 & 5079 & 141.2918 & -1.8085 & 7.3 & 71.0 & 0.863 & 1.401 & ${12.1}_{-6.1}^{+13.5}$ & ${61}_{-11}^{+14}$ & ${340}_{-110}^{+180}$ & ${10.6}_{-2.0}^{+2.1}$ & $<430$ & ${7.3}_{-4.0}^{+13.2}$ & ${38.4}_{-9.8}^{+14.4}$ & ${162}_{-56}^{+104}$ & 1819\\ 
092511.8-011436 & 9471 & 141.2993 & -1.2436 & 12.3 & 24.7 & 0.419 & 1.893 & ${2.68}_{-0.93}^{+2.91}$ & ${12.5}_{-2.1}^{+4.2}$ & ${35.0}_{-7.7}^{+15.2}$ & ${5.25}_{-0.97}^{+1.46}$ & ${15.0}_{-6.0}^{+15.6}$ & ${3.5}_{-1.6}^{+5.3}$ & ${8.8}_{-2.0}^{+4.9}$ & ${27.9}_{-8.4}^{+21.3}$ & 1767\\ 
092522.1-013148 & 6653 & 141.3423 & -1.5301 & 26.3 & 49.7 & 0.445 & 1.940 & ${1.61}_{-0.24}^{+0.46}$ & ${27.3}_{-3.4}^{+4.4}$ & ${62.3}_{-7.7}^{+10.6}$ & ${9.0}_{-1.2}^{+1.4}$ & ${14.9}_{-3.2}^{+5.3}$ & ${1.59}_{-0.21}^{+0.67}$ & ${21.7}_{-2.7}^{+4.4}$ & ${49.1}_{-6.3}^{+10.4}$ & 2192\\ 
092533.6-014205 & 1483 & 141.3903 & -1.7016 & 51.0 & 150.6 & 0.229 & 0.815 & ${2.97}_{-0.83}^{+2.41}$ & ${7.65}_{-0.83}^{+1.23}$ & ${21.2}_{-3.3}^{+7.4}$ & ${0.73}_{-0.11}^{+0.27}$ & ${2.31}_{-0.80}^{+2.39}$ & ${2.62}_{-0.65}^{+1.81}$ & ${6.86}_{-0.82}^{+1.02}$ & ${18.3}_{-2.8}^{+4.9}$ & 2065\\ 
092546.3-014347 & 566 & 141.4432 & -1.7298 & 197.1 & 480.2 & 0.228 & 3.813 & ${2.88}_{-0.34}^{+0.54}$ & ${33.4}_{-2.8}^{+3.9}$ & ${89.8}_{-9.0}^{+11.2}$ & ${12.3}_{-1.5}^{+1.9}$ & ${36.0}_{-6.4}^{+9.2}$ & ${2.87}_{-0.33}^{+0.52}$ & ${23.3}_{-2.9}^{+4.0}$ & ${62.5}_{-8.4}^{+11.9}$ & 2008\\ 
092548.9-011725 & 5488 & 141.4539 & -1.2903 & 12.0 & 18.4 & 0.337 & 2.390 & ${2.25}_{-0.37}^{+0.78}$ & ${23.8}_{-3.4}^{+3.6}$ & ${59.6}_{-8.9}^{+10.1}$ & ${9.6}_{-1.4}^{+1.6}$ & ${22.3}_{-5.0}^{+7.7}$ & ${2.37}_{-0.50}^{+0.83}$ & ${20.6}_{-3.6}^{+3.4}$ & ${52.3}_{-9.7}^{+9.9}$ & 1718\\ 
092553.3+015519 & 991 & 141.4724 & +1.9220 & 11.3 & 33.3 & 0.231 & 3.126 & ${2.58}_{-0.82}^{+6.44}$ & $<4.4$ & $<15$ & $<4.0$ & $<18$ & ${2.9}_{-1.1}^{+6.4}$ & $<3.0$ & $<9.8$ & 1129\\ 
092555.6+004311 & 6732 & 141.4820 & +0.7199 & 64.5 & 88.9 & 0.255 & 3.279 & ${4.2}_{-1.1}^{+5.1}$ & ${33.2}_{-2.8}^{+3.6}$ & ${106}_{-17}^{+49}$ & ${14.5}_{-1.9}^{+2.1}$ & ${61}_{-18}^{+75}$ & ${4.5}_{-1.6}^{+3.4}$ & ${29.7}_{-2.5}^{+3.6}$ & ${96}_{-17}^{+34}$ & 1184\\ 
092619.9+021207 & 8160 & 141.5830 & +2.2022 & 23.4 & 32.5 & 0.493 & 2.104 & ${11.1}_{-7.9}^{+12.7}$ & ${30.5}_{-5.6}^{+6.5}$ & ${154}_{-61}^{+99}$ & ${12.0}_{-2.2}^{+2.1}$ & $<470$ & ${5.9}_{-3.0}^{+10.5}$ & ${24.7}_{-4.9}^{+5.5}$ & ${92}_{-26}^{+62}$ & 1131\\ 
092621.3-003356 & 4366 & 141.5890 & -0.5657 & 10.1 & 63.4 & 0.340 & 2.118 & ${3.6}_{-1.2}^{+9.0}$ & ${12.5}_{-2.7}^{+2.9}$ & ${40}_{-11}^{+29}$ & ${4.5}_{-1.0}^{+1.2}$ & ${17.0}_{-7.3}^{+42.0}$ & ${4.9}_{-2.5}^{+8.7}$ & ${7.8}_{-2.3}^{+3.0}$ & ${27}_{-10}^{+20}$ & 1229\\ 
092629.3+032614 & 2050 & 141.6225 & +3.4374 & 19.7 & 117.5 & 0.088 & 4.336 & ${1.020}_{-0.068}^{+0.060}$ & ${2.45}_{-0.43}^{+0.36}$ & ${4.74}_{-0.85}^{+0.73}$ & ${1.07}_{-0.20}^{+0.21}$ & ${1.08}_{-0.22}^{+0.25}$ & ${1.10}_{-0.11}^{+0.23}$ & ${1.62}_{-0.42}^{+0.36}$ & ${3.26}_{-0.85}^{+0.83}$ & 1152\\ 
092631.0+014511 & 2967 & 141.6295 & +1.7533 & 31.8 & 100.0 & 0.761 & 1.834 & ${9.2}_{-4.6}^{+11.3}$ & ${124}_{-18}^{+21}$ & ${580}_{-150}^{+350}$ & ${24.8}_{-3.0}^{+3.5}$ & ${220}_{-110}^{+320}$ & ${13.4}_{-8.0}^{+10.7}$ & ${84}_{-15}^{+18}$ & ${470}_{-160}^{+230}$ & 1152\\ 
092639.7+040733 & 3560 & 141.6655 & +4.1260 & 7.7 & 34.5 & 0.245 & 2.290 & ${6.2}_{-3.5}^{+15.5}$ & ${11.2}_{-2.6}^{+2.3}$ & ${44}_{-15}^{+42}$ & ${3.8}_{-1.7}^{+1.0}$ & $<140$ & ${16.2}_{-9.7}^{+9.3}$ & $<13$ & $<100$ & 1184\\ 
092644.0+040010 & 9238 & 141.6834 & +4.0029 & 11.1 & 29.5 & 0.347 & 2.128 & ${2.59}_{-0.85}^{+2.39}$ & ${20.0}_{-2.6}^{+4.0}$ & ${54.0}_{-8.9}^{+21.2}$ & ${7.6}_{-1.1}^{+1.5}$ & ${20.4}_{-7.2}^{+20.5}$ & ${3.6}_{-1.5}^{+5.1}$ & ${17.0}_{-2.6}^{+4.0}$ & ${52}_{-11}^{+31}$ & 1171\\ 
092647.5+050032 & 137 & 141.6980 & +5.0091 & 505.4 & 1395.7 & 0.455 & 3.422 & ${6.5}_{-1.6}^{+1.7}$ & ${319}_{-34}^{+20}$ & ${1220}_{-190}^{+190}$ & ${61.3}_{-5.5}^{+5.7}$ & ${400}_{-110}^{+120}$ & ${7.3}_{-2.0}^{+3.1}$ & ${205}_{-25}^{+20}$ & ${840}_{-140}^{+210}$ & 1330\\ 
092647.5+030946 & 12965 & 141.6981 & +3.1630 & 16.2 & 16.0 & 0.226 & 2.851 & ${3.2}_{-1.3}^{+3.7}$ & ${5.0}_{-1.5}^{+1.9}$ & ${14.7}_{-4.8}^{+7.5}$ & ${3.16}_{-0.97}^{+0.89}$ & ${10.0}_{-4.6}^{+13.7}$ & ${3.2}_{-1.5}^{+8.9}$ & ${3.9}_{-1.6}^{+1.3}$ & ${11.0}_{-4.5}^{+8.5}$ & 1135\\ 
092648.0+050124 & 6875 & 141.7002 & +5.0234 & 16.0 & 26.5 & 0.454 & 2.542 & ${6.2}_{-1.3}^{+2.0}$ & ${115}_{-21}^{+37}$ & ${442}_{-92}^{+144}$ & ${27.8}_{-4.4}^{+5.2}$ & ${174}_{-46}^{+66}$ & ${5.4}_{-1.0}^{+1.5}$ & ${88}_{-19}^{+27}$ & ${312}_{-74}^{+97}$ & 1331\\ 
092650.5+035755 & 671 & 141.7106 & +3.9654 & 33.0 & 304.8 & 0.377 & 2.594 & ${2.27}_{-0.43}^{+0.52}$ & ${45.1}_{-5.0}^{+10.1}$ & ${111}_{-14}^{+25}$ & ${7.4}_{-2.3}^{+3.6}$ & ${16.8}_{-6.0}^{+9.4}$ & ${2.37}_{-0.56}^{+1.78}$ & ${14.7}_{-5.3}^{+9.1}$ & ${39}_{-15}^{+26}$ & 1166\\ 
092711.5+011735 & 10285 & 141.7981 & +1.2933 & 7.5 & 25.8 & 0.613 & 1.558 & ${12.5}_{-7.1}^{+12.5}$ & ${33.4}_{-7.1}^{+7.2}$ & ${190}_{-70}^{+102}$ & ${10.1}_{-1.9}^{+1.9}$ & $<400$ & ${11.1}_{-6.5}^{+12.8}$ & ${29.1}_{-6.9}^{+6.7}$ & ${149}_{-53}^{+95}$ & 1209\\ 
092735.3+014423 & 266 & 141.8974 & +1.7399 & 32.9 & 43.2 & 0.149 & 4.171 & ${4.7}_{-2.2}^{+8.0}$ & ${8.2}_{-1.2}^{+1.0}$ & ${27.0}_{-6.5}^{+20.5}$ & ${4.42}_{-0.56}^{+0.71}$ & ${20.6}_{-9.8}^{+40.4}$ & ${4.8}_{-2.4}^{+8.7}$ & ${6.06}_{-0.80}^{+1.13}$ & ${20.8}_{-5.4}^{+15.6}$ & 1205\\ 
092737.7+020607 & 1924 & 141.9074 & +2.1021 & 106.4 & 191.5 & 0.419 & 2.793 & ${3.7}_{-1.2}^{+2.7}$ & ${90.2}_{-8.9}^{+8.1}$ & ${266}_{-35}^{+70}$ & ${27.5}_{-3.0}^{+3.4}$ & ${101}_{-33}^{+76}$ & ${3.7}_{-1.1}^{+2.4}$ & ${74.7}_{-9.7}^{+7.6}$ & ${221}_{-34}^{+51}$ & 1191\\ 
092739.7-010427 & 2636 & 141.9158 & -1.0743 & 34.8 & 47.3 & 0.329 & 2.747 & ${18.0}_{-9.0}^{+9.2}$ & ${34.0}_{-3.6}^{+4.6}$ & ${242}_{-87}^{+80}$ & ${15.4}_{-2.2}^{+2.5}$ & $<610$ & ${15.0}_{-7.4}^{+11.4}$ & ${29.9}_{-3.3}^{+4.1}$ & ${190}_{-65}^{+81}$ & 1232\\ 
092740.1-002922 & 3454 & 141.9171 & -0.4897 & 11.4 & 77.7 & 0.138 & 3.308 & ${1.88}_{-0.46}^{+0.76}$ & ${3.25}_{-0.44}^{+0.63}$ & ${7.8}_{-1.3}^{+1.9}$ & ${1.62}_{-0.30}^{+0.34}$ & ${3.07}_{-0.98}^{+1.67}$ & ${2.19}_{-0.58}^{+2.22}$ & ${1.91}_{-0.50}^{+0.60}$ & ${4.9}_{-1.4}^{+2.0}$ & 1230\\ 
092740.1+042038 & 4999 & 141.9173 & +4.3440 & 6.2 & 21.4 & 0.275 & 2.929 & ${1.82}_{-0.33}^{+0.94}$ & ${8.9}_{-3.6}^{+3.6}$ & ${21.2}_{-8.4}^{+9.3}$ & ${5.9}_{-1.3}^{+1.6}$ & ${11.0}_{-3.2}^{+6.5}$ & ${2.16}_{-0.43}^{+1.17}$ & ${8.3}_{-3.3}^{+3.5}$ & ${21.0}_{-8.4}^{+9.4}$ & 1151\\ 
092740.7-015320 & 7063 & 141.9196 & -1.8889 & 16.1 & 41.4 & 0.332 & 2.362 & ${10.4}_{-6.6}^{+11.9}$ & ${12.5}_{-1.8}^{+2.3}$ & ${63}_{-24}^{+37}$ & ${5.9}_{-1.0}^{+1.2}$ & $<210$ & ${10.7}_{-7.3}^{+12.1}$ & ${8.7}_{-1.7}^{+2.1}$ & ${43}_{-18}^{+29}$ & 1443\\ 
092744.6+045630 & 17315 & 141.9360 & +4.9418 & 11.3 & 9.6 & 0.355 & 2.192 & ${1.32}_{-0.29}^{+1.14}$ & ${6.3}_{-1.9}^{+2.7}$ & ${14.1}_{-4.5}^{+6.3}$ & $<5.3$ & $<11$ & ${1.18}_{-0.20}^{+0.69}$ & $<8.7$ & $<19$ & 1281\\ 
092755.9+000439 & 10316 & 141.9829 & +0.0778 & 10.9 & 21.9 & 0.983 & 1.384 & ${1.53}_{-0.57}^{+1.18}$ & ${126}_{-41}^{+85}$ & ${300}_{-83}^{+149}$ & ${17.6}_{-4.0}^{+4.4}$ & ${26.8}_{-8.9}^{+18.9}$ & ${2.3}_{-1.1}^{+3.3}$ & ${84}_{-28}^{+51}$ & ${231}_{-69}^{+106}$ & 1229\\ 
092803.4+010953 & 1527 & 142.0142 & +1.1648 & 13.0 & 163.7 & 0.552 & 1.987 & ${2.59}_{-0.65}^{+2.70}$ & ${70.4}_{-9.6}^{+12.8}$ & ${191}_{-28}^{+55}$ & ${13.2}_{-2.5}^{+3.0}$ & ${35}_{-12}^{+35}$ & ${3.0}_{-1.1}^{+5.7}$ & ${34.3}_{-9.2}^{+13.9}$ & ${101}_{-30}^{+56}$ & 1228\\ 
092807.5-001353 & 13561 & 142.0314 & -0.2316 & 9.5 & 25.9 & 0.771 & 1.390 & ${1.24}_{-0.43}^{+0.94}$ & ${48}_{-21}^{+31}$ & ${104}_{-47}^{+54}$ & $<15$ & $<25$ & ${1.45}_{-0.69}^{+1.64}$ & $<99$ & $<210$ & 1228\\ 
092807.7-012704 & 6687 & 142.0323 & -1.4512 & 6.8 & 28.9 & 1.304 & 1.145 & ${10.4}_{-6.6}^{+13.4}$ & $<150$ & $<810$ & $<17$ & $<310$ & ${10.9}_{-6.6}^{+10.6}$ & $<110$ & $<590$ & 1543\\ 
092813.0-004508 & 13305 & 142.0544 & -0.7524 & 7.8 & 16.9 & 0.318 & 1.942 & ${3.1}_{-1.0}^{+4.1}$ & ${13.6}_{-2.5}^{+2.4}$ & ${38.9}_{-8.5}^{+16.6}$ & ${5.04}_{-0.86}^{+1.07}$ & ${15.6}_{-5.8}^{+21.8}$ & ${3.5}_{-1.3}^{+6.9}$ & ${11.7}_{-2.4}^{+2.4}$ & ${35.9}_{-9.2}^{+21.8}$ & 1228\\ 
092821.1+041941 & 7167 & 142.0880 & +4.3283 & 8.3 & 20.4 & 0.157 & 2.929 & ${3.26}_{-0.89}^{+1.52}$ & $<3.5$ & $<10$ & $<2.3$ & $<8.5$ & ${3.30}_{-0.92}^{+1.46}$ & $<3.1$ & $<8.6$ & 1135\\ 
092821.2+042149 & 666 & 142.0884 & +4.3637 & 113.0 & 375.3 & 0.235 & 3.863 & ${2.21}_{-0.26}^{+0.33}$ & ${43.4}_{-4.2}^{+3.6}$ & ${106.0}_{-10.7}^{+10.0}$ & ${14.4}_{-2.2}^{+1.6}$ & ${31.6}_{-5.5}^{+6.3}$ & ${2.08}_{-0.22}^{+0.41}$ & ${29.2}_{-5.3}^{+3.7}$ & ${70.8}_{-12.4}^{+9.5}$ & 1136\\ 
092828.3-000955 & 845 & 142.1180 & -0.1653 & 7.1 & 22.9 & 0.509 & 1.703 & ${16.4}_{-9.2}^{+8.9}$ & ${23.9}_{-7.3}^{+10.2}$ & ${149}_{-59}^{+84}$ & ${8.7}_{-1.9}^{+2.5}$ & $<340$ & ${15.5}_{-8.6}^{+10.6}$ & ${20.1}_{-6.0}^{+10.8}$ & ${127}_{-53}^{+82}$ & 1229\\ 
092832.4+041517 & 4192 & 142.1354 & +4.2548 & 16.4 & 53.8 & 0.440 & 2.053 & ${17.9}_{-6.9}^{+8.0}$ & ${20.9}_{-6.7}^{+9.5}$ & ${141}_{-53}^{+87}$ & ${8.3}_{-3.7}^{+2.1}$ & $<330$ & ${18.5}_{-9.7}^{+8.5}$ & $<27$ & $<210$ & 1136\\ 
092844.0+005318 & 8858 & 142.1835 & +0.8885 & 8.9 & 26.9 & 0.318 & 2.018 & ${2.38}_{-0.87}^{+1.68}$ & ${13.1}_{-2.2}^{+2.5}$ & ${33.5}_{-6.6}^{+9.7}$ & ${4.97}_{-0.90}^{+1.04}$ & ${11.9}_{-4.7}^{+8.5}$ & ${2.20}_{-0.75}^{+4.09}$ & ${11.0}_{-2.2}^{+2.7}$ & ${28.9}_{-7.1}^{+14.2}$ & 1225\\ 
092846.5+000056 & 10287 & 142.1940 & +0.0157 & 19.8 & 38.4 & 0.344 & 2.650 & ${1.45}_{-0.41}^{+0.88}$ & ${25.6}_{-4.3}^{+5.0}$ & ${56}_{-10}^{+13}$ & ${11.0}_{-1.8}^{+2.1}$ & ${16.5}_{-6.1}^{+11.2}$ & ${2.6}_{-1.2}^{+2.7}$ & ${21.3}_{-4.0}^{+4.3}$ & ${56}_{-12}^{+20}$ & 1226\\ 
092859.0+040532 & 4029 & 142.2462 & +4.0923 & 52.6 & 113.0 & 0.259 & 3.325 & ${4.0}_{-1.3}^{+3.8}$ & ${24.8}_{-3.4}^{+2.3}$ & ${76}_{-14}^{+27}$ & ${11.8}_{-1.5}^{+1.8}$ & ${48}_{-17}^{+44}$ & ${4.7}_{-1.8}^{+7.3}$ & ${20.0}_{-3.4}^{+1.8}$ & ${65}_{-14}^{+39}$ & 1152\\ 
092900.0-003920 & 5593 & 142.2502 & -0.6557 & 6.1 & 44.5 & 0.503 & 1.722 & ${12.1}_{-6.3}^{+12.5}$ & ${20.0}_{-5.1}^{+7.0}$ & ${113}_{-45}^{+70}$ & ${7.1}_{-1.7}^{+2.2}$ & $<290$ & ${15.7}_{-9.5}^{+12.2}$ & ${13.9}_{-4.8}^{+8.9}$ & ${89}_{-40}^{+66}$ & 1232\\ 
092910.2+022034 & 5092 & 142.2925 & +2.3429 & 19.0 & 57.9 & 0.440 & 2.178 & ${11.7}_{-6.8}^{+12.3}$ & ${25.1}_{-4.5}^{+3.6}$ & ${129}_{-47}^{+79}$ & ${6.6}_{-1.9}^{+1.6}$ & $<260$ & ${12.4}_{-8.0}^{+12.7}$ & ${14.4}_{-4.7}^{+3.8}$ & ${74}_{-31}^{+51}$ & 1229\\ 
092911.0+021118 & 10090 & 142.2960 & +2.1885 & 13.2 & 23.9 & 0.469 & 1.813 & ${3.6}_{-1.9}^{+12.4}$ & $<14$ & $<54$ & $<6.1$ & $<34$ & ${4.9}_{-2.6}^{+10.8}$ & $<8.0$ & $<31$ & 1228\\ 
092915.2+002427 & 8178 & 142.3135 & +0.4077 & 13.2 & 31.1 & 0.458 & 2.022 & ${3.2}_{-1.1}^{+2.1}$ & ${37.4}_{-6.8}^{+7.4}$ & ${106}_{-21}^{+28}$ & ${12.0}_{-1.9}^{+2.2}$ & ${38}_{-13}^{+26}$ & ${3.2}_{-1.1}^{+10.6}$ & ${30.9}_{-7.0}^{+7.1}$ & ${95}_{-24}^{+70}$ & 1224\\ 
092915.7-001357 & 1549 & 142.3158 & -0.2327 & 31.5 & 181.0 & 0.322 & 2.609 & ${1.70}_{-0.22}^{+0.52}$ & ${30.7}_{-3.6}^{+3.2}$ & ${70.4}_{-8.6}^{+8.5}$ & ${9.5}_{-1.3}^{+1.3}$ & ${16.4}_{-3.4}^{+5.0}$ & ${1.54}_{-0.25}^{+0.53}$ & ${18.7}_{-2.9}^{+3.0}$ & ${41.9}_{-6.8}^{+7.3}$ & 1229\\ 
092918.3+044925 & 6602 & 142.3266 & +4.8237 & 27.2 & 53.2 & 0.352 & 2.428 & ${3.3}_{-1.3}^{+3.4}$ & ${22.1}_{-3.1}^{+3.0}$ & ${64}_{-11}^{+23}$ & ${8.3}_{-1.3}^{+1.3}$ & ${27}_{-11}^{+30}$ & ${2.24}_{-0.54}^{+1.66}$ & ${17.5}_{-3.4}^{+2.8}$ & ${44.1}_{-8.8}^{+9.5}$ & 1238\\ 
092921.7+040040 & 609 & 142.3408 & +4.0112 & 51.8 & 297.4 & 0.501 & 2.442 & ${5.3}_{-1.9}^{+7.2}$ & ${91}_{-10}^{+12}$ & ${322}_{-63}^{+169}$ & ${15.5}_{-3.0}^{+2.9}$ & ${81}_{-32}^{+118}$ & ${4.8}_{-1.9}^{+7.9}$ & ${39.0}_{-7.1}^{+9.3}$ & ${134}_{-34}^{+83}$ & 1173\\ 
092928.3+042411 & 3563 & 142.3679 & +4.4032 & 31.1 & 80.8 & 0.278 & 2.626 & ${2.49}_{-0.74}^{+1.76}$ & ${15.4}_{-2.4}^{+2.1}$ & ${39.9}_{-6.8}^{+9.2}$ & ${5.5}_{-1.1}^{+1.2}$ & ${14.0}_{-4.8}^{+10.1}$ & ${2.43}_{-0.87}^{+4.84}$ & ${9.9}_{-2.2}^{+2.2}$ & ${26.5}_{-6.7}^{+15.2}$ & 1157\\ 
092941.7+023026 & 7770 & 142.4238 & +2.5072 & 7.3 & 26.3 & 0.544 & 1.620 & ${8.2}_{-4.3}^{+14.1}$ & ${27.5}_{-5.9}^{+6.6}$ & ${125}_{-41}^{+91}$ & ${8.3}_{-1.9}^{+2.0}$ & $<300$ & ${10.1}_{-6.0}^{+12.9}$ & ${25.8}_{-5.7}^{+6.2}$ & ${128}_{-47}^{+83}$ & 1228\\ 
092953.5+002801 & 12565 & 142.4732 & +0.4670 & 8.4 & 22.4 & 0.147 & 2.829 & ${1.77}_{-0.35}^{+1.10}$ & ${2.81}_{-0.84}^{+0.36}$ & ${6.6}_{-2.0}^{+1.4}$ & ${1.56}_{-0.35}^{+0.32}$ & ${2.82}_{-0.85}^{+1.79}$ & ${2.43}_{-0.89}^{+4.02}$ & ${2.39}_{-0.91}^{+0.42}$ & ${6.3}_{-2.3}^{+3.1}$ & 1227\\ 
092955.8-003403 & 1967 & 142.4829 & -0.5676 & 39.4 & 137.1 & 0.150 & 3.765 & ${2.23}_{-0.35}^{+0.78}$ & ${8.51}_{-1.11}^{+0.93}$ & ${21.1}_{-3.0}^{+3.1}$ & ${3.88}_{-0.57}^{+0.64}$ & ${8.9}_{-2.0}^{+3.2}$ & ${2.05}_{-0.34}^{+0.48}$ & ${6.0}_{-1.4}^{+1.1}$ & ${14.6}_{-3.6}^{+2.9}$ & 1234\\ 
093003.3+035630 & 288 & 142.5140 & +3.9417 & 82.1 & 593.1 & 0.327 & 3.151 & ${3.47}_{-0.86}^{+2.34}$ & ${60.8}_{-4.8}^{+5.0}$ & ${177}_{-21}^{+43}$ & ${10.8}_{-3.0}^{+3.8}$ & ${39}_{-14}^{+27}$ & ${4.2}_{-1.4}^{+2.5}$ & ${23.6}_{-4.2}^{+5.2}$ & ${74}_{-16}^{+24}$ & 1210\\ 
093009.0+040144 & 536 & 142.5376 & +4.0289 & 76.4 & 376.0 & 0.328 & 2.977 & ${4.0}_{-1.4}^{+7.2}$ & ${50.0}_{-5.2}^{+6.1}$ & ${156}_{-27}^{+102}$ & ${10.5}_{-3.4}^{+3.4}$ & ${42}_{-19}^{+76}$ & ${7.4}_{-3.6}^{+10.8}$ & ${21.0}_{-5.5}^{+7.2}$ & ${91}_{-33}^{+64}$ & 1210\\ 
093011.2+031648 & 16215 & 142.5470 & +3.2801 & 23.3 & 18.4 & 0.724 & 1.692 & ${5.0}_{-2.9}^{+10.5}$ & ${36}_{-14}^{+19}$ & ${130}_{-54}^{+95}$ & $<16$ & $<140$ & ${3.9}_{-1.9}^{+7.9}$ & $<52$ & $<170$ & 1231\\ 
093012.0+030202 & 7539 & 142.5503 & +3.0340 & 11.1 & 29.2 & 0.223 & 2.408 & ${3.6}_{-1.9}^{+13.4}$ & ${3.12}_{-0.82}^{+1.48}$ & ${10.9}_{-4.4}^{+10.6}$ & ${1.24}_{-0.52}^{+0.54}$ & $<35$ & ${4.1}_{-3.6}^{+10.1}$ & $<3.5$ & $<16$ & 1232\\ 
093022.1+021835 & 8763 & 142.5921 & +2.3100 & 7.4 & 26.2 & 0.547 & 1.736 & ${6.9}_{-2.2}^{+9.9}$ & ${57}_{-22}^{+15}$ & ${236}_{-89}^{+119}$ & ${13.5}_{-5.3}^{+3.2}$ & ${90}_{-39}^{+114}$ & ${6.3}_{-2.2}^{+6.6}$ & $<77$ & $<370$ & 1229\\ 
093025.3+021714 & 1003 & 142.6055 & +2.2872 & 77.5 & 252.3 & 0.546 & 2.446 & ${6.8}_{-2.0}^{+6.5}$ & ${156}_{-17}^{+16}$ & ${630}_{-110}^{+240}$ & ${35.7}_{-3.9}^{+4.4}$ & ${243}_{-77}^{+232}$ & ${6.5}_{-2.0}^{+6.5}$ & ${116}_{-13}^{+16}$ & ${452}_{-83}^{+193}$ & 1231\\ 
093025.7-020507 & 1064 & 142.6072 & -2.0856 & 34.6 & 80.4 & 0.220 & 2.916 & ${11.3}_{-6.3}^{+10.9}$ & ${8.87}_{-1.21}^{+0.97}$ & ${46}_{-16}^{+26}$ & ${4.71}_{-0.59}^{+0.70}$ & $<170$ & ${14.4}_{-8.4}^{+14.0}$ & ${7.00}_{-1.45}^{+0.97}$ & ${41}_{-17}^{+22}$ & 1789\\ 
093049.2-003714 & 1823 & 142.7052 & -0.6207 & 30.1 & 78.2 & 0.334 & 2.714 & ${4.1}_{-1.2}^{+3.8}$ & ${39.4}_{-4.3}^{+5.0}$ & ${125}_{-21}^{+45}$ & ${14.0}_{-1.7}^{+1.9}$ & ${58}_{-18}^{+55}$ & ${4.0}_{-1.4}^{+5.4}$ & ${31.0}_{-4.1}^{+5.1}$ & ${98}_{-20}^{+47}$ & 1229\\ 
093056.9+034825 & 4579 & 142.7372 & +3.8072 & 12.3 & 55.6 & 0.090 & 3.965 & ${1.37}_{-0.25}^{+0.26}$ & ${1.55}_{-0.39}^{+0.39}$ & ${3.31}_{-0.88}^{+0.87}$ & ${0.84}_{-0.22}^{+0.20}$ & ${1.12}_{-0.34}^{+0.46}$ & ${0.99}_{-0.36}^{+0.59}$ & ${1.05}_{-0.37}^{+0.36}$ & ${2.09}_{-0.74}^{+0.74}$ & 1233\\ 
093117.4-015643 & 11648 & 142.8228 & -1.9455 & 13.3 & 18.6 & 0.199 & 2.397 & ${2.9}_{-1.0}^{+2.7}$ & ${0.76}_{-0.31}^{+0.64}$ & ${2.19}_{-0.96}^{+1.87}$ & ${0.64}_{-0.24}^{+0.41}$ & $<6.3$ & ${5.5}_{-2.8}^{+6.4}$ & $<1.5$ & $<5.7$ & 2240\\ 
093138.7-020933 & 5201 & 142.9115 & -2.1593 & 42.7 & 62.5 & 0.245 & 2.631 & ${1.92}_{-0.33}^{+0.86}$ & ${7.5}_{-1.5}^{+1.3}$ & ${18.1}_{-3.6}^{+4.1}$ & ${3.68}_{-0.69}^{+0.76}$ & ${7.3}_{-2.0}^{+3.9}$ & ${2.00}_{-0.51}^{+1.18}$ & ${5.6}_{-1.4}^{+1.3}$ & ${13.7}_{-3.6}^{+3.9}$ & 2462\\ 
093141.2-004717 & 1705 & 142.9219 & -0.7883 & 13.7 & 30.5 & 0.093 & 4.644 & ${1.02}_{-0.21}^{+0.28}$ & ${1.27}_{-0.41}^{+0.39}$ & ${2.51}_{-0.85}^{+0.85}$ & $<1.3$ & $<1.3$ & ${1.11}_{-0.26}^{+0.29}$ & $<1.3$ & $<2.6$ & 1230\\ 
093149.8-020143 & 6494 & 142.9576 & -2.0289 & 27.5 & 39.9 & 0.134 & 3.094 & ${1.040}_{-0.067}^{+0.100}$ & ${2.15}_{-0.41}^{+0.36}$ & ${4.21}_{-0.81}^{+0.76}$ & ${1.18}_{-0.26}^{+0.26}$ & ${1.24}_{-0.29}^{+0.32}$ & ${1.05}_{-0.13}^{+0.17}$ & ${1.76}_{-0.43}^{+0.36}$ & ${3.45}_{-0.85}^{+0.78}$ & 2483\\ 
093151.3-002212 & 836 & 142.9638 & -0.3701 & 54.0 & 307.1 & 0.336 & 2.824 & ${2.27}_{-0.38}^{+0.61}$ & ${48.1}_{-4.5}^{+4.2}$ & ${119}_{-12}^{+12}$ & ${12.2}_{-2.0}^{+2.4}$ & ${27.8}_{-6.3}^{+8.6}$ & ${2.02}_{-0.28}^{+0.47}$ & ${27.6}_{-4.6}^{+4.1}$ & ${66}_{-11}^{+11}$ & 1236\\ 
093207.5-021317 & 1674 & 143.0316 & -2.2215 & 36.1 & 133.5 & 0.666 & 1.648 & ${3.00}_{-0.90}^{+4.40}$ & ${49.0}_{-11.5}^{+10.0}$ & ${141}_{-30}^{+52}$ & ${10.7}_{-3.6}^{+2.3}$ & ${32}_{-12}^{+43}$ & ${3.3}_{-1.2}^{+3.2}$ & ${29.7}_{-13.2}^{+9.9}$ & ${85}_{-36}^{+37}$ & 2463\\ 
093222.0+012412 & 7346 & 143.0918 & +1.4035 & 6.1 & 32.0 & 0.536 & 1.613 & ${6.9}_{-4.3}^{+11.2}$ & ${13.6}_{-5.4}^{+9.0}$ & ${56}_{-26}^{+47}$ & $<6.8$ & $<76$ & ${8.2}_{-5.2}^{+12.3}$ & $<20$ & $<85$ & 1230\\ 
093231.0+010617 & 4873 & 143.1293 & +1.1050 & 22.2 & 56.4 & 0.644 & 1.772 & ${2.60}_{-0.68}^{+1.77}$ & ${72}_{-12}^{+12}$ & ${189}_{-30}^{+41}$ & ${13.9}_{-3.3}^{+3.3}$ & ${36}_{-12}^{+23}$ & ${3.0}_{-1.1}^{+3.7}$ & ${50}_{-12}^{+12}$ & ${141}_{-34}^{+51}$ & 1230\\ 
093232.8-015152 & 10734 & 143.1367 & -1.8647 & 8.0 & 24.9 & 0.553 & 1.516 & ${5.6}_{-3.4}^{+13.7}$ & ${14.2}_{-5.8}^{+5.7}$ & ${52}_{-22}^{+39}$ & ${5.3}_{-1.8}^{+1.5}$ & $<160$ & ${10.7}_{-6.7}^{+16.5}$ & ${11.0}_{-5.3}^{+4.4}$ & $<150$ & 2134\\ 
093253.8+025917 & 5631 & 143.2244 & +2.9882 & 7.2 & 23.7 & 0.093 & 4.279 & ${8.9}_{-5.1}^{+11.6}$ & ${0.194}_{-0.093}^{+0.164}$ & $<2.8$ & $<0.31$ & $<3.8$ & ${8.3}_{-5.4}^{+10.8}$ & $<0.19$ & $<0.91$ & 1234\\ 
093301.3+024301 & 12582 & 143.2558 & +2.7170 & 10.4 & 16.2 & 0.838 & 1.345 & ${12.0}_{-8.3}^{+11.9}$ & ${21.4}_{-9.4}^{+10.3}$ & ${108}_{-52}^{+84}$ & $<11$ & $<260$ & ${10.6}_{-8.2}^{+15.1}$ & $<38$ & $<240$ & 1234\\ 
093302.7-010145 & 5763 & 143.2616 & -1.0292 & 45.3 & 66.4 & 0.356 & 2.676 & ${3.8}_{-1.5}^{+5.8}$ & ${28.1}_{-4.0}^{+5.2}$ & ${87}_{-18}^{+47}$ & ${12.0}_{-1.7}^{+2.1}$ & ${45}_{-17}^{+74}$ & ${3.6}_{-1.3}^{+6.4}$ & ${22.4}_{-3.9}^{+5.0}$ & ${69}_{-15}^{+38}$ & 1232\\ 
093316.6+004619 & 13784 & 143.3195 & +0.7721 & 9.2 & 21.2 & 0.347 & 2.457 & ${5.5}_{-3.5}^{+14.3}$ & $<8.2$ & $<39$ & $<6.3$ & $<66$ & ${8.1}_{-5.4}^{+15.6}$ & $<6.3$ & $<33$ & 1230\\ 
093329.3+000334 & 5618 & 143.3725 & +0.0596 & 14.3 & 43.6 & 0.395 & 2.104 & ${3.2}_{-1.1}^{+5.5}$ & ${21.7}_{-3.9}^{+3.6}$ & ${63}_{-13}^{+31}$ & ${7.6}_{-1.5}^{+1.5}$ & ${24.0}_{-8.5}^{+41.7}$ & ${5.0}_{-2.6}^{+8.6}$ & ${16.2}_{-3.7}^{+3.3}$ & ${54}_{-15}^{+38}$ & 1230\\ 
093332.1+020933 & 6577 & 143.3841 & +2.1594 & 6.7 & 24.9 & 0.838 & 1.373 & ${8.8}_{-5.4}^{+11.4}$ & ${61}_{-20}^{+25}$ & ${270}_{-100}^{+180}$ & ${10.7}_{-3.4}^{+3.4}$ & $<350$ & ${10.6}_{-6.8}^{+11.7}$ & ${40}_{-19}^{+19}$ & ${189}_{-91}^{+147}$ & 1231\\ 
093403.5-001422 & 900 & 143.5148 & -0.2397 & 79.7 & 279.5 & 0.240 & 3.533 & ${2.13}_{-0.27}^{+0.62}$ & ${31.7}_{-3.2}^{+4.7}$ & ${78.1}_{-9.0}^{+12.1}$ & ${11.2}_{-1.2}^{+1.5}$ & ${24.5}_{-4.7}^{+7.2}$ & ${2.48}_{-0.61}^{+1.48}$ & ${20.8}_{-2.9}^{+3.5}$ & ${54.4}_{-9.0}^{+12.9}$ & 1226\\ 
093431.3-002309 & 1641 & 143.6304 & -0.3860 & 35.5 & 87.4 & 0.342 & 2.815 & ${4.7}_{-1.8}^{+11.5}$ & ${57.0}_{-6.2}^{+5.6}$ & ${187}_{-35}^{+173}$ & ${18.1}_{-2.2}^{+2.5}$ & ${82}_{-32}^{+228}$ & ${4.7}_{-2.2}^{+7.7}$ & ${44.7}_{-5.6}^{+5.6}$ & ${147}_{-32}^{+96}$ & 1103\\ 
093436.1+051533 & 9995 & 143.6508 & +5.2594 & 22.6 & 36.6 & 0.341 & 3.141 & ${9.3}_{-4.8}^{+10.2}$ & ${48.3}_{-9.2}^{+8.6}$ & ${223}_{-72}^{+137}$ & ${19.5}_{-3.7}^{+3.8}$ & $<640$ & ${10.5}_{-6.9}^{+13.1}$ & ${38.3}_{-9.0}^{+8.4}$ & ${183}_{-73}^{+133}$ & 336\\ 
093456.1+031518 & 7091 & 143.7340 & +3.2552 & 16.6 & 32.9 & 0.085 & 4.207 & ${0.61}_{-0.25}^{+0.24}$ & ${0.645}_{-0.090}^{+0.141}$ & ${1.31}_{-0.25}^{+0.50}$ & ${0.206}_{-0.049}^{+0.059}$ & ${0.116}_{-0.036}^{+0.057}$ & ${0.61}_{-0.27}^{+2.46}$ & ${0.250}_{-0.076}^{+0.087}$ & ${0.59}_{-0.22}^{+0.45}$ & 1238\\ 
093500.7+005417 & 649 & 143.7532 & +0.9048 & 104.4 & 330.3 & 0.361 & 2.973 & ${3.10}_{-0.54}^{+0.91}$ & ${77.8}_{-7.2}^{+6.7}$ & ${214}_{-23}^{+27}$ & ${17.4}_{-2.1}^{+2.5}$ & ${54}_{-11}^{+18}$ & ${4.1}_{-1.2}^{+2.6}$ & ${46.5}_{-6.0}^{+6.5}$ & ${145}_{-24}^{+39}$ & 1243\\ 
093513.0+004757 & 213 & 143.8046 & +0.7994 & 332.8 & 836.9 & 0.356 & 4.104 & ${7.3}_{-1.8}^{+3.6}$ & ${249}_{-94}^{+31}$ & ${980}_{-330}^{+300}$ & ${62.7}_{-15.4}^{+7.4}$ & ${420}_{-120}^{+260}$ & ${5.6}_{-1.5}^{+3.0}$ & ${187}_{-79}^{+26}$ & ${650}_{-260}^{+180}$ & 1233\\ 
093520.7+003448 & 4394 & 143.8363 & +0.5802 & 15.3 & 65.7 & 0.355 & 2.308 & ${2.15}_{-0.37}^{+1.13}$ & ${28.8}_{-4.0}^{+4.4}$ & ${72}_{-10}^{+14}$ & ${9.8}_{-1.4}^{+1.6}$ & ${21.6}_{-4.9}^{+10.7}$ & ${2.43}_{-0.59}^{+1.49}$ & ${22.7}_{-4.4}^{+4.6}$ & ${59}_{-12}^{+14}$ & 1174\\ 
093520.9+023234 & 82 & 143.8374 & +2.5429 & 175.9 & 1645.8 & 0.516 & 2.977 & ${4.45}_{-0.77}^{+1.47}$ & ${373}_{-25}^{+26}$ & ${1190}_{-110}^{+170}$ & ${54.2}_{-6.1}^{+5.4}$ & ${237}_{-48}^{+85}$ & ${7.0}_{-2.2}^{+3.5}$ & ${185}_{-22}^{+24}$ & ${740}_{-130}^{+210}$ & 1236\\ 
093522.2+032329 & 1242 & 143.8427 & +3.3915 & 86.3 & 248.3 & 0.324 & 3.120 & ${2.43}_{-0.43}^{+0.67}$ & ${49.2}_{-3.6}^{+4.1}$ & ${125}_{-11}^{+15}$ & ${15.4}_{-1.9}^{+2.0}$ & ${37.6}_{-7.7}^{+12.4}$ & ${2.71}_{-0.63}^{+0.70}$ & ${33.4}_{-3.5}^{+4.1}$ & ${88}_{-11}^{+14}$ & 1237\\ 
093525.6+023445 & 12009 & 143.8570 & +2.5793 & 35.4 & 39.7 & 0.503 & 2.272 & ${2.87}_{-0.66}^{+0.80}$ & ${58.3}_{-8.2}^{+10.5}$ & ${156}_{-23}^{+30}$ & ${19.7}_{-3.1}^{+3.5}$ & ${56}_{-14}^{+20}$ & ${3.05}_{-0.67}^{+0.94}$ & ${51.7}_{-7.0}^{+10.2}$ & ${143}_{-21}^{+30}$ & 1236\\ 
093525.9+035101 & 3773 & 143.8580 & +3.8503 & 6.2 & 31.6 & 1.261 & 1.162 & ${2.8}_{-1.2}^{+3.7}$ & ${162}_{-50}^{+85}$ & ${490}_{-130}^{+200}$ & ${16.7}_{-3.7}^{+4.4}$ & ${47}_{-19}^{+54}$ & ${1.85}_{-0.63}^{+2.51}$ & ${151}_{-62}^{+109}$ & ${400}_{-150}^{+210}$ & 1241\\ 
093531.4+022710 & 2609 & 143.8811 & +2.4530 & 36.6 & 95.3 & 0.225 & 2.976 & ${3.05}_{-0.89}^{+1.78}$ & ${12.7}_{-1.6}^{+1.3}$ & ${34.6}_{-5.3}^{+8.2}$ & ${5.21}_{-0.84}^{+0.97}$ & ${15.7}_{-5.1}^{+10.6}$ & ${3.7}_{-1.4}^{+4.7}$ & ${8.8}_{-1.3}^{+1.3}$ & ${26.7}_{-5.6}^{+12.7}$ & 1241\\ 
093544.2-000339 & 6324 & 143.9342 & -0.0609 & 20.5 & 51.9 & 0.347 & 2.565 & ${5.0}_{-2.2}^{+5.2}$ & ${27.6}_{-5.6}^{+6.5}$ & ${95}_{-25}^{+52}$ & ${10.7}_{-2.0}^{+2.5}$ & ${52}_{-23}^{+66}$ & ${5.0}_{-2.2}^{+7.9}$ & ${20.9}_{-4.7}^{+7.4}$ & ${76}_{-24}^{+47}$ & 829\\ 
093546.3-000115 & 1761 & 143.9433 & -0.0211 & 19.8 & 146.8 & 0.339 & 2.611 & ${4.7}_{-1.7}^{+4.2}$ & ${43.8}_{-10.2}^{+7.3}$ & ${144}_{-35}^{+59}$ & ${12.3}_{-2.3}^{+2.3}$ & ${57}_{-22}^{+59}$ & ${5.9}_{-2.6}^{+8.0}$ & ${26.0}_{-7.1}^{+7.5}$ & ${98}_{-31}^{+58}$ & 833\\ 
093612.7+001650 & 4455 & 144.0529 & +0.2807 & 17.0 & 58.5 & 0.358 & 2.402 & ${1.82}_{-0.33}^{+1.71}$ & ${38.1}_{-5.4}^{+5.3}$ & ${92}_{-14}^{+19}$ & ${11.9}_{-1.7}^{+1.8}$ & ${22.6}_{-5.7}^{+20.0}$ & ${1.92}_{-0.44}^{+2.01}$ & ${30.3}_{-5.0}^{+5.7}$ & ${75}_{-14}^{+20}$ & 802\\ 
093630.8+031838 & 4848 & 144.1287 & +3.3106 & 11.5 & 57.1 & 0.405 & 2.203 & ${2.38}_{-0.90}^{+2.68}$ & $<14$ & $<38$ & $<8.6$ & $<30$ & ${2.39}_{-0.92}^{+4.19}$ & $<12$ & $<33$ & 1242\\ 
093707.4+034831 & 11748 & 144.2810 & +3.8089 & 12.6 & 28.7 & 0.279 & 2.503 & ${3.5}_{-1.5}^{+5.7}$ & ${10.4}_{-1.8}^{+1.6}$ & ${30.7}_{-6.8}^{+17.2}$ & ${5.21}_{-1.00}^{+0.99}$ & ${18.1}_{-8.0}^{+30.4}$ & ${2.40}_{-0.77}^{+6.63}$ & ${8.6}_{-1.9}^{+1.6}$ & ${23.0}_{-5.6}^{+14.8}$ & 1239\\ 
093709.7+014143 & 6251 & 144.2908 & +1.6954 & 27.9 & 50.0 & 0.377 & 2.428 & ${1.80}_{-0.39}^{+0.66}$ & ${51.1}_{-6.6}^{+6.1}$ & ${119}_{-16}^{+16}$ & ${15.2}_{-1.9}^{+2.0}$ & ${28.1}_{-7.4}^{+10.8}$ & ${2.62}_{-0.77}^{+2.90}$ & ${41.6}_{-6.3}^{+5.1}$ & ${110}_{-18}^{+30}$ & 1042\\ 
093712.8+031651 & 38 & 144.3036 & +3.2810 & 19.7 & 26.0 & 0.247 & 2.469 & ${3.3}_{-1.6}^{+12.9}$ & ${12.7}_{-1.7}^{+2.2}$ & ${37.1}_{-8.5}^{+47.4}$ & ${0.25}_{-0.11}^{+0.25}$ & $<7.9$ & ${2.11}_{-0.52}^{+3.62}$ & $<0.47$ & $<1.3$ & 1238\\ 
093742.8+033841 & 6038 & 144.4285 & +3.6450 & 19.4 & 48.0 & 0.620 & 1.767 & ${1.63}_{-0.40}^{+1.16}$ & ${69}_{-15}^{+17}$ & ${159}_{-33}^{+36}$ & ${13.7}_{-3.3}^{+3.0}$ & ${22.9}_{-8.1}^{+15.7}$ & ${1.69}_{-0.54}^{+0.85}$ & ${52}_{-14}^{+17}$ & ${118}_{-31}^{+38}$ & 1247\\ 
093744.1+024536 & 3372 & 144.4341 & +2.7600 & 11.8 & 66.6 & 0.024 & 8.111 & ${0.282}_{-0.038}^{+0.144}$ & ${0.071}_{-0.015}^{+0.016}$ & ${0.25}_{-0.11}^{+0.15}$ & $<0.10$ & $<0.03$ & ${0.269}_{-0.036}^{+0.083}$ & $<0.04$ & $<0.19$ & 1187\\ 
093830.5+041523 & 10322 & 144.6272 & +4.2564 & 20.8 & 37.7 & 0.262 & 2.559 & ${3.4}_{-1.6}^{+5.0}$ & ${13.0}_{-2.0}^{+2.1}$ & ${37.0}_{-8.0}^{+20.6}$ & ${6.08}_{-0.98}^{+1.13}$ & ${19.8}_{-9.6}^{+33.5}$ & ${3.4}_{-1.8}^{+6.7}$ & ${11.5}_{-1.7}^{+1.9}$ & ${34.1}_{-8.4}^{+21.2}$ & 1366\\ 
093938.3+042218 & 1594 & 144.9096 & +4.3717 & 65.2 & 164.9 & 0.369 & 2.717 & ${3.9}_{-1.2}^{+4.4}$ & ${50.1}_{-4.3}^{+4.8}$ & ${153}_{-21}^{+65}$ & ${14.6}_{-1.9}^{+2.2}$ & ${57}_{-17}^{+69}$ & ${4.3}_{-1.5}^{+4.4}$ & ${34.3}_{-4.6}^{+5.1}$ & ${111}_{-21}^{+42}$ & 1188\\ 
094005.9+031329 & 4689 & 145.0246 & +3.2247 & 16.2 & 62.0 & 0.470 & 2.210 & ${5.4}_{-3.1}^{+16.4}$ & ${41}_{-10}^{+13}$ & ${154}_{-54}^{+151}$ & ${7.9}_{-2.8}^{+3.4}$ & $<300$ & ${5.8}_{-3.2}^{+11.4}$ & ${17.3}_{-8.2}^{+12.0}$ & $<190$ & 578\\ 
094007.3+035754 & 11337 & 145.0307 & +3.9652 & 8.5 & 25.7 & 0.666 & 1.637 & ${3.8}_{-1.8}^{+8.6}$ & ${56}_{-13}^{+16}$ & ${179}_{-46}^{+103}$ & ${13.7}_{-3.1}^{+2.7}$ & ${50}_{-23}^{+108}$ & ${2.52}_{-0.81}^{+4.46}$ & ${49}_{-14}^{+15}$ & ${139}_{-42}^{+57}$ & 928\\ 
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ l c c c c c c }
\caption{\label{tab:sb_fit} X-ray best fitting parameters for \citet{Vikhlinin+06} model: $n_e^2(r) = n_0^2 \left( \frac{r}{r_s} \right)^{-\alpha} \left( 1 + \left( \frac{r}{r_s} \right)^2 \right)^{-3\beta+\alpha/2} \left(  1 + \left( \frac{r}{r_s} \right)^3 \right)^{-\epsilon/3}$.}\\
\toprule\midrule
Cluster & ID\_SRC & $n_0^2$ & $r_s$ & $\epsilon$ & $\beta$ & $\alpha$ \\
(eFEDS~J+) & & (10$^{-7}$ cm$^{-6}$) & (arcsec) & & & \\

\midrule
\endfirsthead
\caption{continued.}\\
\toprule\midrule
Cluster & ID\_SRC & $n_0^2$ & $r_s$ & $\epsilon$ & $\beta$ & $\alpha$ \\
(eFEDS~J+) & & (10$^{-7}$ cm$^{-6}$) & (arcsec) & & & \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot

082626.5-003429 & 28993 & ${4.0}_{-3.0}^{+36.4}$ & ${72}_{-52}^{+65}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.56}_{-0.77}^{+0.66}$ & ${1.09}_{-0.71}^{+1.01}$ \\
082751.7-002853 & 11248 & ${1.9}_{-1.6}^{+32.7}$ & ${72}_{-46}^{+67}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.59}_{-0.77}^{+0.64}$ & ${1.54}_{-0.98}^{+1.17}$ \\
082808.7-001003 & 4800 & ${0.75}_{-0.50}^{+3.53}$ & ${224}_{-82}^{+87}$ & ${1.5}_{-1.0}^{+1.8}$ & ${1.16}_{-0.57}^{+0.90}$ & ${1.42}_{-0.71}^{+0.34}$ \\
082820.5-000721 & 4169 & ${8.9}_{-7.4}^{+31.8}$ & ${125}_{-45}^{+72}$ & ${3.0}_{-1.8}^{+1.5}$ & ${1.62}_{-0.87}^{+0.67}$ & ${1.12}_{-0.74}^{+0.53}$ \\
082840.6-000500 & 7991 & ${1.7}_{-1.4}^{+12.1}$ & ${123}_{-47}^{+60}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.39}_{-0.70}^{+0.74}$ & ${1.38}_{-0.91}^{+0.56}$ \\
082859.9+010756 & 14973 & ${0.51}_{-0.22}^{+0.62}$ & ${296}_{-98}^{+115}$ & ${2.5}_{-1.8}^{+1.7}$ & ${1.49}_{-0.80}^{+0.72}$ & ${0.56}_{-0.37}^{+0.44}$ \\
082952.7+002139 & 7528 & ${7.4}_{-6.9}^{+43.9}$ & ${59}_{-23}^{+41}$ & ${2.4}_{-1.7}^{+1.8}$ & ${1.62}_{-0.75}^{+0.62}$ & ${1.53}_{-1.02}^{+0.77}$ \\
082955.4+004131 & 3810 & ${8.0}_{-7.0}^{+42.6}$ & ${110}_{-42}^{+64}$ & ${2.5}_{-1.8}^{+1.8}$ & ${1.62}_{-0.76}^{+0.62}$ & ${1.37}_{-0.79}^{+0.56}$ \\
083040.7+023219 & 9837 & ${6.2}_{-5.5}^{+45.1}$ & ${65}_{-32}^{+42}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.63}_{-0.76}^{+0.61}$ & ${1.34}_{-0.87}^{+0.78}$ \\
083110.5+015616 & 5601 & ${1.4}_{-1.1}^{+6.1}$ & ${173}_{-62}^{+93}$ & ${2.7}_{-1.6}^{+1.5}$ & ${1.60}_{-0.60}^{+0.56}$ & ${1.16}_{-0.69}^{+0.50}$ \\
083120.5+005257 & 9594 & ${3.5}_{-3.2}^{+17.6}$ & ${90}_{-40}^{+63}$ & ${2.4}_{-1.6}^{+1.9}$ & ${1.62}_{-0.82}^{+0.67}$ & ${1.38}_{-0.88}^{+0.66}$ \\
083120.5+030949 & 11134 & ${1.9}_{-1.5}^{+71.0}$ & ${67}_{-53}^{+109}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.49}_{-0.78}^{+0.68}$ & ${1.35}_{-0.93}^{+1.58}$ \\
083125.9+015533 & 2659 & ${1.9}_{-1.3}^{+6.8}$ & ${179}_{-48}^{+52}$ & ${2.6}_{-1.5}^{+1.5}$ & ${1.16}_{-0.57}^{+0.80}$ & ${1.42}_{-0.75}^{+0.43}$ \\
083137.9+004632 & 3725 & ${0.85}_{-0.66}^{+14.29}$ & ${111}_{-54}^{+52}$ & ${2.0}_{-1.4}^{+1.8}$ & ${1.35}_{-0.76}^{+0.72}$ & ${1.89}_{-0.97}^{+0.37}$ \\
083146.7-012849 & 4403 & ${1.03}_{-0.81}^{+11.74}$ & ${112}_{-56}^{+74}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.42}_{-0.73}^{+0.72}$ & ${1.70}_{-0.78}^{+0.44}$ \\
083149.4+005230 & 5463 & ${13}_{-10}^{+41}$ & ${59}_{-22}^{+27}$ & ${2.3}_{-1.6}^{+1.6}$ & ${1.55}_{-0.77}^{+0.67}$ & ${1.12}_{-0.69}^{+0.77}$ \\
083153.6+012530 & 2600 & ${0.74}_{-0.54}^{+4.24}$ & ${197}_{-91}^{+97}$ & ${2.2}_{-1.5}^{+1.7}$ & ${1.37}_{-0.71}^{+0.75}$ & ${1.56}_{-0.60}^{+0.29}$ \\
083204.4+041907 & 3593 & ${1.14}_{-0.69}^{+2.22}$ & ${318}_{-105}^{+97}$ & ${2.5}_{-1.6}^{+1.7}$ & ${1.60}_{-0.75}^{+0.61}$ & ${1.07}_{-0.44}^{+0.32}$ \\
083228.0-000656 & 7396 & ${1.08}_{-0.88}^{+12.05}$ & ${95}_{-57}^{+84}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.54}_{-0.75}^{+0.66}$ & ${1.62}_{-0.95}^{+1.23}$ \\
083238.8-003200 & 8565 & ${2.9}_{-2.4}^{+7.1}$ & ${119}_{-42}^{+59}$ & ${2.8}_{-1.7}^{+1.6}$ & ${1.72}_{-0.78}^{+0.55}$ & ${0.93}_{-0.59}^{+0.61}$ \\
083249.9+031737 & 10398 & ${1.06}_{-0.77}^{+24.28}$ & ${92}_{-73}^{+145}$ & ${2.5}_{-1.6}^{+1.7}$ & ${1.48}_{-0.71}^{+0.72}$ & ${1.21}_{-0.85}^{+1.61}$ \\
083310.2+030136 & 15959 & ${0.42}_{-0.18}^{+1.33}$ & ${310}_{-250}^{+180}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.08}_{-0.55}^{+0.89}$ & ${0.56}_{-0.39}^{+1.05}$ \\
083315.5+000623 & 6869 & ${0.44}_{-0.30}^{+3.02}$ & ${186}_{-77}^{+84}$ & ${2.3}_{-1.5}^{+1.7}$ & ${1.45}_{-0.72}^{+0.71}$ & ${1.44}_{-0.70}^{+0.36}$ \\
083321.1+012644 & 2879 & ${1.02}_{-0.76}^{+5.93}$ & ${153}_{-60}^{+67}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.67}_{-0.78}^{+0.58}$ & ${1.73}_{-0.54}^{+0.31}$ \\
083322.6-011128 & 6302 & ${1.5}_{-1.2}^{+6.2}$ & ${134}_{-51}^{+68}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.64}_{-0.70}^{+0.60}$ & ${1.21}_{-0.78}^{+0.65}$ \\
083330.4+050427 & 2528 & ${0.231}_{-0.087}^{+0.369}$ & ${234}_{-75}^{+65}$ & ${1.7}_{-1.2}^{+1.8}$ & ${0.91}_{-0.42}^{+0.83}$ & ${1.88}_{-0.24}^{+0.20}$ \\
083341.0-002943 & 6767 & ${8.2}_{-7.3}^{+93.9}$ & ${29}_{-15}^{+26}$ & ${1.10}_{-0.78}^{+1.10}$ & ${0.65}_{-0.22}^{+0.30}$ & ${1.6}_{-1.1}^{+1.2}$ \\
083345.8+004208 & 2984 & ${5.2}_{-4.7}^{+25.2}$ & ${97}_{-38}^{+73}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.50}_{-0.78}^{+0.66}$ & ${1.36}_{-0.82}^{+0.59}$ \\
083401.5-001337 & 4258 & ${0.27}_{-0.15}^{+0.84}$ & ${198}_{-95}^{+122}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.55}_{-0.78}^{+0.67}$ & ${0.83}_{-0.58}^{+0.80}$ \\
083402.5+023437 & 6409 & ${8.1}_{-7.3}^{+36.5}$ & ${67}_{-27}^{+41}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.64}_{-0.69}^{+0.60}$ & ${1.21}_{-0.78}^{+0.73}$ \\
083403.7+012131 & 4634 & ${3.5}_{-3.1}^{+60.9}$ & ${68}_{-42}^{+56}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.61}_{-0.70}^{+0.61}$ & ${2.0}_{-1.2}^{+1.3}$ \\
083412.7+035856 & 1092 & ${0.60}_{-0.45}^{+3.21}$ & ${183}_{-90}^{+79}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.55}_{-0.75}^{+0.65}$ & ${1.69}_{-0.84}^{+0.81}$ \\
083422.7+034537 & 3240 & ${2.5}_{-2.3}^{+83.5}$ & ${62}_{-31}^{+64}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.51}_{-0.79}^{+0.70}$ & ${2.15}_{-1.11}^{+0.50}$ \\
083427.0-015612 & 12633 & ${0.42}_{-0.27}^{+1.11}$ & ${224}_{-76}^{+125}$ & ${2.9}_{-1.8}^{+1.4}$ & ${1.54}_{-0.77}^{+0.66}$ & ${0.82}_{-0.51}^{+0.52}$ \\
083431.0+034208 & 8206 & ${0.124}_{-0.028}^{+0.062}$ & ${510}_{-160}^{+160}$ & ${2.4}_{-1.7}^{+1.8}$ & ${1.59}_{-0.77}^{+0.63}$ & ${0.24}_{-0.17}^{+0.26}$ \\
083435.6+050159 & 4593 & ${0.39}_{-0.24}^{+24.30}$ & ${128}_{-94}^{+284}$ & ${2.3}_{-1.7}^{+1.9}$ & ${1.53}_{-0.86}^{+0.69}$ & ${1.15}_{-0.80}^{+1.56}$ \\
083457.7+052033 & 9892 & ${4.0}_{-3.6}^{+12.3}$ & ${88}_{-35}^{+52}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.64}_{-0.79}^{+0.60}$ & ${0.93}_{-0.65}^{+0.77}$ \\
083503.2+010756 & 3874 & ${0.48}_{-0.32}^{+1.82}$ & ${213}_{-72}^{+90}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.50}_{-0.77}^{+0.69}$ & ${1.51}_{-0.54}^{+0.29}$ \\
083509.0+001542 & 1360 & ${30}_{-22}^{+46}$ & ${91}_{-26}^{+31}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.67}_{-0.67}^{+0.57}$ & ${0.78}_{-0.50}^{+0.59}$ \\
083532.5+030911 & 3198 & ${0.44}_{-0.31}^{+5.84}$ & ${101}_{-54}^{+54}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.41}_{-0.73}^{+0.77}$ & ${2.24}_{-0.50}^{+0.34}$ \\
083615.7+024420 & 12572 & ${1.04}_{-0.81}^{+7.54}$ & ${95}_{-56}^{+65}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.61}_{-0.79}^{+0.62}$ & ${1.39}_{-0.87}^{+0.89}$ \\
083626.4+043821 & 5783 & ${1.9}_{-1.6}^{+13.9}$ & ${100}_{-39}^{+57}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.53}_{-0.69}^{+0.69}$ & ${1.74}_{-0.78}^{+0.43}$ \\
083651.3+030002 & 197 & ${5.7}_{-3.8}^{+20.9}$ & ${112}_{-52}^{+66}$ & ${1.25}_{-0.90}^{+1.11}$ & ${0.61}_{-0.19}^{+0.32}$ & ${1.72}_{-0.31}^{+0.16}$ \\
083654.6+025954 & 16471 & ${5.7}_{-3.8}^{+20.8}$ & ${112}_{-52}^{+66}$ & ${1.25}_{-0.90}^{+1.11}$ & ${0.61}_{-0.19}^{+0.32}$ & ${1.72}_{-0.31}^{+0.16}$ \\
083713.3+034110 & 10475 & ${3.0}_{-2.4}^{+20.2}$ & ${107}_{-45}^{+73}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.70}_{-0.83}^{+0.58}$ & ${1.11}_{-0.74}^{+0.70}$ \\
083723.6+012413 & 4731 & ${0.63}_{-0.45}^{+3.45}$ & ${179}_{-70}^{+82}$ & ${2.3}_{-1.6}^{+1.7}$ & ${1.52}_{-0.75}^{+0.70}$ & ${1.57}_{-0.60}^{+0.33}$ \\
083743.8-014128 & 5321 & ${3.6}_{-3.1}^{+35.0}$ & ${108}_{-57}^{+109}$ & ${2.3}_{-1.5}^{+1.8}$ & ${1.30}_{-0.66}^{+0.83}$ & ${1.42}_{-0.85}^{+0.48}$ \\
083757.1-014217 & 6303 & ${1.11}_{-0.83}^{+22.53}$ & ${61}_{-47}^{+99}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.53}_{-0.75}^{+0.67}$ & ${1.37}_{-0.94}^{+1.36}$ \\
083759.5-003643 & 2456 & ${0.193}_{-0.076}^{+0.390}$ & ${178}_{-66}^{+52}$ & ${1.6}_{-1.2}^{+2.0}$ & ${0.76}_{-0.35}^{+0.83}$ & ${2.28}_{-0.18}^{+0.19}$ \\
083802.9+015626 & 4511 & ${4.9}_{-3.9}^{+9.9}$ & ${126}_{-48}^{+62}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.36}_{-0.76}^{+0.78}$ & ${0.93}_{-0.58}^{+0.53}$ \\
083806.9-003600 & 5386 & ${0.188}_{-0.072}^{+0.261}$ & ${420}_{-160}^{+150}$ & ${3.0}_{-2.1}^{+1.6}$ & ${1.55}_{-0.82}^{+0.62}$ & ${0.53}_{-0.37}^{+0.58}$ \\
083807.6+002501 & 19692 & ${0.34}_{-0.16}^{+0.47}$ & ${373}_{-108}^{+99}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.58}_{-0.75}^{+0.64}$ & ${0.76}_{-0.43}^{+0.35}$ \\
083809.4-020450 & 10843 & ${5.4}_{-4.8}^{+36.0}$ & ${66}_{-36}^{+47}$ & ${3.1}_{-2.3}^{+1.5}$ & ${1.58}_{-0.94}^{+0.68}$ & ${1.10}_{-0.80}^{+1.17}$ \\
083810.1+031520 & 3035 & ${0.168}_{-0.063}^{+0.453}$ & ${176}_{-76}^{+62}$ & ${0.61}_{-0.49}^{+1.92}$ & ${0.458}_{-0.097}^{+0.498}$ & ${2.14}_{-0.20}^{+0.19}$ \\
083811.8-015934 & 53 & ${7.2}_{-5.1}^{+19.9}$ & ${98}_{-35}^{+40}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.57}_{-0.78}^{+0.65}$ & ${2.39}_{-0.21}^{+0.19}$ \\
083817.4+041821 & 6136 & ${0.173}_{-0.072}^{+0.340}$ & ${260}_{-94}^{+84}$ & ${2.0}_{-1.4}^{+1.9}$ & ${1.03}_{-0.53}^{+0.91}$ & ${1.68}_{-0.26}^{+0.21}$ \\
083817.5-021704 & 6195 & ${0.46}_{-0.21}^{+1.06}$ & ${252}_{-88}^{+89}$ & ${2.1}_{-1.5}^{+2.0}$ & ${1.16}_{-0.60}^{+0.83}$ & ${1.56}_{-0.33}^{+0.25}$ \\
083834.1+020643 & 3905 & ${2.3}_{-1.7}^{+7.2}$ & ${134}_{-48}^{+44}$ & ${1.9}_{-1.4}^{+2.1}$ & ${1.31}_{-0.66}^{+0.81}$ & ${1.41}_{-0.57}^{+0.45}$ \\
083840.3+044416 & 8186 & ${0.41}_{-0.26}^{+1.84}$ & ${207}_{-81}^{+94}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.42}_{-0.74}^{+0.72}$ & ${1.28}_{-0.63}^{+0.36}$ \\
083840.6-004134 & 7463 & ${0.52}_{-0.33}^{+1.01}$ & ${231}_{-78}^{+90}$ & ${2.5}_{-1.6}^{+1.7}$ & ${1.64}_{-0.80}^{+0.62}$ & ${0.72}_{-0.48}^{+0.51}$ \\
083856.9+030743 & 7902 & ${3.8}_{-3.5}^{+20.2}$ & ${73}_{-34}^{+47}$ & ${2.5}_{-1.8}^{+1.9}$ & ${1.66}_{-0.80}^{+0.61}$ & ${1.32}_{-0.96}^{+0.87}$ \\
083857.5+020846 & 1806 & ${0.76}_{-0.47}^{+1.86}$ & ${266}_{-109}^{+95}$ & ${2.3}_{-1.6}^{+2.0}$ & ${1.40}_{-0.72}^{+0.73}$ & ${1.49}_{-0.34}^{+0.23}$ \\
083858.5-015032 & 6026 & ${0.96}_{-0.82}^{+8.32}$ & ${84}_{-44}^{+62}$ & ${2.4}_{-1.8}^{+1.9}$ & ${1.73}_{-0.94}^{+0.60}$ & ${1.52}_{-1.03}^{+0.96}$ \\
083859.3+022841 & 3315 & ${2.0}_{-1.7}^{+15.3}$ & ${113}_{-46}^{+68}$ & ${2.5}_{-1.7}^{+1.6}$ & ${1.59}_{-0.75}^{+0.63}$ & ${1.64}_{-0.87}^{+0.44}$ \\
083900.6+020057 & 736 & ${4.2}_{-2.6}^{+10.1}$ & ${85}_{-33}^{+28}$ & ${2.4}_{-1.7}^{+1.7}$ & ${0.80}_{-0.33}^{+0.89}$ & ${2.07}_{-0.32}^{+0.23}$ \\
083903.5-011454 & 7445 & ${1.05}_{-0.79}^{+2.34}$ & ${181}_{-62}^{+79}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.59}_{-0.74}^{+0.62}$ & ${0.89}_{-0.60}^{+0.65}$ \\
083914.7-021226 & 5360 & ${12.7}_{-9.2}^{+46.3}$ & ${34}_{-10}^{+10}$ & ${1.56}_{-0.46}^{+0.50}$ & ${0.47}_{-0.10}^{+0.23}$ & ${1.55}_{-0.86}^{+0.64}$ \\
083916.7-020552 & 7669 & ${5.6}_{-3.0}^{+6.5}$ & ${42.4}_{-6.2}^{+7.2}$ & ${0.61}_{-0.28}^{+0.26}$ & ${0.61}_{-0.11}^{+0.16}$ & ${1.34}_{-0.36}^{+0.37}$ \\
083917.9-020839 & 15489 & ${0.30}_{-0.18}^{+1.02}$ & ${199}_{-70}^{+86}$ & ${2.0}_{-1.5}^{+1.9}$ & ${1.68}_{-0.78}^{+0.57}$ & ${1.03}_{-0.65}^{+0.60}$ \\
083921.0-014149 & 12407 & ${1.9}_{-1.2}^{+2.7}$ & ${146}_{-40}^{+45}$ & ${2.53}_{-0.98}^{+1.25}$ & ${0.88}_{-0.39}^{+0.60}$ & ${0.80}_{-0.47}^{+0.57}$ \\
083927.0-021357 & 10377 & ${0.31}_{-0.16}^{+1.06}$ & ${190}_{-120}^{+140}$ & ${2.9}_{-2.1}^{+1.5}$ & ${1.41}_{-0.81}^{+0.80}$ & ${0.98}_{-0.69}^{+0.96}$ \\
083929.0+043001 & 3677 & ${1.6}_{-1.4}^{+13.6}$ & ${123}_{-52}^{+68}$ & ${2.6}_{-1.6}^{+1.6}$ & ${1.48}_{-0.76}^{+0.69}$ & ${1.54}_{-0.93}^{+0.49}$ \\
083929.6-015005 & 15946 & ${1.18}_{-0.96}^{+3.86}$ & ${172}_{-71}^{+84}$ & ${2.3}_{-1.6}^{+2.1}$ & ${1.46}_{-0.83}^{+0.80}$ & ${0.86}_{-0.64}^{+0.69}$ \\
083930.3-014348 & 6979 & ${0.69}_{-0.53}^{+2.78}$ & ${147}_{-55}^{+87}$ & ${3.1}_{-1.8}^{+1.4}$ & ${1.80}_{-0.76}^{+0.49}$ & ${1.29}_{-0.80}^{+0.65}$ \\
083933.8-014044 & 356 & ${6.7}_{-2.3}^{+3.7}$ & ${159}_{-27}^{+29}$ & ${1.74}_{-0.86}^{+0.96}$ & ${0.96}_{-0.21}^{+0.28}$ & ${1.16}_{-0.24}^{+0.23}$ \\
083936.0+011445 & 2898 & ${1.7}_{-1.6}^{+51.0}$ & ${83}_{-43}^{+91}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.32}_{-0.68}^{+0.77}$ & ${1.86}_{-1.11}^{+0.43}$ \\
083937.8+014631 & 7652 & ${1.4}_{-1.1}^{+6.7}$ & ${136}_{-50}^{+64}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.65}_{-0.77}^{+0.59}$ & ${1.31}_{-0.72}^{+0.50}$ \\
083940.8+010416 & 2832 & ${0.24}_{-0.12}^{+0.51}$ & ${247}_{-83}^{+76}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.28}_{-0.64}^{+0.81}$ & ${1.82}_{-0.25}^{+0.18}$ \\
083945.5+031556 & 7213 & ${5.3}_{-5.1}^{+57.9}$ & ${47}_{-22}^{+42}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.67}_{-0.77}^{+0.58}$ & ${1.62}_{-1.08}^{+0.87}$ \\
083955.0+022425 & 3270 & ${0.62}_{-0.48}^{+1.85}$ & ${153}_{-55}^{+97}$ & ${2.5}_{-1.6}^{+1.7}$ & ${1.34}_{-0.67}^{+0.83}$ & ${0.80}_{-0.55}^{+0.62}$ \\
084000.0-013109 & 7217 & ${1.06}_{-0.73}^{+4.80}$ & ${150}_{-80}^{+92}$ & ${1.6}_{-1.2}^{+2.1}$ & ${0.82}_{-0.39}^{+0.88}$ & ${1.27}_{-0.68}^{+0.38}$ \\
084001.6+042452 & 4839 & ${0.50}_{-0.35}^{+4.37}$ & ${128}_{-54}^{+57}$ & ${2.3}_{-1.7}^{+1.9}$ & ${1.49}_{-0.76}^{+0.66}$ & ${1.91}_{-0.70}^{+0.31}$ \\
084003.2+003008 & 2568 & ${0.68}_{-0.53}^{+18.55}$ & ${57}_{-46}^{+111}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.53}_{-0.76}^{+0.69}$ & ${1.33}_{-1.00}^{+1.54}$ \\
084004.8+013751 & 10272 & ${1.9}_{-1.5}^{+6.6}$ & ${98}_{-39}^{+54}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.73}_{-0.84}^{+0.58}$ & ${1.05}_{-0.69}^{+0.70}$ \\
084006.1+025913 & 2388 & ${1.4}_{-1.1}^{+6.4}$ & ${159}_{-61}^{+76}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.67}_{-0.78}^{+0.59}$ & ${1.52}_{-0.62}^{+0.35}$ \\
084011.6+034837 & 5544 & ${12}_{-11}^{+49}$ & ${60}_{-26}^{+41}$ & ${2.4}_{-1.6}^{+1.6}$ & ${1.43}_{-0.72}^{+0.70}$ & ${1.34}_{-0.89}^{+0.81}$ \\
084016.6+033951 & 6282 & ${5.2}_{-4.7}^{+26.8}$ & ${83}_{-36}^{+59}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.64}_{-0.77}^{+0.59}$ & ${1.19}_{-0.77}^{+0.79}$ \\
084021.6-022948 & 5406 & ${0.134}_{-0.040}^{+0.158}$ & ${307}_{-94}^{+113}$ & ${2.3}_{-1.8}^{+1.9}$ & ${1.05}_{-0.56}^{+0.96}$ & ${1.42}_{-0.35}^{+0.27}$ \\
084021.6+020132 & 5639 & ${1.13}_{-0.86}^{+2.90}$ & ${181}_{-63}^{+76}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.62}_{-0.73}^{+0.60}$ & ${0.92}_{-0.59}^{+0.54}$ \\
084034.5+023638 & 250 & ${0.49}_{-0.26}^{+1.05}$ & ${156}_{-45}^{+34}$ & ${2.0}_{-1.4}^{+2.0}$ & ${0.89}_{-0.37}^{+0.82}$ & ${2.56}_{-0.17}^{+0.16}$ \\
084035.8+044036 & 5844 & ${16}_{-15}^{+110}$ & ${53}_{-23}^{+45}$ & ${2.4}_{-1.8}^{+1.9}$ & ${1.54}_{-0.71}^{+0.66}$ & ${1.64}_{-1.18}^{+0.86}$ \\
084044.7+024108 & 8131 & ${6.1}_{-5.3}^{+28.2}$ & ${111}_{-45}^{+75}$ & ${2.7}_{-1.9}^{+1.6}$ & ${1.53}_{-0.78}^{+0.66}$ & ${1.23}_{-0.71}^{+0.57}$ \\
084051.7+014122 & 7662 & ${2.6}_{-2.1}^{+6.6}$ & ${142}_{-47}^{+71}$ & ${2.8}_{-1.7}^{+1.5}$ & ${1.67}_{-0.78}^{+0.57}$ & ${1.00}_{-0.62}^{+0.54}$ \\
084058.4+050407 & 7625 & ${27}_{-25}^{+176}$ & ${62}_{-31}^{+36}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.60}_{-0.84}^{+0.61}$ & ${1.30}_{-0.94}^{+1.04}$ \\
084102.1+044734 & 6014 & ${0.202}_{-0.094}^{+0.612}$ & ${237}_{-88}^{+81}$ & ${2.1}_{-1.5}^{+1.9}$ & ${1.35}_{-0.72}^{+0.76}$ & ${1.56}_{-0.41}^{+0.27}$ \\
084105.5+031639 & 1906 & ${0.68}_{-0.51}^{+2.64}$ & ${181}_{-69}^{+86}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.53}_{-0.72}^{+0.63}$ & ${1.79}_{-0.42}^{+0.24}$ \\
084107.2+050459 & 4300 & ${17}_{-15}^{+65}$ & ${38}_{-14}^{+21}$ & ${1.32}_{-0.89}^{+1.01}$ & ${0.79}_{-0.29}^{+0.36}$ & ${1.53}_{-0.77}^{+0.73}$ \\
084110.8+005200 & 5702 & ${2.2}_{-2.0}^{+39.4}$ & ${64}_{-32}^{+52}$ & ${3.1}_{-2.1}^{+1.5}$ & ${1.79}_{-0.85}^{+0.52}$ & ${1.67}_{-1.22}^{+0.82}$ \\
084111.8-001946 & 7983 & ${2.7}_{-2.1}^{+5.8}$ & ${148}_{-53}^{+66}$ & ${2.5}_{-1.6}^{+1.7}$ & ${1.63}_{-0.68}^{+0.63}$ & ${0.75}_{-0.52}^{+0.64}$ \\
084116.5+020700 & 9822 & ${6.8}_{-5.9}^{+52.1}$ & ${53}_{-31}^{+33}$ & ${1.47}_{-0.90}^{+1.01}$ & ${0.96}_{-0.44}^{+0.64}$ & ${1.10}_{-0.74}^{+1.10}$ \\
084124.1-023350 & 9149 & ${0.85}_{-0.65}^{+5.09}$ & ${136}_{-56}^{+61}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.56}_{-0.71}^{+0.63}$ & ${1.43}_{-0.75}^{+0.45}$ \\
084124.7+004636 & 6605 & ${1.9}_{-1.6}^{+11.4}$ & ${91}_{-39}^{+42}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.30}_{-0.66}^{+0.78}$ & ${1.65}_{-0.84}^{+0.54}$ \\
084129.0+002645 & 5591 & ${0.215}_{-0.098}^{+2.378}$ & ${163}_{-115}^{+71}$ & ${0.25}_{-0.19}^{+0.57}$ & ${0.383}_{-0.037}^{+0.135}$ & ${2.09}_{-0.22}^{+0.20}$ \\
084134.1+043503 & 7544 & ${0.51}_{-0.34}^{+3.40}$ & ${140}_{-100}^{+110}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.52}_{-0.75}^{+0.69}$ & ${0.95}_{-0.66}^{+0.92}$ \\
084135.0+010150 & 1644 & ${2.3}_{-2.0}^{+22.8}$ & ${92}_{-38}^{+51}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.69}_{-0.72}^{+0.58}$ & ${1.98}_{-0.73}^{+0.39}$ \\
084135.7-005048 & 4430 & ${3.4}_{-2.9}^{+34.2}$ & ${58}_{-24}^{+31}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.46}_{-0.72}^{+0.70}$ & ${2.00}_{-0.97}^{+0.71}$ \\
084142.9+002841 & 8433 & ${0.30}_{-0.19}^{+2.11}$ & ${204}_{-93}^{+98}$ & ${1.9}_{-1.4}^{+2.1}$ & ${1.32}_{-0.69}^{+0.73}$ & ${1.36}_{-0.82}^{+0.33}$ \\
084146.3-021339 & 18047 & ${0.61}_{-0.47}^{+2.48}$ & ${143}_{-67}^{+88}$ & ${2.5}_{-1.7}^{+1.6}$ & ${1.57}_{-0.78}^{+0.65}$ & ${1.09}_{-0.65}^{+0.54}$ \\
084146.5+045612 & 2796 & ${0.45}_{-0.24}^{+1.57}$ & ${240}_{-140}^{+170}$ & ${2.2}_{-1.6}^{+1.9}$ & ${1.45}_{-0.80}^{+0.73}$ & ${0.65}_{-0.46}^{+0.76}$ \\
084148.1+004911 & 3008 & ${2.2}_{-1.9}^{+63.2}$ & ${76}_{-37}^{+60}$ & ${3.0}_{-2.1}^{+1.5}$ & ${1.26}_{-0.66}^{+0.93}$ & ${2.00}_{-1.35}^{+0.48}$ \\
084151.3-003358 & 3706 & ${1.07}_{-0.74}^{+1.72}$ & ${214}_{-59}^{+64}$ & ${3.0}_{-1.9}^{+1.4}$ & ${1.67}_{-0.76}^{+0.56}$ & ${0.73}_{-0.48}^{+0.52}$ \\
084151.7+004351 & 6543 & ${9.2}_{-8.3}^{+78.5}$ & ${49}_{-30}^{+38}$ & ${1.8}_{-1.3}^{+1.8}$ & ${2.02}_{-0.85}^{+0.39}$ & ${0.92}_{-0.71}^{+1.44}$ \\
084151.9-010156 & 6071 & ${5.5}_{-4.7}^{+13.2}$ & ${78}_{-23}^{+35}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.57}_{-0.71}^{+0.66}$ & ${0.88}_{-0.63}^{+0.85}$ \\
084201.3+040534 & 6988 & ${5.6}_{-5.2}^{+118.3}$ & ${55}_{-25}^{+53}$ & ${2.7}_{-1.8}^{+1.5}$ & ${1.62}_{-0.74}^{+0.62}$ & ${1.80}_{-1.12}^{+0.69}$ \\
084201.8+005941 & 3334 & ${0.37}_{-0.20}^{+1.96}$ & ${88}_{-65}^{+116}$ & ${2.6}_{-2.0}^{+1.8}$ & ${1.65}_{-0.95}^{+0.64}$ & ${1.00}_{-0.72}^{+1.47}$ \\
084210.5+020558 & 7967 & ${0.87}_{-0.70}^{+22.06}$ & ${60}_{-45}^{+101}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.58}_{-0.83}^{+0.62}$ & ${1.27}_{-0.88}^{+1.34}$ \\
084220.9+013844 & 3295 & ${0.52}_{-0.33}^{+1.22}$ & ${273}_{-92}^{+92}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.63}_{-0.80}^{+0.62}$ & ${1.41}_{-0.42}^{+0.27}$ \\
084223.1+003340 & 4993 & ${7.6}_{-6.8}^{+171.7}$ & ${63}_{-38}^{+58}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.60}_{-0.74}^{+0.62}$ & ${2.1}_{-1.2}^{+1.3}$ \\
084240.7-011643 & 2859 & ${0.87}_{-0.76}^{+73.25}$ & ${38}_{-21}^{+48}$ & ${2.6}_{-1.9}^{+1.6}$ & ${1.68}_{-0.86}^{+0.61}$ & ${2.66}_{-1.22}^{+0.69}$ \\
084246.9-000917 & 4861 & ${3.2}_{-2.2}^{+3.9}$ & ${170}_{-46}^{+54}$ & ${3.0}_{-1.9}^{+1.4}$ & ${1.72}_{-0.72}^{+0.57}$ & ${0.58}_{-0.41}^{+0.50}$ \\
084253.7+002006 & 6903 & ${5.6}_{-5.2}^{+35.7}$ & ${57}_{-22}^{+45}$ & ${1.9}_{-1.4}^{+2.2}$ & ${1.65}_{-0.79}^{+0.60}$ & ${1.17}_{-0.85}^{+1.02}$ \\
084255.6+042332 & 2475 & ${0.31}_{-0.16}^{+0.79}$ & ${207}_{-70}^{+59}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.38}_{-0.68}^{+0.75}$ & ${2.00}_{-0.24}^{+0.18}$ \\
084258.3-004037 & 4269 & ${0.158}_{-0.047}^{+0.247}$ & ${440}_{-290}^{+230}$ & ${2.1}_{-1.5}^{+1.9}$ & ${1.21}_{-0.60}^{+0.81}$ & ${0.32}_{-0.23}^{+0.60}$ \\
084301.4+025741 & 11065 & ${2.1}_{-1.9}^{+43.7}$ & ${58}_{-30}^{+46}$ & ${2.6}_{-1.6}^{+1.6}$ & ${1.60}_{-0.72}^{+0.61}$ & ${2.02}_{-1.11}^{+0.60}$ \\
084307.1+002839 & 3336 & ${3.7}_{-2.9}^{+11.4}$ & ${135}_{-43}^{+58}$ & ${2.8}_{-1.7}^{+1.5}$ & ${1.57}_{-0.79}^{+0.64}$ & ${1.15}_{-0.70}^{+0.53}$ \\
084324.2-001438 & 9590 & ${0.71}_{-0.52}^{+1.89}$ & ${202}_{-76}^{+91}$ & ${2.5}_{-1.6}^{+1.6}$ & ${1.57}_{-0.80}^{+0.65}$ & ${0.96}_{-0.66}^{+0.58}$ \\
084346.2+010833 & 12839 & ${0.37}_{-0.20}^{+0.68}$ & ${224}_{-74}^{+113}$ & ${2.4}_{-1.3}^{+1.3}$ & ${1.49}_{-0.59}^{+0.58}$ & ${0.84}_{-0.51}^{+0.64}$ \\
084349.1+040404 & 19985 & ${6.5}_{-4.3}^{+9.6}$ & ${168}_{-72}^{+65}$ & ${2.7}_{-1.9}^{+1.5}$ & ${1.52}_{-0.86}^{+0.70}$ & ${0.63}_{-0.42}^{+0.48}$ \\
084353.9+031402 & 19202 & ${0.98}_{-0.76}^{+3.57}$ & ${108}_{-44}^{+62}$ & ${2.3}_{-1.5}^{+1.7}$ & ${1.48}_{-0.69}^{+0.67}$ & ${1.03}_{-0.67}^{+0.62}$ \\
084412.6-020514 & 3396 & ${6.1}_{-4.9}^{+175.8}$ & ${71}_{-53}^{+85}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.57}_{-0.80}^{+0.64}$ & ${1.37}_{-0.99}^{+1.41}$ \\
084417.9+010415 & 1812 & ${3.3}_{-2.4}^{+9.0}$ & ${135}_{-51}^{+52}$ & ${2.0}_{-1.4}^{+1.9}$ & ${1.28}_{-0.66}^{+0.88}$ & ${1.33}_{-0.63}^{+0.42}$ \\
084430.8+021736 & 3541 & ${4.3}_{-3.7}^{+23.2}$ & ${95}_{-33}^{+46}$ & ${2.2}_{-1.4}^{+1.7}$ & ${1.51}_{-0.68}^{+0.70}$ & ${1.58}_{-0.85}^{+0.56}$ \\
084434.3+031026 & 4876 & ${3.2}_{-2.7}^{+17.4}$ & ${111}_{-68}^{+63}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.62}_{-0.76}^{+0.61}$ & ${1.29}_{-0.83}^{+1.11}$ \\
084438.5+041946 & 11610 & ${2.5}_{-2.1}^{+7.1}$ & ${122}_{-43}^{+61}$ & ${2.9}_{-1.8}^{+1.5}$ & ${1.60}_{-0.75}^{+0.64}$ & ${0.99}_{-0.65}^{+0.61}$ \\
084439.0+043302 & 5668 & ${5.2}_{-4.6}^{+25.4}$ & ${85}_{-32}^{+45}$ & ${3.0}_{-1.7}^{+1.3}$ & ${1.82}_{-0.54}^{+0.43}$ & ${1.21}_{-0.80}^{+0.76}$ \\
084441.3+021701 & 1778 & ${0.220}_{-0.056}^{+0.195}$ & ${233}_{-56}^{+57}$ & ${1.9}_{-1.3}^{+1.7}$ & ${0.81}_{-0.31}^{+0.54}$ & ${2.11}_{-0.15}^{+0.15}$ \\
084454.0+010021 & 4436 & ${0.40}_{-0.27}^{+5.10}$ & ${190}_{-89}^{+83}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.50}_{-0.82}^{+0.72}$ & ${1.63}_{-0.90}^{+0.31}$ \\
084459.2-011902 & 4768 & ${0.29}_{-0.16}^{+1.59}$ & ${240}_{-110}^{+100}$ & ${2.0}_{-1.5}^{+1.9}$ & ${1.28}_{-0.70}^{+0.75}$ & ${1.54}_{-0.49}^{+0.25}$ \\
084501.0+012728 & 1607 & ${2.4}_{-1.8}^{+9.6}$ & ${145}_{-48}^{+61}$ & ${2.7}_{-1.9}^{+1.6}$ & ${1.62}_{-0.68}^{+0.59}$ & ${1.35}_{-0.67}^{+0.47}$ \\
084528.6+032739 & 144 & ${3.6}_{-1.8}^{+4.5}$ & ${174}_{-51}^{+67}$ & ${1.9}_{-1.3}^{+1.9}$ & ${1.01}_{-0.44}^{+0.55}$ & ${1.67}_{-0.15}^{+0.13}$ \\
084531.6+022831 & 1039 & ${0.87}_{-0.48}^{+1.68}$ & ${269}_{-87}^{+76}$ & ${2.4}_{-1.7}^{+1.7}$ & ${1.54}_{-0.69}^{+0.63}$ & ${1.67}_{-0.29}^{+0.19}$ \\
084544.3-002914 & 2214 & ${3.8}_{-2.3}^{+10.6}$ & ${132}_{-55}^{+38}$ & ${3.4}_{-1.6}^{+1.2}$ & ${0.62}_{-0.22}^{+0.34}$ & ${1.18}_{-0.60}^{+0.44}$ \\
084545.2+005535 & 3660 & ${1.5}_{-1.3}^{+44.8}$ & ${59}_{-43}^{+104}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.54}_{-0.77}^{+0.66}$ & ${1.6}_{-1.1}^{+1.5}$ \\
084552.4+011714 & 5804 & ${1.5}_{-1.2}^{+10.5}$ & ${124}_{-76}^{+73}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.54}_{-0.81}^{+0.70}$ & ${1.28}_{-0.78}^{+0.89}$ \\
084557.6+041103 & 25781 & ${0.46}_{-0.31}^{+1.94}$ & ${155}_{-60}^{+83}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.72}_{-0.80}^{+0.55}$ & ${0.97}_{-0.66}^{+0.56}$ \\
084558.1+012443 & 9771 & ${1.29}_{-0.97}^{+4.01}$ & ${141}_{-58}^{+68}$ & ${2.8}_{-1.9}^{+1.6}$ & ${1.60}_{-0.83}^{+0.61}$ & ${1.04}_{-0.72}^{+0.81}$ \\
084559.7+031321 & 5281 & ${0.31}_{-0.18}^{+2.08}$ & ${164}_{-75}^{+84}$ & ${2.2}_{-1.6}^{+1.8}$ & ${1.26}_{-0.68}^{+0.83}$ & ${1.78}_{-0.49}^{+0.31}$ \\
084607.6+000651 & 29318 & ${1.10}_{-0.82}^{+4.82}$ & ${150}_{-61}^{+86}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.51}_{-0.70}^{+0.66}$ & ${0.91}_{-0.60}^{+0.56}$ \\
084630.7+024702 & 13490 & ${0.200}_{-0.092}^{+0.784}$ & ${230}_{-100}^{+110}$ & ${2.1}_{-1.5}^{+1.9}$ & ${1.18}_{-0.66}^{+0.88}$ & ${1.25}_{-0.53}^{+0.39}$ \\
084637.1-002256 & 2987 & ${2.2}_{-1.9}^{+18.6}$ & ${114}_{-51}^{+73}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.53}_{-0.69}^{+0.70}$ & ${1.66}_{-1.04}^{+0.50}$ \\
084640.3-010423 & 9948 & ${3.5}_{-3.1}^{+23.1}$ & ${89}_{-42}^{+54}$ & ${3.0}_{-1.7}^{+1.4}$ & ${1.61}_{-0.81}^{+0.61}$ & ${1.31}_{-0.87}^{+0.69}$ \\
084645.6+014947 & 6215 & ${0.264}_{-0.064}^{+0.344}$ & ${270}_{-100}^{+100}$ & ${0.98}_{-0.76}^{+2.14}$ & ${0.53}_{-0.15}^{+0.72}$ & ${1.67}_{-0.25}^{+0.22}$ \\
084647.4+044607 & 6656 & ${0.46}_{-0.23}^{+2.09}$ & ${185}_{-81}^{+73}$ & ${1.7}_{-1.2}^{+2.0}$ & ${0.88}_{-0.41}^{+0.93}$ & ${1.70}_{-0.40}^{+0.27}$ \\
084649.0+004946 & 11018 & ${1.05}_{-0.81}^{+6.10}$ & ${96}_{-65}^{+74}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.63}_{-0.81}^{+0.61}$ & ${1.11}_{-0.76}^{+1.07}$ \\
084655.7-003705 & 3712 & ${3.5}_{-3.0}^{+40.4}$ & ${102}_{-45}^{+61}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.64}_{-0.81}^{+0.60}$ & ${1.63}_{-0.93}^{+0.48}$ \\
084657.6-011314 & 9845 & ${4.8}_{-4.1}^{+27.3}$ & ${86}_{-38}^{+54}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.65}_{-0.77}^{+0.60}$ & ${1.16}_{-0.74}^{+0.76}$ \\
084717.7+033421 & 10507 & ${1.9}_{-1.6}^{+24.8}$ & ${52}_{-36}^{+64}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.61}_{-0.80}^{+0.60}$ & ${1.43}_{-0.99}^{+1.32}$ \\
084729.7+013053 & 5053 & ${0.72}_{-0.50}^{+3.65}$ & ${185}_{-60}^{+82}$ & ${2.0}_{-1.5}^{+2.0}$ & ${1.61}_{-0.69}^{+0.62}$ & ${1.40}_{-0.69}^{+0.38}$ \\
084751.7+025522 & 4736 & ${2.1}_{-1.9}^{+11.0}$ & ${96}_{-33}^{+58}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.57}_{-0.74}^{+0.65}$ & ${1.45}_{-0.83}^{+0.56}$ \\
084759.1+014903 & 4709 & ${2.6}_{-2.1}^{+48.4}$ & ${77}_{-55}^{+88}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.61}_{-0.71}^{+0.64}$ & ${1.51}_{-0.97}^{+1.40}$ \\
084823.2+041205 & 2437 & ${0.89}_{-0.57}^{+8.46}$ & ${128}_{-76}^{+57}$ & ${1.9}_{-1.4}^{+2.1}$ & ${0.99}_{-0.54}^{+0.97}$ & ${2.29}_{-0.34}^{+0.26}$ \\
084833.2-012216 & 1073 & ${2.2}_{-1.5}^{+5.6}$ & ${177}_{-64}^{+69}$ & ${2.5}_{-1.6}^{+1.7}$ & ${1.67}_{-0.73}^{+0.59}$ & ${1.64}_{-0.35}^{+0.25}$ \\
084852.9+035939 & 10165 & ${5.1}_{-4.5}^{+27.9}$ & ${79}_{-34}^{+52}$ & ${2.5}_{-1.6}^{+1.7}$ & ${1.59}_{-0.77}^{+0.64}$ & ${1.25}_{-0.82}^{+0.68}$ \\
084905.3+021435 & 7831 & ${0.48}_{-0.29}^{+2.45}$ & ${200}_{-100}^{+130}$ & ${2.2}_{-1.6}^{+2.0}$ & ${1.51}_{-0.81}^{+0.69}$ & ${0.98}_{-0.67}^{+0.84}$ \\
084910.6+024117 & 9790 & ${5.0}_{-4.4}^{+48.2}$ & ${70}_{-40}^{+52}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.61}_{-0.80}^{+0.62}$ & ${1.61}_{-0.96}^{+0.88}$ \\
084925.4+013840 & 14327 & ${1.7}_{-1.3}^{+4.8}$ & ${162}_{-54}^{+74}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.58}_{-0.72}^{+0.64}$ & ${1.03}_{-0.61}^{+0.46}$ \\
084934.9+014437 & 32680 & ${0.40}_{-0.21}^{+1.47}$ & ${209}_{-88}^{+115}$ & ${2.0}_{-1.5}^{+1.9}$ & ${1.13}_{-0.60}^{+0.91}$ & ${1.16}_{-0.54}^{+0.41}$ \\
084939.6-005126 & 2261 & ${0.42}_{-0.20}^{+1.28}$ & ${205}_{-85}^{+69}$ & ${1.9}_{-1.4}^{+1.9}$ & ${1.00}_{-0.50}^{+0.87}$ & ${1.94}_{-0.28}^{+0.20}$ \\
084957.4+004524 & 8524 & ${5.8}_{-4.9}^{+115.6}$ & ${70}_{-46}^{+88}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.47}_{-0.73}^{+0.72}$ & ${1.5}_{-1.0}^{+1.4}$ \\
085018.3+020018 & 5464 & ${4.2}_{-3.7}^{+58.4}$ & ${81}_{-38}^{+61}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.48}_{-0.70}^{+0.71}$ & ${1.78}_{-0.94}^{+0.51}$ \\
085020.4+032819 & 6529 & ${4.3}_{-3.2}^{+8.9}$ & ${127}_{-36}^{+48}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.64}_{-0.64}^{+0.58}$ & ${0.85}_{-0.60}^{+0.59}$ \\
085022.2+001607 & 8602 & ${0.202}_{-0.065}^{+0.232}$ & ${540}_{-190}^{+200}$ & ${2.6}_{-1.6}^{+1.8}$ & ${1.40}_{-0.74}^{+0.82}$ & ${0.57}_{-0.37}^{+0.44}$ \\
085027.8+001503 & 1023 & ${4.1}_{-2.4}^{+7.8}$ & ${121}_{-38}^{+66}$ & ${0.84}_{-0.58}^{+0.68}$ & ${0.51}_{-0.12}^{+0.16}$ & ${1.31}_{-0.51}^{+0.25}$ \\
085030.5+003330 & 6125 & ${0.41}_{-0.23}^{+2.49}$ & ${184}_{-105}^{+96}$ & ${0.66}_{-0.48}^{+1.38}$ & ${0.51}_{-0.12}^{+0.34}$ & ${1.70}_{-0.43}^{+0.24}$ \\
085051.8+015331 & 8679 & ${1.8}_{-1.4}^{+8.3}$ & ${126}_{-46}^{+57}$ & ${2.6}_{-1.6}^{+1.5}$ & ${1.67}_{-0.74}^{+0.55}$ & ${1.33}_{-0.86}^{+0.75}$ \\
085056.4+005607 & 3556 & ${0.85}_{-0.63}^{+5.42}$ & ${156}_{-91}^{+88}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.58}_{-0.82}^{+0.62}$ & ${1.27}_{-0.79}^{+1.09}$ \\
085119.9+022951 & 2101 & ${2.7}_{-2.1}^{+11.3}$ & ${166}_{-66}^{+84}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.43}_{-0.76}^{+0.74}$ & ${1.41}_{-0.66}^{+0.38}$ \\
085121.2+012856 & 11156 & ${1.4}_{-1.1}^{+6.4}$ & ${136}_{-51}^{+67}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.58}_{-0.72}^{+0.63}$ & ${1.19}_{-0.76}^{+0.55}$ \\
085128.4+011501 & 7355 & ${0.57}_{-0.38}^{+7.57}$ & ${80}_{-63}^{+135}$ & ${2.7}_{-1.7}^{+1.5}$ & ${1.58}_{-0.74}^{+0.65}$ & ${0.93}_{-0.67}^{+1.30}$ \\
085130.0-004609 & 18314 & ${0.82}_{-0.58}^{+3.21}$ & ${171}_{-59}^{+75}$ & ${2.7}_{-1.7}^{+1.7}$ & ${1.61}_{-0.81}^{+0.62}$ & ${1.20}_{-0.68}^{+0.45}$ \\
085131.0+045239 & 863 & ${0.55}_{-0.27}^{+1.45}$ & ${224}_{-77}^{+59}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.57}_{-0.70}^{+0.60}$ & ${2.09}_{-0.21}^{+0.15}$ \\
085138.2-003537 & 4508 & ${0.65}_{-0.46}^{+2.24}$ & ${168}_{-67}^{+106}$ & ${2.8}_{-1.8}^{+1.4}$ & ${1.50}_{-0.79}^{+0.72}$ & ${0.83}_{-0.58}^{+0.76}$ \\
085141.9+021438 & 7280 & ${1.14}_{-0.94}^{+21.88}$ & ${65}_{-44}^{+77}$ & ${2.4}_{-1.7}^{+1.8}$ & ${1.63}_{-0.78}^{+0.60}$ & ${1.5}_{-1.1}^{+1.3}$ \\
085204.5+012132 & 6636 & ${1.6}_{-1.2}^{+5.9}$ & ${171}_{-66}^{+82}$ & ${2.4}_{-1.7}^{+1.8}$ & ${1.56}_{-0.83}^{+0.64}$ & ${1.24}_{-0.64}^{+0.45}$ \\
085217.0-010131 & 339 & ${1.21}_{-0.92}^{+4.15}$ & ${240}_{-79}^{+87}$ & ${2.4}_{-1.5}^{+1.8}$ & ${1.75}_{-0.76}^{+0.53}$ & ${1.81}_{-0.58}^{+0.41}$ \\
085230.6+002457 & 2524 & ${1.05}_{-0.69}^{+2.54}$ & ${212}_{-88}^{+80}$ & ${2.0}_{-1.4}^{+1.9}$ & ${1.37}_{-0.73}^{+0.72}$ & ${1.38}_{-0.42}^{+0.31}$ \\
085231.1-011230 & 4810 & ${1.05}_{-0.82}^{+7.86}$ & ${142}_{-64}^{+74}$ & ${2.4}_{-1.7}^{+1.8}$ & ${1.49}_{-0.78}^{+0.67}$ & ${1.62}_{-0.73}^{+0.37}$ \\
085239.6+003240 & 5477 & ${2.0}_{-1.7}^{+38.7}$ & ${99}_{-48}^{+78}$ & ${2.2}_{-1.7}^{+2.0}$ & ${1.53}_{-0.85}^{+0.69}$ & ${1.68}_{-0.99}^{+0.44}$ \\
085245.7-020519 & 5790 & ${0.65}_{-0.40}^{+7.35}$ & ${101}_{-51}^{+61}$ & ${2.5}_{-1.8}^{+1.7}$ & ${1.37}_{-0.79}^{+0.81}$ & ${2.20}_{-0.49}^{+0.38}$ \\
085255.1-013737 & 1376 & ${0.45}_{-0.34}^{+2.32}$ & ${199}_{-77}^{+106}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.58}_{-0.80}^{+0.64}$ & ${1.34}_{-0.70}^{+0.36}$ \\
085256.8+052741 & 6642 & ${14}_{-13}^{+130}$ & ${47}_{-26}^{+33}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.58}_{-0.80}^{+0.63}$ & ${1.83}_{-1.16}^{+0.95}$ \\
085325.6+030834 & 9042 & ${2.5}_{-2.2}^{+36.7}$ & ${67}_{-27}^{+41}$ & ${2.8}_{-1.9}^{+1.5}$ & ${1.73}_{-0.74}^{+0.56}$ & ${1.75}_{-1.02}^{+0.70}$ \\
085327.2-002117 & 6003 & ${0.59}_{-0.41}^{+2.43}$ & ${201}_{-71}^{+87}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.52}_{-0.77}^{+0.66}$ & ${1.40}_{-0.63}^{+0.35}$ \\
085335.2+032214 & 8596 & ${1.5}_{-1.2}^{+8.1}$ & ${121}_{-46}^{+60}$ & ${2.7}_{-1.8}^{+1.5}$ & ${1.55}_{-0.73}^{+0.69}$ & ${1.36}_{-0.81}^{+0.51}$ \\
085340.5+022411 & 9213 & ${2.8}_{-2.4}^{+4.8}$ & ${140}_{-50}^{+79}$ & ${2.2}_{-1.5}^{+1.9}$ & ${1.38}_{-0.82}^{+0.79}$ & ${0.77}_{-0.54}^{+0.70}$ \\
085412.8-022123 & 1458 & ${1.39}_{-0.93}^{+5.34}$ & ${196}_{-68}^{+72}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.53}_{-0.71}^{+0.68}$ & ${1.81}_{-0.49}^{+0.25}$ \\
085419.5-000925 & 1294 & ${0.49}_{-0.30}^{+2.01}$ & ${179}_{-84}^{+71}$ & ${0.96}_{-0.70}^{+1.45}$ & ${0.54}_{-0.13}^{+0.27}$ & ${1.97}_{-0.32}^{+0.18}$ \\
085433.0+004009 & 3675 & ${3.1}_{-2.8}^{+61.4}$ & ${37}_{-16}^{+29}$ & ${3.4}_{-1.8}^{+1.1}$ & ${1.59}_{-0.75}^{+0.65}$ & ${2.58}_{-1.53}^{+0.97}$ \\
085434.5-014038 & 8094 & ${0.64}_{-0.46}^{+2.80}$ & ${159}_{-55}^{+71}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.44}_{-0.75}^{+0.70}$ & ${1.50}_{-0.67}^{+0.41}$ \\
085436.6+003835 & 328 & ${10.7}_{-4.5}^{+9.9}$ & ${104}_{-24}^{+18}$ & ${0.65}_{-0.42}^{+0.58}$ & ${0.57}_{-0.12}^{+0.11}$ & ${1.39}_{-0.25}^{+0.23}$ \\
085438.5+001211 & 5390 & ${0.58}_{-0.44}^{+7.43}$ & ${107}_{-63}^{+95}$ & ${2.2}_{-1.5}^{+1.7}$ & ${1.37}_{-0.78}^{+0.79}$ & ${1.53}_{-0.84}^{+0.64}$ \\
085440.4-020931 & 7700 & ${6.5}_{-6.0}^{+47.4}$ & ${57}_{-25}^{+40}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.62}_{-0.69}^{+0.63}$ & ${1.45}_{-0.99}^{+0.81}$ \\
085447.0-012132 & 2079 & ${2.0}_{-1.4}^{+5.4}$ & ${181}_{-66}^{+73}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.59}_{-0.76}^{+0.65}$ & ${1.21}_{-0.50}^{+0.38}$ \\
085508.9-003445 & 2810 & ${2.0}_{-1.8}^{+97.9}$ & ${57}_{-26}^{+42}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.73}_{-0.75}^{+0.55}$ & ${2.33}_{-1.26}^{+0.52}$ \\
085517.2+013508 & 6746 & ${0.67}_{-0.49}^{+2.25}$ & ${263}_{-94}^{+106}$ & ${2.6}_{-1.6}^{+1.4}$ & ${1.63}_{-0.67}^{+0.55}$ & ${1.13}_{-0.65}^{+0.41}$ \\
085519.1-014315 & 5909 & ${0.69}_{-0.56}^{+10.07}$ & ${66}_{-51}^{+106}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.56}_{-0.72}^{+0.66}$ & ${1.04}_{-0.74}^{+1.34}$ \\
085524.3+015012 & 23313 & ${0.24}_{-0.12}^{+0.39}$ & ${300}_{-100}^{+130}$ & ${2.4}_{-1.7}^{+1.8}$ & ${1.57}_{-0.82}^{+0.65}$ & ${0.82}_{-0.46}^{+0.44}$ \\
085530.1-010634 & 1797 & ${10.7}_{-9.0}^{+34.5}$ & ${108}_{-41}^{+64}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.57}_{-0.81}^{+0.66}$ & ${1.17}_{-0.70}^{+0.56}$ \\
085541.2+002740 & 5589 & ${0.72}_{-0.54}^{+5.59}$ & ${84}_{-61}^{+86}$ & ${3.2}_{-2.0}^{+1.3}$ & ${1.70}_{-0.77}^{+0.57}$ & ${1.14}_{-0.81}^{+1.27}$ \\
085542.6+032807 & 8925 & ${0.96}_{-0.64}^{+11.49}$ & ${73}_{-56}^{+113}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.44}_{-0.77}^{+0.73}$ & ${1.10}_{-0.80}^{+1.35}$ \\
085547.0+025458 & 8799 & ${2.7}_{-2.2}^{+65.4}$ & ${53}_{-36}^{+86}$ & ${2.3}_{-1.6}^{+1.9}$ & ${1.72}_{-0.86}^{+0.54}$ & ${1.6}_{-1.1}^{+1.6}$ \\
085604.8+002520 & 8826 & ${0.78}_{-0.50}^{+1.38}$ & ${280}_{-110}^{+130}$ & ${2.1}_{-1.6}^{+2.0}$ & ${1.02}_{-0.51}^{+1.01}$ & ${0.85}_{-0.54}^{+0.41}$ \\
085616.1-013945 & 8922 & ${0.85}_{-0.66}^{+11.41}$ & ${21}_{-16}^{+38}$ & ${3.0}_{-1.9}^{+1.5}$ & ${1.72}_{-0.86}^{+0.56}$ & ${1.02}_{-0.73}^{+1.70}$ \\
085620.7+014649 & 569 & ${1.08}_{-0.72}^{+3.52}$ & ${173}_{-59}^{+62}$ & ${2.5}_{-1.8}^{+1.7}$ & ${1.49}_{-0.64}^{+0.63}$ & ${2.09}_{-0.31}^{+0.20}$ \\
085623.6-013612 & 16370 & ${0.81}_{-0.65}^{+3.86}$ & ${139}_{-68}^{+93}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.57}_{-0.81}^{+0.64}$ & ${1.29}_{-0.80}^{+0.54}$ \\
085624.3+004632 & 32576 & ${2.2}_{-1.8}^{+5.5}$ & ${123}_{-43}^{+56}$ & ${2.8}_{-1.9}^{+1.6}$ & ${1.74}_{-0.76}^{+0.55}$ & ${0.90}_{-0.64}^{+0.63}$ \\
085626.2+021348 & 5697 & ${0.183}_{-0.073}^{+0.344}$ & ${295}_{-90}^{+90}$ & ${2.1}_{-1.5}^{+1.8}$ & ${1.18}_{-0.59}^{+0.87}$ & ${1.53}_{-0.31}^{+0.22}$ \\
085627.2+014217 & 1385 & ${18}_{-15}^{+36}$ & ${99}_{-31}^{+47}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.55}_{-0.77}^{+0.64}$ & ${0.82}_{-0.58}^{+0.64}$ \\
085635.0+031342 & 24300 & ${0.76}_{-0.59}^{+10.36}$ & ${53}_{-42}^{+87}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.69}_{-0.83}^{+0.56}$ & ${1.28}_{-0.86}^{+1.58}$ \\
085650.4-022200 & 5261 & ${1.02}_{-0.81}^{+2.65}$ & ${162}_{-48}^{+62}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.70}_{-0.73}^{+0.55}$ & ${1.12}_{-0.64}^{+0.54}$ \\
085705.9+011453 & 3128 & ${1.6}_{-1.2}^{+4.8}$ & ${218}_{-74}^{+86}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.48}_{-0.74}^{+0.76}$ & ${1.07}_{-0.68}^{+0.45}$ \\
085728.3+032354 & 6278 & ${0.81}_{-0.58}^{+3.52}$ & ${167}_{-70}^{+75}$ & ${2.1}_{-1.5}^{+1.9}$ & ${0.93}_{-0.46}^{+0.83}$ & ${1.25}_{-0.64}^{+0.44}$ \\
085740.1-020037 & 7884 & ${1.05}_{-0.88}^{+4.62}$ & ${155}_{-56}^{+97}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.55}_{-0.71}^{+0.65}$ & ${1.16}_{-0.71}^{+0.50}$ \\
085744.0-022448 & 12696 & ${0.164}_{-0.092}^{+0.406}$ & ${239}_{-87}^{+106}$ & ${2.5}_{-1.6}^{+1.7}$ & ${1.55}_{-0.77}^{+0.66}$ & ${1.07}_{-0.63}^{+0.48}$ \\
085751.6+031039 & 108 & ${23.9}_{-8.0}^{+13.5}$ & ${102}_{-15}^{+21}$ & ${1.52}_{-0.74}^{+0.57}$ & ${0.50}_{-0.11}^{+0.15}$ & ${1.15}_{-0.20}^{+0.17}$ \\
085801.1-004103 & 11717 & ${0.58}_{-0.44}^{+2.09}$ & ${142}_{-52}^{+62}$ & ${2.5}_{-1.7}^{+1.6}$ & ${1.57}_{-0.77}^{+0.66}$ & ${1.32}_{-0.73}^{+0.49}$ \\
085805.0+010906 & 4070 & ${7.8}_{-3.3}^{+6.8}$ & ${72}_{-13}^{+15}$ & ${0.92}_{-0.46}^{+0.38}$ & ${0.411}_{-0.054}^{+0.080}$ & ${1.14}_{-0.46}^{+0.34}$ \\
085830.0-010656 & 4297 & ${0.58}_{-0.42}^{+1.56}$ & ${212}_{-64}^{+81}$ & ${2.6}_{-1.6}^{+1.6}$ & ${1.69}_{-0.75}^{+0.59}$ & ${1.24}_{-0.60}^{+0.39}$ \\
085837.9+012657 & 8857 & ${2.7}_{-2.4}^{+92.4}$ & ${42}_{-32}^{+67}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.62}_{-0.80}^{+0.61}$ & ${1.5}_{-1.0}^{+1.5}$ \\
085841.8-020541 & 2367 & ${0.52}_{-0.41}^{+6.92}$ & ${126}_{-59}^{+78}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.38}_{-0.67}^{+0.73}$ & ${1.87}_{-0.68}^{+0.32}$ \\
085849.8+022800 & 715 & ${0.186}_{-0.083}^{+0.785}$ & ${241}_{-120}^{+89}$ & ${1.6}_{-1.2}^{+2.1}$ & ${0.74}_{-0.31}^{+0.75}$ & ${2.24}_{-0.30}^{+0.30}$ \\
085901.1-012025 & 3527 & ${7.4}_{-6.7}^{+30.6}$ & ${101}_{-39}^{+70}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.60}_{-0.75}^{+0.65}$ & ${1.23}_{-0.79}^{+0.69}$ \\
085901.5+010649 & 2757 & ${1.23}_{-0.92}^{+5.00}$ & ${151}_{-50}^{+65}$ & ${2.4}_{-1.4}^{+1.7}$ & ${1.55}_{-0.65}^{+0.67}$ & ${1.55}_{-0.64}^{+0.37}$ \\
085907.3-005056 & 16320 & ${0.211}_{-0.098}^{+0.478}$ & ${330}_{-120}^{+140}$ & ${2.4}_{-1.8}^{+1.8}$ & ${1.34}_{-0.76}^{+0.88}$ & ${0.75}_{-0.52}^{+0.47}$ \\
085913.1+031334 & 485 & ${0.203}_{-0.092}^{+0.345}$ & ${149}_{-42}^{+41}$ & ${1.5}_{-1.2}^{+2.2}$ & ${0.67}_{-0.27}^{+1.22}$ & ${2.64}_{-0.13}^{+0.16}$ \\
085931.9+030839 & 360 & ${0.97}_{-0.51}^{+1.29}$ & ${243}_{-79}^{+79}$ & ${2.4}_{-1.7}^{+1.7}$ & ${1.46}_{-0.66}^{+0.70}$ & ${1.82}_{-0.14}^{+0.12}$ \\
085939.1-004932 & 6894 & ${1.28}_{-1.00}^{+3.47}$ & ${162}_{-64}^{+75}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.65}_{-0.79}^{+0.61}$ & ${0.98}_{-0.65}^{+0.55}$ \\
085948.9+041120 & 1350 & ${0.28}_{-0.16}^{+1.00}$ & ${204}_{-84}^{+61}$ & ${2.3}_{-1.7}^{+1.9}$ & ${1.36}_{-0.75}^{+0.74}$ & ${2.10}_{-0.25}^{+0.17}$ \\
085950.1-001221 & 4539 & ${0.82}_{-0.65}^{+4.49}$ & ${174}_{-70}^{+89}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.56}_{-0.73}^{+0.64}$ & ${1.42}_{-0.71}^{+0.37}$ \\
085954.2-013308 & 13823 & ${1.9}_{-1.7}^{+54.2}$ & ${56}_{-38}^{+73}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.54}_{-0.76}^{+0.64}$ & ${2.0}_{-1.2}^{+1.1}$ \\
090004.3+033324 & 7945 & ${4.3}_{-3.6}^{+17.9}$ & ${91}_{-32}^{+51}$ & ${2.6}_{-1.7}^{+1.8}$ & ${1.62}_{-0.71}^{+0.62}$ & ${1.12}_{-0.73}^{+0.69}$ \\
090010.4+023631 & 10878 & ${0.83}_{-0.64}^{+3.31}$ & ${162}_{-68}^{+77}$ & ${2.6}_{-1.9}^{+1.6}$ & ${1.46}_{-0.71}^{+0.68}$ & ${1.11}_{-0.63}^{+0.52}$ \\
090020.8-002602 & 1315 & ${0.88}_{-0.72}^{+25.63}$ & ${81}_{-59}^{+101}$ & ${2.3}_{-1.7}^{+1.9}$ & ${1.54}_{-0.80}^{+0.67}$ & ${1.4}_{-1.0}^{+1.4}$ \\
090033.7+033932 & 2407 & ${0.82}_{-0.55}^{+4.61}$ & ${180}_{-110}^{+130}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.43}_{-0.74}^{+0.73}$ & ${1.12}_{-0.68}^{+0.89}$ \\
090034.1-010649 & 1652 & ${0.85}_{-0.66}^{+2.43}$ & ${179}_{-61}^{+84}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.69}_{-0.76}^{+0.56}$ & ${1.08}_{-0.59}^{+0.46}$ \\
090044.6-011104 & 8508 & ${0.32}_{-0.25}^{+8.25}$ & ${58}_{-31}^{+61}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.61}_{-0.78}^{+0.64}$ & ${2.27}_{-0.97}^{+0.71}$ \\
090051.6-003457 & 9834 & ${0.70}_{-0.54}^{+3.19}$ & ${133}_{-61}^{+65}$ & ${2.9}_{-1.9}^{+1.5}$ & ${1.54}_{-0.71}^{+0.67}$ & ${1.05}_{-0.67}^{+0.72}$ \\
090053.0-002837 & 9310 & ${1.3}_{-1.2}^{+5.5}$ & ${114}_{-41}^{+67}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.55}_{-0.77}^{+0.66}$ & ${1.19}_{-0.80}^{+0.64}$ \\
090059.3+035925 & 983 & ${1.9}_{-1.6}^{+12.9}$ & ${120}_{-49}^{+69}$ & ${2.3}_{-1.7}^{+1.8}$ & ${1.50}_{-0.73}^{+0.69}$ & ${1.92}_{-0.52}^{+0.35}$ \\
090104.4+011643 & 3171 & ${3.9}_{-3.0}^{+8.8}$ & ${142}_{-47}^{+67}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.63}_{-0.74}^{+0.59}$ & ${0.96}_{-0.58}^{+0.50}$ \\
090105.2-012525 & 11836 & ${1.11}_{-0.78}^{+2.15}$ & ${169}_{-59}^{+62}$ & ${2.7}_{-1.9}^{+1.5}$ & ${1.48}_{-0.70}^{+0.64}$ & ${0.82}_{-0.57}^{+0.53}$ \\
090115.3+005040 & 8881 & ${2.4}_{-2.0}^{+4.5}$ & ${144}_{-47}^{+81}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.55}_{-0.80}^{+0.64}$ & ${0.77}_{-0.53}^{+0.67}$ \\
090119.0+030204 & 7017 & ${3.4}_{-2.9}^{+18.1}$ & ${79}_{-41}^{+53}$ & ${1.6}_{-1.0}^{+2.1}$ & ${0.72}_{-0.28}^{+0.99}$ & ${1.36}_{-0.82}^{+0.76}$ \\
090121.9-003709 & 1600 & ${1.4}_{-1.2}^{+11.3}$ & ${117}_{-51}^{+74}$ & ${2.3}_{-1.8}^{+2.0}$ & ${1.68}_{-0.96}^{+0.63}$ & ${1.48}_{-1.04}^{+0.60}$ \\
090129.1-013853 & 1104 & ${39}_{-14}^{+32}$ & ${60}_{-12}^{+13}$ & ${0.56}_{-0.36}^{+0.37}$ & ${0.527}_{-0.092}^{+0.074}$ & ${0.49}_{-0.35}^{+0.49}$ \\
090131.1+030056 & 152 & ${15.3}_{-6.7}^{+21.8}$ & ${93}_{-18}^{+14}$ & ${1.50}_{-0.83}^{+0.88}$ & ${0.52}_{-0.12}^{+0.13}$ & ${1.27}_{-0.60}^{+0.31}$ \\
090133.2+021651 & 4181 & ${0.44}_{-0.28}^{+1.43}$ & ${214}_{-76}^{+77}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.64}_{-0.72}^{+0.58}$ & ${1.26}_{-0.61}^{+0.37}$ \\
090133.5-010540 & 10870 & ${0.74}_{-0.64}^{+6.23}$ & ${101}_{-44}^{+61}$ & ${2.6}_{-1.7}^{+1.5}$ & ${1.53}_{-0.78}^{+0.67}$ & ${1.59}_{-0.86}^{+0.53}$ \\
090137.7+030253 & 15914 & ${0.56}_{-0.39}^{+1.57}$ & ${124}_{-63}^{+79}$ & ${2.6}_{-1.4}^{+1.4}$ & ${1.59}_{-0.58}^{+0.55}$ & ${1.01}_{-0.59}^{+0.60}$ \\
090140.9-012132 & 2412 & ${0.75}_{-0.53}^{+1.38}$ & ${241}_{-68}^{+91}$ & ${3.1}_{-2.1}^{+1.4}$ & ${1.66}_{-0.65}^{+0.57}$ & ${0.81}_{-0.51}^{+0.45}$ \\
090144.7+040827 & 3199 & ${1.5}_{-1.1}^{+11.1}$ & ${130}_{-56}^{+60}$ & ${2.5}_{-1.8}^{+1.7}$ & ${1.43}_{-0.76}^{+0.76}$ & ${1.88}_{-0.61}^{+0.32}$ \\
090146.2-013756 & 4232 & ${5.8}_{-5.1}^{+35.6}$ & ${88}_{-32}^{+45}$ & ${2.4}_{-1.5}^{+1.7}$ & ${1.65}_{-0.77}^{+0.62}$ & ${1.56}_{-0.88}^{+0.61}$ \\
090153.9-012209 & 2048 & ${3.0}_{-1.8}^{+6.6}$ & ${123}_{-40}^{+39}$ & ${2.5}_{-1.4}^{+1.8}$ & ${1.20}_{-0.52}^{+0.78}$ & ${1.02}_{-0.52}^{+0.46}$ \\
090200.5+022339 & 3800 & ${0.70}_{-0.47}^{+2.86}$ & ${218}_{-86}^{+88}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.43}_{-0.70}^{+0.74}$ & ${1.43}_{-0.60}^{+0.30}$ \\
090210.6+032513 & 431 & ${0.89}_{-0.68}^{+11.04}$ & ${43}_{-19}^{+58}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.53}_{-0.69}^{+0.66}$ & ${3.28}_{-1.90}^{+0.73}$ \\
090223.3+015205 & 6840 & ${2.7}_{-2.4}^{+165.1}$ & ${37}_{-18}^{+33}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.72}_{-0.85}^{+0.55}$ & ${2.55}_{-1.34}^{+0.73}$ \\
090224.4-005150 & 9893 & ${2.2}_{-1.9}^{+10.4}$ & ${94}_{-37}^{+68}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.58}_{-0.78}^{+0.64}$ & ${1.28}_{-0.82}^{+0.59}$ \\
090248.5+044005 & 4121 & ${2.9}_{-2.4}^{+14.0}$ & ${104}_{-39}^{+64}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.56}_{-0.67}^{+0.65}$ & ${1.30}_{-0.76}^{+0.58}$ \\
090255.2+030220 & 5489 & ${0.73}_{-0.54}^{+3.02}$ & ${220}_{-100}^{+110}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.22}_{-0.68}^{+0.90}$ & ${1.19}_{-0.67}^{+0.40}$ \\
090255.5+044036 & 4348 & ${1.6}_{-1.2}^{+17.2}$ & ${125}_{-65}^{+65}$ & ${0.97}_{-0.72}^{+1.33}$ & ${1.16}_{-0.61}^{+0.90}$ & ${1.65}_{-0.87}^{+0.41}$ \\
090256.2+014625 & 5655 & ${0.30}_{-0.18}^{+0.97}$ & ${215}_{-70}^{+73}$ & ${2.1}_{-1.4}^{+1.8}$ & ${1.58}_{-0.70}^{+0.62}$ & ${1.58}_{-0.49}^{+0.27}$ \\
090257.4+004819 & 1712 & ${1.8}_{-1.6}^{+30.4}$ & ${73}_{-35}^{+59}$ & ${2.7}_{-1.8}^{+1.5}$ & ${1.53}_{-0.74}^{+0.67}$ & ${1.98}_{-1.09}^{+0.49}$ \\
090323.7+030738 & 2083 & ${4.1}_{-3.5}^{+30.1}$ & ${103}_{-61}^{+84}$ & ${1.5}_{-1.1}^{+2.3}$ & ${0.74}_{-0.30}^{+1.07}$ & ${1.45}_{-0.67}^{+0.44}$ \\
090327.2+032545 & 4771 & ${0.71}_{-0.56}^{+15.93}$ & ${120}_{-55}^{+66}$ & ${2.2}_{-1.5}^{+1.9}$ & ${1.54}_{-0.72}^{+0.68}$ & ${1.80}_{-1.12}^{+0.37}$ \\
090328.7-013622 & 4487 & ${1.7}_{-1.4}^{+5.9}$ & ${166}_{-62}^{+73}$ & ${2.1}_{-1.5}^{+1.8}$ & ${1.67}_{-0.76}^{+0.56}$ & ${1.18}_{-0.80}^{+0.55}$ \\
090333.8+043950 & 9404 & ${2.3}_{-1.8}^{+5.8}$ & ${136}_{-45}^{+61}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.56}_{-0.76}^{+0.68}$ & ${0.88}_{-0.54}^{+0.56}$ \\
090335.0+022006 & 8941 & ${1.7}_{-1.5}^{+13.5}$ & ${75}_{-34}^{+52}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.66}_{-0.73}^{+0.59}$ & ${1.46}_{-0.89}^{+0.73}$ \\
090336.7+033124 & 12221 & ${1.5}_{-1.2}^{+7.3}$ & ${122}_{-46}^{+55}$ & ${3.0}_{-2.1}^{+1.3}$ & ${1.69}_{-0.85}^{+0.56}$ & ${1.37}_{-0.83}^{+0.59}$ \\
090408.6+012555 & 5774 & ${0.49}_{-0.28}^{+1.66}$ & ${200}_{-110}^{+130}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.47}_{-0.73}^{+0.70}$ & ${0.77}_{-0.50}^{+0.69}$ \\
090409.7+003831 & 9877 & ${1.3}_{-1.1}^{+4.5}$ & ${143}_{-54}^{+76}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.53}_{-0.73}^{+0.66}$ & ${1.02}_{-0.69}^{+0.59}$ \\
090417.0+040439 & 13330 & ${0.57}_{-0.39}^{+1.74}$ & ${227}_{-75}^{+98}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.61}_{-0.74}^{+0.63}$ & ${1.14}_{-0.60}^{+0.39}$ \\
090418.6+020642 & 3590 & ${16}_{-14}^{+40}$ & ${84}_{-30}^{+49}$ & ${2.6}_{-1.7}^{+1.5}$ & ${1.61}_{-0.76}^{+0.63}$ & ${1.02}_{-0.66}^{+0.62}$ \\
090419.1-010436 & 12660 & ${0.82}_{-0.65}^{+3.05}$ & ${144}_{-53}^{+68}$ & ${2.8}_{-1.9}^{+1.5}$ & ${1.68}_{-0.73}^{+0.56}$ & ${1.18}_{-0.70}^{+0.52}$ \\
090430.7+042648 & 1075 & ${0.92}_{-0.66}^{+8.69}$ & ${107}_{-48}^{+47}$ & ${2.2}_{-1.5}^{+1.8}$ & ${0.97}_{-0.44}^{+0.92}$ & ${2.39}_{-0.38}^{+0.22}$ \\
090452.4+033326 & 2931 & ${0.34}_{-0.17}^{+1.51}$ & ${228}_{-104}^{+81}$ & ${1.9}_{-1.4}^{+2.0}$ & ${0.98}_{-0.52}^{+0.90}$ & ${1.85}_{-0.33}^{+0.22}$ \\
090540.0+043440 & 354 & ${3.7}_{-2.0}^{+8.2}$ & ${194}_{-75}^{+68}$ & ${2.8}_{-1.7}^{+1.6}$ & ${1.29}_{-0.59}^{+0.84}$ & ${1.52}_{-0.33}^{+0.20}$ \\
090540.7+013219 & 3585 & ${7.5}_{-5.7}^{+14.6}$ & ${117}_{-32}^{+41}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.70}_{-0.74}^{+0.57}$ & ${0.89}_{-0.61}^{+0.62}$ \\
090553.5+002244 & 5170 & ${0.50}_{-0.34}^{+2.41}$ & ${124}_{-49}^{+51}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.55}_{-0.74}^{+0.64}$ & ${2.05}_{-0.46}^{+0.30}$ \\
090600.3-002521 & 9359 & ${2.1}_{-1.8}^{+8.5}$ & ${110}_{-39}^{+55}$ & ${2.4}_{-1.7}^{+1.7}$ & ${1.51}_{-0.76}^{+0.66}$ & ${1.26}_{-0.75}^{+0.59}$ \\
090601.0+000055 & 3259 & ${0.149}_{-0.051}^{+0.346}$ & ${230}_{-97}^{+69}$ & ${0.99}_{-0.75}^{+1.59}$ & ${0.59}_{-0.20}^{+0.47}$ & ${1.97}_{-0.19}^{+0.18}$ \\
090609.4+042924 & 11420 & ${0.67}_{-0.50}^{+3.54}$ & ${142}_{-54}^{+67}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.46}_{-0.67}^{+0.70}$ & ${1.42}_{-0.72}^{+0.45}$ \\
090614.6-010819 & 5854 & ${1.7}_{-1.5}^{+45.6}$ & ${82}_{-45}^{+85}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.39}_{-0.75}^{+0.74}$ & ${2.01}_{-1.09}^{+0.80}$ \\
090627.5+035846 & 10162 & ${0.183}_{-0.083}^{+0.319}$ & ${340}_{-160}^{+210}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.37}_{-0.71}^{+0.79}$ & ${0.63}_{-0.39}^{+0.59}$ \\
090628.9-012938 & 2424 & ${1.3}_{-1.0}^{+4.5}$ & ${158}_{-52}^{+69}$ & ${2.9}_{-1.8}^{+1.5}$ & ${1.70}_{-0.75}^{+0.55}$ & ${1.44}_{-0.59}^{+0.36}$ \\
090634.9+045033 & 8384 & ${5.2}_{-4.2}^{+26.0}$ & ${106}_{-37}^{+45}$ & ${3.0}_{-2.0}^{+1.4}$ & ${1.54}_{-0.74}^{+0.66}$ & ${1.56}_{-0.89}^{+0.50}$ \\
090636.9+010852 & 7086 & ${2.1}_{-1.8}^{+12.5}$ & ${134}_{-55}^{+78}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.58}_{-0.77}^{+0.63}$ & ${1.38}_{-0.79}^{+0.44}$ \\
090644.8+011124 & 5858 & ${1.00}_{-0.83}^{+11.06}$ & ${87}_{-38}^{+40}$ & ${3.0}_{-1.8}^{+1.4}$ & ${1.37}_{-0.66}^{+0.72}$ & ${2.12}_{-0.85}^{+0.44}$ \\
090656.3+044717 & 12153 & ${0.33}_{-0.16}^{+0.47}$ & ${460}_{-120}^{+100}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.57}_{-0.64}^{+0.56}$ & ${0.98}_{-0.39}^{+0.27}$ \\
090700.7+011032 & 9463 & ${22}_{-20}^{+124}$ & ${51}_{-30}^{+33}$ & ${1.6}_{-1.1}^{+1.5}$ & ${1.89}_{-0.73}^{+0.46}$ & ${1.27}_{-0.85}^{+1.11}$ \\
090703.9+010756 & 13484 & ${1.4}_{-1.1}^{+10.8}$ & ${42}_{-28}^{+37}$ & ${1.6}_{-1.1}^{+1.4}$ & ${2.04}_{-0.67}^{+0.33}$ & ${2.0}_{-1.1}^{+1.2}$ \\
090718.6+035258 & 6439 & ${8.6}_{-7.1}^{+15.2}$ & ${105}_{-30}^{+47}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.70}_{-0.72}^{+0.54}$ & ${0.81}_{-0.55}^{+0.65}$ \\
090723.8-011210 & 2680 & ${0.21}_{-0.12}^{+0.47}$ & ${245}_{-85}^{+78}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.37}_{-0.68}^{+0.75}$ & ${1.78}_{-0.27}^{+0.17}$ \\
090734.3-012744 & 13028 & ${2.1}_{-1.8}^{+39.1}$ & ${54}_{-40}^{+68}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.62}_{-0.80}^{+0.59}$ & ${1.48}_{-0.99}^{+1.36}$ \\
090739.7-010633 & 10976 & ${0.51}_{-0.42}^{+4.34}$ & ${126}_{-48}^{+65}$ & ${2.4}_{-1.7}^{+1.8}$ & ${1.74}_{-0.83}^{+0.54}$ & ${1.58}_{-0.96}^{+0.50}$ \\
090750.1+025006 & 4691 & ${0.60}_{-0.42}^{+13.47}$ & ${164}_{-86}^{+75}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.63}_{-0.96}^{+0.65}$ & ${1.72}_{-1.01}^{+0.32}$ \\
090751.9+024647 & 13368 & ${1.05}_{-0.82}^{+4.44}$ & ${157}_{-58}^{+77}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.78}_{-0.82}^{+0.52}$ & ${1.08}_{-0.74}^{+0.53}$ \\
090752.9+013407 & 2074 & ${0.36}_{-0.25}^{+1.74}$ & ${211}_{-78}^{+86}$ & ${2.4}_{-1.5}^{+1.9}$ & ${1.46}_{-0.87}^{+0.75}$ & ${1.67}_{-1.22}^{+0.59}$ \\
090754.5+005738 & 5219 & ${1.14}_{-0.85}^{+7.31}$ & ${156}_{-61}^{+74}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.51}_{-0.79}^{+0.67}$ & ${1.56}_{-0.71}^{+0.36}$ \\
090757.5+025427 & 9569 & ${6.8}_{-6.1}^{+31.2}$ & ${92}_{-41}^{+61}$ & ${2.7}_{-2.0}^{+1.6}$ & ${1.46}_{-0.88}^{+0.81}$ & ${1.17}_{-0.86}^{+0.77}$ \\
090803.8+020045 & 2234 & ${0.53}_{-0.37}^{+2.92}$ & ${148}_{-61}^{+57}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.53}_{-0.78}^{+0.64}$ & ${2.13}_{-0.36}^{+0.22}$ \\
090805.9+011952 & 7084 & ${4.4}_{-3.8}^{+25.1}$ & ${91}_{-33}^{+50}$ & ${2.7}_{-1.8}^{+1.5}$ & ${1.64}_{-0.74}^{+0.60}$ & ${1.33}_{-0.83}^{+0.63}$ \\
090806.4+032613 & 12592 & ${2.7}_{-2.2}^{+10.3}$ & ${96}_{-40}^{+64}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.70}_{-0.73}^{+0.57}$ & ${1.17}_{-0.70}^{+0.64}$ \\
090806.9+042351 & 6554 & ${0.200}_{-0.099}^{+0.465}$ & ${315}_{-106}^{+97}$ & ${2.4}_{-1.7}^{+1.7}$ & ${1.36}_{-0.67}^{+0.78}$ & ${1.38}_{-0.37}^{+0.24}$ \\
090811.6-014811 & 3984 & ${0.67}_{-0.47}^{+11.22}$ & ${154}_{-68}^{+73}$ & ${3.4}_{-2.1}^{+1.1}$ & ${1.52}_{-0.73}^{+0.78}$ & ${1.81}_{-0.92}^{+0.33}$ \\
090816.3+033416 & 11470 & ${0.33}_{-0.20}^{+1.47}$ & ${178}_{-70}^{+70}$ & ${2.4}_{-1.7}^{+2.0}$ & ${1.26}_{-0.67}^{+0.90}$ & ${1.60}_{-0.56}^{+0.39}$ \\
090817.2-013034 & 15548 & ${0.39}_{-0.29}^{+1.91}$ & ${174}_{-74}^{+85}$ & ${2.7}_{-1.8}^{+1.5}$ & ${1.53}_{-0.79}^{+0.68}$ & ${1.17}_{-0.72}^{+0.47}$ \\
090821.6-014115 & 16287 & ${0.49}_{-0.39}^{+2.53}$ & ${148}_{-60}^{+87}$ & ${2.2}_{-1.6}^{+2.1}$ & ${1.53}_{-0.82}^{+0.73}$ & ${1.35}_{-0.85}^{+0.48}$ \\
090821.9+025141 & 8248 & ${2.0}_{-1.6}^{+10.4}$ & ${130}_{-60}^{+86}$ & ${2.8}_{-2.0}^{+1.6}$ & ${1.50}_{-0.81}^{+0.72}$ & ${1.18}_{-0.76}^{+0.64}$ \\
090838.0+015226 & 1479 & ${0.29}_{-0.17}^{+0.57}$ & ${222}_{-83}^{+86}$ & ${1.8}_{-1.2}^{+2.1}$ & ${0.86}_{-0.38}^{+0.86}$ & ${1.98}_{-0.20}^{+0.15}$ \\
090843.9-013034 & 4974 & ${0.40}_{-0.30}^{+4.05}$ & ${149}_{-67}^{+81}$ & ${1.7}_{-1.3}^{+2.1}$ & ${1.35}_{-0.61}^{+0.73}$ & ${1.32}_{-0.96}^{+0.57}$ \\
090849.7+042241 & 2460 & ${35}_{-25}^{+41}$ & ${91}_{-22}^{+25}$ & ${2.9}_{-1.8}^{+1.5}$ & ${1.80}_{-0.68}^{+0.50}$ & ${0.65}_{-0.43}^{+0.57}$ \\
090913.8-001214 & 885 & ${0.82}_{-0.46}^{+1.27}$ & ${232}_{-71}^{+67}$ & ${2.9}_{-1.9}^{+1.5}$ & ${1.67}_{-0.75}^{+0.58}$ & ${1.68}_{-0.23}^{+0.19}$ \\
090915.3-010104 & 2004 & ${0.57}_{-0.33}^{+1.55}$ & ${204}_{-70}^{+66}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.41}_{-0.70}^{+0.71}$ & ${1.96}_{-0.26}^{+0.19}$ \\
090916.0-015540 & 5772 & ${1.5}_{-1.1}^{+3.3}$ & ${161}_{-48}^{+67}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.75}_{-0.80}^{+0.52}$ & ${0.96}_{-0.62}^{+0.53}$ \\
090930.6+034055 & 638 & ${0.49}_{-0.28}^{+1.72}$ & ${108}_{-42}^{+42}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.12}_{-0.55}^{+0.81}$ & ${2.79}_{-0.25}^{+0.26}$ \\
090932.5-005020 & 3523 & ${2.9}_{-2.3}^{+26.3}$ & ${113}_{-51}^{+54}$ & ${2.5}_{-1.7}^{+1.6}$ & ${1.51}_{-0.73}^{+0.67}$ & ${1.93}_{-0.64}^{+0.34}$ \\
090938.1+040816 & 13180 & ${0.83}_{-0.66}^{+3.60}$ & ${147}_{-60}^{+78}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.48}_{-0.72}^{+0.69}$ & ${1.30}_{-0.68}^{+0.46}$ \\
091011.7+013914 & 13622 & ${0.42}_{-0.28}^{+1.69}$ & ${205}_{-81}^{+86}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.45}_{-0.73}^{+0.70}$ & ${1.30}_{-0.63}^{+0.34}$ \\
091032.4+035301 & 8750 & ${4.5}_{-3.9}^{+9.5}$ & ${103}_{-30}^{+34}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.50}_{-0.85}^{+0.70}$ & ${0.74}_{-0.53}^{+1.05}$ \\
091033.8+005100 & 510 & ${0.22}_{-0.11}^{+0.62}$ & ${171}_{-58}^{+44}$ & ${2.3}_{-1.5}^{+1.7}$ & ${1.21}_{-0.66}^{+0.81}$ & ${2.43}_{-0.19}^{+0.17}$ \\
091057.2+041730 & 206 & ${2.7}_{-2.4}^{+21.6}$ & ${105}_{-46}^{+85}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.54}_{-0.80}^{+0.68}$ & ${1.39}_{-0.86}^{+0.52}$ \\
091104.1+052237 & 11694 & ${1.11}_{-0.89}^{+6.37}$ & ${132}_{-56}^{+78}$ & ${2.3}_{-1.6}^{+1.7}$ & ${1.36}_{-0.74}^{+0.77}$ & ${1.32}_{-0.79}^{+0.47}$ \\
091108.0-015422 & 5376 & ${23}_{-21}^{+168}$ & ${43}_{-20}^{+28}$ & ${2.5}_{-1.7}^{+1.6}$ & ${1.49}_{-0.72}^{+0.69}$ & ${1.59}_{-1.04}^{+0.99}$ \\
091111.0+040015 & 6021 & ${1.7}_{-1.4}^{+5.7}$ & ${120}_{-41}^{+62}$ & ${2.2}_{-1.5}^{+2.1}$ & ${1.68}_{-0.79}^{+0.63}$ & ${1.12}_{-0.78}^{+0.64}$ \\
091117.1+030441 & 15328 & ${0.199}_{-0.088}^{+0.276}$ & ${370}_{-110}^{+110}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.29}_{-0.68}^{+0.80}$ & ${1.05}_{-0.40}^{+0.29}$ \\
091135.9+034626 & 3774 & ${8.2}_{-6.9}^{+31.7}$ & ${114}_{-42}^{+52}$ & ${2.4}_{-1.5}^{+1.6}$ & ${1.62}_{-0.57}^{+0.54}$ & ${1.23}_{-0.66}^{+0.60}$ \\
091139.3-014144 & 5511 & ${4.6}_{-4.0}^{+20.7}$ & ${96}_{-32}^{+51}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.71}_{-0.77}^{+0.57}$ & ${1.31}_{-0.73}^{+0.62}$ \\
091159.7+031036 & 9374 & ${0.27}_{-0.16}^{+2.48}$ & ${215}_{-114}^{+86}$ & ${2.9}_{-1.7}^{+1.5}$ & ${1.36}_{-0.69}^{+0.71}$ & ${1.49}_{-0.76}^{+0.35}$ \\
091213.4-021621 & 7699 & ${3.4}_{-3.0}^{+34.0}$ & ${81}_{-59}^{+74}$ & ${2.9}_{-1.7}^{+1.4}$ & ${1.49}_{-0.73}^{+0.65}$ & ${1.50}_{-0.97}^{+1.05}$ \\
091214.1+022443 & 18040 & ${0.34}_{-0.22}^{+1.39}$ & ${151}_{-89}^{+91}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.59}_{-0.79}^{+0.62}$ & ${1.01}_{-0.67}^{+0.94}$ \\
091215.3-021743 & 626 & ${3.4}_{-1.8}^{+5.4}$ & ${280}_{-83}^{+67}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.67}_{-0.67}^{+0.57}$ & ${1.30}_{-0.29}^{+0.20}$ \\
091248.2+002446 & 11837 & ${0.30}_{-0.18}^{+0.93}$ & ${227}_{-84}^{+109}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.36}_{-0.72}^{+0.81}$ & ${0.99}_{-0.59}^{+0.44}$ \\
091254.4+032028 & 1415 & ${13.7}_{-9.8}^{+40.8}$ & ${93}_{-26}^{+31}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.64}_{-0.69}^{+0.55}$ & ${1.22}_{-0.67}^{+0.48}$ \\
091300.9-013152 & 7531 & ${2.7}_{-2.4}^{+22.1}$ & ${95}_{-41}^{+67}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.56}_{-0.80}^{+0.65}$ & ${1.45}_{-0.90}^{+0.56}$ \\
091302.1+035000 & 1277 & ${1.8}_{-1.4}^{+4.8}$ & ${178}_{-61}^{+83}$ & ${2.8}_{-1.9}^{+1.4}$ & ${1.76}_{-0.75}^{+0.51}$ & ${1.05}_{-0.69}^{+0.52}$ \\
091305.9+035021 & 3797 & ${1.8}_{-1.4}^{+4.8}$ & ${178}_{-61}^{+83}$ & ${2.8}_{-1.9}^{+1.4}$ & ${1.76}_{-0.75}^{+0.51}$ & ${1.05}_{-0.69}^{+0.52}$ \\
091315.0+034850 & 593 & ${0.42}_{-0.24}^{+0.76}$ & ${216}_{-70}^{+72}$ & ${2.0}_{-1.4}^{+2.0}$ & ${0.97}_{-0.40}^{+0.73}$ & ${2.13}_{-0.16}^{+0.14}$ \\
091320.3+032834 & 2977 & ${1.03}_{-0.84}^{+14.98}$ & ${96}_{-46}^{+55}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.51}_{-0.74}^{+0.66}$ & ${2.13}_{-0.64}^{+0.33}$ \\
091322.9+040617 & 9801 & ${0.201}_{-0.098}^{+0.225}$ & ${430}_{-110}^{+110}$ & ${2.6}_{-1.5}^{+1.4}$ & ${1.76}_{-0.68}^{+0.51}$ & ${0.71}_{-0.45}^{+0.41}$ \\
091331.0+024513 & 3488 & ${44}_{-38}^{+89}$ & ${40}_{-13}^{+20}$ & ${2.9}_{-1.9}^{+1.5}$ & ${1.73}_{-0.72}^{+0.54}$ & ${0.83}_{-0.60}^{+0.90}$ \\
091336.6+031723 & 5541 & ${1.5}_{-1.0}^{+2.5}$ & ${144}_{-45}^{+59}$ & ${0.97}_{-0.69}^{+1.21}$ & ${0.65}_{-0.22}^{+0.34}$ & ${1.04}_{-0.67}^{+0.49}$ \\
091351.1-004507 & 1319 & ${1.6}_{-1.1}^{+4.1}$ & ${182}_{-71}^{+76}$ & ${2.4}_{-1.6}^{+1.6}$ & ${1.45}_{-0.68}^{+0.75}$ & ${1.47}_{-0.43}^{+0.31}$ \\
091354.7+025323 & 16902 & ${0.81}_{-0.63}^{+3.17}$ & ${137}_{-54}^{+75}$ & ${2.4}_{-1.7}^{+1.9}$ & ${1.48}_{-0.73}^{+0.67}$ & ${1.15}_{-0.69}^{+0.53}$ \\
091358.1+025707 & 940 & ${1.8}_{-1.6}^{+8.3}$ & ${109}_{-47}^{+66}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.35}_{-0.67}^{+0.75}$ & ${1.10}_{-0.77}^{+0.94}$ \\
091402.7-010208 & 5561 & ${0.57}_{-0.40}^{+3.99}$ & ${138}_{-62}^{+62}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.41}_{-0.77}^{+0.75}$ & ${1.80}_{-0.62}^{+0.33}$ \\
091403.3+013846 & 1465 & ${0.150}_{-0.049}^{+0.155}$ & ${284}_{-74}^{+68}$ & ${1.8}_{-1.3}^{+1.9}$ & ${0.73}_{-0.27}^{+0.53}$ & ${2.00}_{-0.14}^{+0.11}$ \\
091412.6+001856 & 1844 & ${0.55}_{-0.30}^{+1.13}$ & ${215}_{-49}^{+56}$ & ${2.0}_{-1.4}^{+1.6}$ & ${0.89}_{-0.37}^{+0.63}$ & ${1.60}_{-0.47}^{+0.28}$ \\
091414.9+022709 & 1424 & ${1.7}_{-1.5}^{+22.3}$ & ${79}_{-35}^{+48}$ & ${1.47}_{-0.93}^{+1.49}$ & ${1.55}_{-0.88}^{+0.68}$ & ${1.90}_{-0.92}^{+0.56}$ \\
091417.7+031159 & 396 & ${0.108}_{-0.039}^{+0.225}$ & ${103}_{-32}^{+40}$ & ${2.2}_{-1.5}^{+2.0}$ & ${1.28}_{-0.73}^{+0.84}$ & ${3.02}_{-0.25}^{+0.28}$ \\
091423.9+022833 & 7735 & ${0.47}_{-0.31}^{+1.33}$ & ${226}_{-78}^{+88}$ & ${2.0}_{-1.5}^{+1.9}$ & ${1.07}_{-0.44}^{+0.48}$ & ${1.14}_{-0.67}^{+0.40}$ \\
091431.6+010910 & 4637 & ${1.9}_{-1.7}^{+57.2}$ & ${70}_{-38}^{+55}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.47}_{-0.67}^{+0.70}$ & ${2.08}_{-1.03}^{+0.51}$ \\
091433.8+022718 & 3159 & ${0.195}_{-0.089}^{+0.800}$ & ${222}_{-66}^{+77}$ & ${3.1}_{-1.6}^{+1.4}$ & ${1.56}_{-0.71}^{+0.60}$ & ${1.84}_{-0.41}^{+0.25}$ \\
091439.5-014416 & 6130 & ${0.166}_{-0.073}^{+0.440}$ & ${242}_{-87}^{+90}$ & ${2.1}_{-1.6}^{+1.9}$ & ${1.18}_{-0.65}^{+0.86}$ & ${1.64}_{-0.37}^{+0.26}$ \\
091445.7+032755 & 8636 & ${0.64}_{-0.46}^{+2.56}$ & ${196}_{-67}^{+82}$ & ${2.4}_{-1.7}^{+1.7}$ & ${1.61}_{-0.80}^{+0.63}$ & ${1.24}_{-0.69}^{+0.42}$ \\
091445.8+042621 & 13299 & ${71}_{-30}^{+46}$ & ${70}_{-15}^{+15}$ & ${3.64}_{-1.92}^{+1.00}$ & ${0.69}_{-0.22}^{+0.32}$ & ${0.53}_{-0.28}^{+0.27}$ \\
091446.1+001047 & 1917 & ${0.31}_{-0.16}^{+0.78}$ & ${200}_{-67}^{+61}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.39}_{-0.64}^{+0.74}$ & ${2.10}_{-0.22}^{+0.17}$ \\
091450.6-022606 & 2154 & ${0.47}_{-0.33}^{+3.36}$ & ${150}_{-68}^{+66}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.39}_{-0.72}^{+0.75}$ & ${2.04}_{-0.40}^{+0.23}$ \\
091453.6+041613 & 372 & ${4.9}_{-3.0}^{+17.0}$ & ${106}_{-33}^{+38}$ & ${0.92}_{-0.60}^{+0.95}$ & ${0.56}_{-0.15}^{+0.16}$ & ${1.93}_{-1.05}^{+0.42}$ \\
091509.5+051521 & 6244 & ${1.4}_{-1.0}^{+3.7}$ & ${250}_{-110}^{+140}$ & ${2.0}_{-1.4}^{+1.8}$ & ${1.18}_{-0.62}^{+0.90}$ & ${1.10}_{-0.58}^{+0.37}$ \\
091512.2+043506 & 4253 & ${6.7}_{-6.2}^{+40.7}$ & ${65}_{-24}^{+42}$ & ${2.8}_{-1.7}^{+1.5}$ & ${1.61}_{-0.72}^{+0.62}$ & ${1.40}_{-0.86}^{+0.77}$ \\
091517.4-005909 & 13537 & ${0.33}_{-0.19}^{+0.69}$ & ${234}_{-85}^{+95}$ & ${2.7}_{-1.8}^{+1.5}$ & ${1.47}_{-0.75}^{+0.75}$ & ${0.78}_{-0.51}^{+0.54}$ \\
091520.5+045203 & 14354 & ${0.87}_{-0.68}^{+6.13}$ & ${116}_{-55}^{+73}$ & ${2.2}_{-1.6}^{+2.0}$ & ${1.53}_{-0.88}^{+0.66}$ & ${1.33}_{-0.78}^{+0.60}$ \\
091522.5+041201 & 14525 & ${1.5}_{-1.2}^{+7.8}$ & ${108}_{-45}^{+68}$ & ${2.3}_{-1.6}^{+1.9}$ & ${1.72}_{-0.86}^{+0.57}$ & ${1.20}_{-0.72}^{+0.63}$ \\
091543.5-004944 & 10164 & ${5.1}_{-4.8}^{+41.1}$ & ${48}_{-21}^{+40}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.62}_{-0.71}^{+0.63}$ & ${1.72}_{-1.09}^{+0.91}$ \\
091553.1+040545 & 12204 & ${0.63}_{-0.46}^{+8.07}$ & ${72}_{-33}^{+55}$ & ${3.0}_{-2.0}^{+1.5}$ & ${1.69}_{-0.77}^{+0.57}$ & ${1.92}_{-1.08}^{+0.76}$ \\
091555.6-013248 & 888 & ${1.5}_{-1.1}^{+4.8}$ & ${186}_{-78}^{+93}$ & ${2.1}_{-1.5}^{+1.7}$ & ${1.35}_{-0.66}^{+0.78}$ & ${1.69}_{-0.34}^{+0.24}$ \\
091601.8+000831 & 9930 & ${1.7}_{-1.4}^{+4.7}$ & ${147}_{-50}^{+74}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.63}_{-0.75}^{+0.62}$ & ${0.98}_{-0.66}^{+0.59}$ \\
091609.4+013519 & 8107 & ${0.34}_{-0.21}^{+1.65}$ & ${219}_{-97}^{+124}$ & ${2.2}_{-1.6}^{+1.8}$ & ${1.42}_{-0.82}^{+0.73}$ & ${1.17}_{-0.61}^{+0.38}$ \\
091610.1-002348 & 534 & ${13.4}_{-5.2}^{+7.1}$ & ${220}_{-43}^{+32}$ & ${3.1}_{-1.9}^{+1.4}$ & ${1.91}_{-0.63}^{+0.42}$ & ${0.44}_{-0.24}^{+0.25}$ \\
091612.9-015839 & 6129 & ${0.30}_{-0.20}^{+1.38}$ & ${230}_{-92}^{+88}$ & ${2.4}_{-1.6}^{+1.6}$ & ${1.38}_{-0.73}^{+0.76}$ & ${1.44}_{-0.55}^{+0.32}$ \\
091631.9-020207 & 15047 & ${0.80}_{-0.61}^{+3.18}$ & ${122}_{-56}^{+77}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.61}_{-0.79}^{+0.59}$ & ${1.00}_{-0.66}^{+0.58}$ \\
091642.3+040634 & 13204 & ${3.3}_{-2.5}^{+4.9}$ & ${101}_{-30}^{+40}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.65}_{-0.69}^{+0.60}$ & ${0.67}_{-0.46}^{+0.67}$ \\
091646.9+015531 & 8352 & ${4.3}_{-3.6}^{+7.9}$ & ${110}_{-34}^{+54}$ & ${2.8}_{-1.7}^{+1.5}$ & ${1.54}_{-0.71}^{+0.67}$ & ${0.80}_{-0.54}^{+0.66}$ \\
091648.1+030506 & 5300 & ${4.7}_{-4.2}^{+29.0}$ & ${89}_{-37}^{+56}$ & ${2.5}_{-1.7}^{+1.6}$ & ${1.46}_{-0.78}^{+0.75}$ & ${1.52}_{-0.84}^{+0.56}$ \\
091655.7-011158 & 11550 & ${1.14}_{-0.93}^{+8.59}$ & ${91}_{-56}^{+72}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.44}_{-0.68}^{+0.74}$ & ${1.42}_{-0.89}^{+1.10}$ \\
091722.4+010118 & 1526 & ${1.3}_{-1.0}^{+5.1}$ & ${157}_{-62}^{+77}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.53}_{-0.73}^{+0.70}$ & ${1.73}_{-0.44}^{+0.29}$ \\
091741.1+024518 & 10140 & ${0.38}_{-0.24}^{+3.70}$ & ${170}_{-110}^{+150}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.53}_{-0.77}^{+0.66}$ & ${0.86}_{-0.59}^{+0.97}$ \\
091749.4+014621 & 9976 & ${0.42}_{-0.27}^{+1.16}$ & ${267}_{-83}^{+91}$ & ${2.7}_{-1.7}^{+1.5}$ & ${1.64}_{-0.73}^{+0.59}$ & ${1.22}_{-0.57}^{+0.33}$ \\
091757.1+050915 & 1934 & ${22}_{-20}^{+61}$ & ${110}_{-38}^{+71}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.56}_{-0.77}^{+0.65}$ & ${1.06}_{-0.76}^{+0.70}$ \\
091806.0-003228 & 3910 & ${29}_{-27}^{+111}$ & ${42}_{-16}^{+27}$ & ${2.9}_{-1.8}^{+1.5}$ & ${1.63}_{-0.78}^{+0.62}$ & ${1.09}_{-0.76}^{+0.96}$ \\
091842.2+034754 & 10019 & ${2.2}_{-1.9}^{+21.0}$ & ${76}_{-40}^{+60}$ & ${3.0}_{-1.9}^{+1.4}$ & ${1.56}_{-0.81}^{+0.64}$ & ${1.39}_{-0.93}^{+0.97}$ \\
091849.0+021204 & 994 & ${1.12}_{-0.80}^{+6.93}$ & ${250}_{-140}^{+140}$ & ${1.7}_{-1.2}^{+1.8}$ & ${1.33}_{-0.71}^{+0.80}$ & ${1.35}_{-0.63}^{+0.27}$ \\
091850.7+030942 & 19979 & ${0.98}_{-0.66}^{+3.50}$ & ${179}_{-75}^{+91}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.68}_{-0.83}^{+0.58}$ & ${1.18}_{-0.64}^{+0.45}$ \\
091851.7+021432 & 4105 & ${0.42}_{-0.28}^{+0.93}$ & ${185}_{-94}^{+108}$ & ${2.9}_{-1.9}^{+1.4}$ & ${1.40}_{-0.68}^{+0.70}$ & ${1.05}_{-0.61}^{+0.65}$ \\
091855.8+004916 & 12125 & ${5.1}_{-4.3}^{+16.5}$ & ${99}_{-36}^{+61}$ & ${2.7}_{-1.7}^{+1.5}$ & ${1.55}_{-0.74}^{+0.66}$ & ${1.08}_{-0.67}^{+0.65}$ \\
091858.0+024946 & 7194 & ${0.55}_{-0.38}^{+1.57}$ & ${231}_{-76}^{+81}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.56}_{-0.73}^{+0.64}$ & ${1.29}_{-0.57}^{+0.35}$ \\
091900.0+035311 & 5545 & ${0.52}_{-0.37}^{+2.23}$ & ${211}_{-81}^{+95}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.51}_{-0.75}^{+0.69}$ & ${1.46}_{-0.57}^{+0.31}$ \\
091925.6-010430 & 4254 & ${3.9}_{-3.7}^{+77.4}$ & ${76}_{-39}^{+79}$ & ${2.4}_{-1.7}^{+1.7}$ & ${1.36}_{-0.76}^{+0.81}$ & ${1.72}_{-1.12}^{+0.53}$ \\
091934.6+033941 & 1892 & ${44}_{-42}^{+195}$ & ${41}_{-15}^{+31}$ & ${2.6}_{-2.0}^{+1.8}$ & ${1.29}_{-0.59}^{+0.76}$ & ${1.27}_{-0.93}^{+1.07}$ \\
091936.6+042553 & 11376 & ${2.0}_{-1.7}^{+10.6}$ & ${77}_{-32}^{+53}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.57}_{-0.73}^{+0.63}$ & ${1.36}_{-0.81}^{+0.68}$ \\
091957.7+035012 & 4131 & ${7.2}_{-6.1}^{+23.2}$ & ${105}_{-42}^{+66}$ & ${2.2}_{-1.5}^{+1.8}$ & ${1.38}_{-0.78}^{+0.80}$ & ${0.99}_{-0.66}^{+0.64}$ \\
092002.1+010219 & 150 & ${1.85}_{-0.89}^{+2.35}$ & ${241}_{-43}^{+46}$ & ${2.1}_{-1.4}^{+1.9}$ & ${0.78}_{-0.30}^{+0.54}$ & ${2.13}_{-0.19}^{+0.16}$ \\
092004.3+010023 & 11754 & ${16}_{-11}^{+42}$ & ${81}_{-37}^{+37}$ & ${0.39}_{-0.29}^{+0.73}$ & ${1.92}_{-0.77}^{+0.49}$ & ${0.18}_{-0.14}^{+0.39}$ \\
092022.0+030106 & 6534 & ${1.18}_{-0.98}^{+28.46}$ & ${66}_{-46}^{+92}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.51}_{-0.82}^{+0.70}$ & ${1.9}_{-1.2}^{+1.3}$ \\
092022.8+045012 & 5320 & ${0.249}_{-0.079}^{+0.378}$ & ${202}_{-65}^{+68}$ & ${1.6}_{-1.2}^{+2.1}$ & ${0.80}_{-0.36}^{+0.76}$ & ${1.96}_{-0.24}^{+0.22}$ \\
092023.2+013444 & 222 & ${0.75}_{-0.52}^{+3.46}$ & ${161}_{-67}^{+62}$ & ${2.3}_{-1.6}^{+2.0}$ & ${1.34}_{-0.68}^{+0.75}$ & ${2.44}_{-0.21}^{+0.15}$ \\
092031.3+024710 & 18068 & ${1.7}_{-1.5}^{+6.0}$ & ${98}_{-44}^{+55}$ & ${2.3}_{-1.7}^{+1.8}$ & ${1.46}_{-0.75}^{+0.74}$ & ${1.10}_{-0.73}^{+0.74}$ \\
092031.8+040621 & 4115 & ${4.2}_{-3.9}^{+30.4}$ & ${91}_{-38}^{+61}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.60}_{-0.77}^{+0.59}$ & ${1.60}_{-0.88}^{+0.57}$ \\
092037.0-011506 & 5739 & ${0.36}_{-0.23}^{+0.87}$ & ${247}_{-76}^{+85}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.52}_{-0.73}^{+0.68}$ & ${1.39}_{-0.44}^{+0.29}$ \\
092037.9+033528 & 6467 & ${1.16}_{-0.98}^{+22.14}$ & ${74}_{-49}^{+77}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.57}_{-0.70}^{+0.58}$ & ${1.8}_{-1.1}^{+1.2}$ \\
092039.1+004725 & 6669 & ${0.67}_{-0.51}^{+4.08}$ & ${113}_{-45}^{+49}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.38}_{-0.68}^{+0.76}$ & ${1.92}_{-0.62}^{+0.38}$ \\
092041.1+041117 & 10334 & ${2.7}_{-2.4}^{+28.5}$ & ${75}_{-35}^{+65}$ & ${2.2}_{-1.5}^{+1.9}$ & ${1.55}_{-0.70}^{+0.66}$ & ${1.55}_{-1.01}^{+0.62}$ \\
092046.2+002849 & 1915 & ${0.166}_{-0.070}^{+0.739}$ & ${259}_{-137}^{+94}$ & ${1.10}_{-0.83}^{+1.98}$ & ${0.60}_{-0.19}^{+0.67}$ & ${1.96}_{-0.20}^{+0.14}$ \\
092049.5+024513 & 489 & ${2.8}_{-1.6}^{+5.1}$ & ${153}_{-55}^{+72}$ & ${1.34}_{-0.92}^{+1.43}$ & ${0.69}_{-0.22}^{+0.38}$ & ${1.53}_{-0.23}^{+0.17}$ \\
092053.4+021125 & 18194 & ${0.23}_{-0.13}^{+0.52}$ & ${260}_{-100}^{+110}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.53}_{-0.77}^{+0.66}$ & ${0.90}_{-0.52}^{+0.47}$ \\
092105.0+004452 & 6459 & ${3.4}_{-3.1}^{+28.6}$ & ${75}_{-33}^{+54}$ & ${3.1}_{-2.1}^{+1.3}$ & ${1.55}_{-0.79}^{+0.64}$ & ${1.46}_{-0.98}^{+0.71}$ \\
092121.2+031726 & 100 & ${26}_{-21}^{+52}$ & ${93}_{-32}^{+103}$ & ${1.11}_{-0.80}^{+1.15}$ & ${0.80}_{-0.27}^{+0.70}$ & ${1.20}_{-0.42}^{+0.34}$ \\
092133.2+043431 & 9512 & ${1.8}_{-1.5}^{+7.1}$ & ${119}_{-45}^{+56}$ & ${2.9}_{-1.8}^{+1.5}$ & ${1.65}_{-0.77}^{+0.58}$ & ${1.20}_{-0.73}^{+0.55}$ \\
092134.4+015832 & 810 & ${0.59}_{-0.46}^{+3.45}$ & ${210}_{-94}^{+93}$ & ${2.5}_{-1.5}^{+1.7}$ & ${1.39}_{-0.74}^{+0.76}$ & ${1.64}_{-0.83}^{+0.49}$ \\
092135.4+005128 & 7447 & ${0.72}_{-0.55}^{+5.53}$ & ${121}_{-76}^{+95}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.55}_{-0.71}^{+0.65}$ & ${1.37}_{-0.90}^{+0.94}$ \\
092136.4-001449 & 4168 & ${2.0}_{-1.5}^{+6.4}$ & ${161}_{-58}^{+80}$ & ${2.8}_{-1.9}^{+1.5}$ & ${1.67}_{-0.80}^{+0.57}$ & ${1.18}_{-0.67}^{+0.48}$ \\
092202.2+034520 & 5347 & ${4.4}_{-1.8}^{+2.4}$ & ${128}_{-27}^{+28}$ & ${1.8}_{-1.1}^{+1.4}$ & ${0.74}_{-0.20}^{+0.23}$ & ${0.54}_{-0.34}^{+0.37}$ \\
092209.3+034628 & 367 & ${47}_{-22}^{+43}$ & ${58}_{-16}^{+14}$ & ${0.47}_{-0.35}^{+0.68}$ & ${0.60}_{-0.13}^{+0.12}$ & ${0.50}_{-0.33}^{+0.42}$ \\
092212.0-002731 & 857 & ${0.63}_{-0.38}^{+0.92}$ & ${299}_{-85}^{+111}$ & ${2.0}_{-1.5}^{+1.9}$ & ${1.46}_{-0.60}^{+0.69}$ & ${1.62}_{-0.21}^{+0.18}$ \\
092220.4+034806 & 4014 & ${9.0}_{-5.6}^{+9.8}$ & ${77}_{-18}^{+18}$ & ${1.19}_{-0.84}^{+1.20}$ & ${0.86}_{-0.30}^{+0.34}$ & ${0.56}_{-0.40}^{+0.66}$ \\
092235.8-002443 & 3133 & ${11.2}_{-4.8}^{+8.8}$ & ${97}_{-21}^{+31}$ & ${1.12}_{-0.66}^{+0.50}$ & ${0.62}_{-0.23}^{+0.88}$ & ${1.06}_{-0.50}^{+0.54}$ \\
092241.9+020719 & 1535 & ${1.6}_{-1.3}^{+5.4}$ & ${154}_{-54}^{+80}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.61}_{-0.73}^{+0.64}$ & ${1.22}_{-0.66}^{+0.55}$ \\
092246.2+034251 & 2216 & ${7.3}_{-4.6}^{+11.0}$ & ${78}_{-17}^{+23}$ & ${1.06}_{-0.74}^{+0.99}$ & ${0.90}_{-0.28}^{+0.29}$ & ${1.04}_{-0.66}^{+0.68}$ \\
092246.4+042424 & 5348 & ${1.7}_{-1.5}^{+14.9}$ & ${109}_{-47}^{+79}$ & ${2.3}_{-1.6}^{+1.7}$ & ${1.41}_{-0.71}^{+0.73}$ & ${1.62}_{-0.96}^{+0.46}$ \\
092258.2+032041 & 4833 & ${4.8}_{-4.4}^{+26.8}$ & ${87}_{-36}^{+57}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.54}_{-0.67}^{+0.63}$ & ${1.32}_{-0.79}^{+0.64}$ \\
092302.6+034002 & 9076 & ${0.26}_{-0.16}^{+0.62}$ & ${283}_{-92}^{+112}$ & ${2.3}_{-1.6}^{+1.7}$ & ${1.53}_{-0.75}^{+0.65}$ & ${0.95}_{-0.54}^{+0.44}$ \\
092312.0+000355 & 6657 & ${0.40}_{-0.27}^{+9.12}$ & ${77}_{-64}^{+184}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.53}_{-0.74}^{+0.65}$ & ${0.98}_{-0.75}^{+1.57}$ \\
092328.2+043107 & 6063 & ${13}_{-11}^{+24}$ & ${88}_{-26}^{+41}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.71}_{-0.71}^{+0.53}$ & ${0.70}_{-0.51}^{+0.74}$ \\
092333.1-001917 & 7637 & ${12}_{-11}^{+44}$ & ${79}_{-29}^{+37}$ & ${2.9}_{-1.7}^{+1.5}$ & ${1.58}_{-0.73}^{+0.62}$ & ${1.11}_{-0.73}^{+0.73}$ \\
092335.1+012907 & 4806 & ${0.49}_{-0.27}^{+1.02}$ & ${272}_{-94}^{+116}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.54}_{-0.82}^{+0.69}$ & ${0.80}_{-0.51}^{+0.45}$ \\
092339.0+052654 & 1894 & ${40}_{-38}^{+758}$ & ${62}_{-33}^{+58}$ & ${3.0}_{-1.8}^{+1.4}$ & ${1.64}_{-0.75}^{+0.60}$ & ${2.5}_{-1.4}^{+1.0}$ \\
092346.8-005330 & 11530 & ${1.22}_{-0.95}^{+2.80}$ & ${162}_{-55}^{+68}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.66}_{-0.72}^{+0.59}$ & ${1.00}_{-0.61}^{+0.53}$ \\
092402.2+054205 & 7973 & ${4.9}_{-3.7}^{+13.6}$ & ${142}_{-52}^{+63}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.44}_{-0.72}^{+0.72}$ & ${1.10}_{-0.71}^{+0.51}$ \\
092405.0-013059 & 298 & ${1.6}_{-1.1}^{+4.9}$ & ${163}_{-66}^{+67}$ & ${2.4}_{-1.7}^{+1.7}$ & ${1.44}_{-0.67}^{+0.75}$ & ${1.61}_{-0.37}^{+0.24}$ \\
092409.4+040057 & 1437 & ${0.34}_{-0.19}^{+0.67}$ & ${322}_{-100}^{+96}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.62}_{-0.68}^{+0.64}$ & ${1.58}_{-0.32}^{+0.19}$ \\
092421.9-005103 & 8544 & ${0.47}_{-0.34}^{+2.86}$ & ${139}_{-56}^{+67}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.44}_{-0.72}^{+0.73}$ & ${1.66}_{-0.71}^{+0.40}$ \\
092454.7+014901 & 7841 & ${0.98}_{-0.80}^{+10.90}$ & ${96}_{-47}^{+60}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.51}_{-0.75}^{+0.70}$ & ${1.63}_{-0.88}^{+0.53}$ \\
092502.6+022612 & 7060 & ${2.7}_{-2.4}^{+19.4}$ & ${93}_{-40}^{+56}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.65}_{-0.75}^{+0.58}$ & ${1.40}_{-0.87}^{+0.61}$ \\
092504.3-005602 & 11531 & ${2.2}_{-1.9}^{+52.3}$ & ${67}_{-43}^{+64}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.65}_{-0.81}^{+0.59}$ & ${1.6}_{-1.0}^{+1.2}$ \\
092510.0-014830 & 5079 & ${2.7}_{-2.1}^{+19.4}$ & ${78}_{-32}^{+43}$ & ${2.9}_{-1.6}^{+1.3}$ & ${1.22}_{-0.54}^{+0.64}$ & ${1.91}_{-0.69}^{+0.48}$ \\
092511.8-011436 & 9471 & ${0.97}_{-0.82}^{+4.01}$ & ${139}_{-52}^{+77}$ & ${2.1}_{-1.5}^{+1.9}$ & ${1.68}_{-0.92}^{+0.60}$ & ${1.18}_{-0.79}^{+0.57}$ \\
092522.1-013148 & 6653 & ${0.90}_{-0.70}^{+4.08}$ & ${154}_{-60}^{+74}$ & ${2.8}_{-1.7}^{+1.5}$ & ${1.65}_{-0.75}^{+0.61}$ & ${1.37}_{-0.68}^{+0.40}$ \\
092533.6-014205 & 1483 & ${2.3}_{-1.6}^{+9.9}$ & ${115}_{-53}^{+51}$ & ${1.7}_{-1.2}^{+2.0}$ & ${1.06}_{-0.54}^{+0.82}$ & ${1.46}_{-0.64}^{+0.36}$ \\
092546.3-014347 & 566 & ${1.17}_{-0.67}^{+2.96}$ & ${224}_{-60}^{+48}$ & ${2.2}_{-1.4}^{+1.5}$ & ${1.65}_{-0.49}^{+0.51}$ & ${1.46}_{-0.48}^{+0.28}$ \\
092548.9-011725 & 5488 & ${0.80}_{-0.63}^{+2.64}$ & ${206}_{-69}^{+88}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.64}_{-0.78}^{+0.60}$ & ${1.09}_{-0.65}^{+0.50}$ \\
092553.3+015519 & 991 & ${0.51}_{-0.36}^{+3.88}$ & ${105}_{-83}^{+105}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.50}_{-0.70}^{+0.71}$ & ${0.99}_{-0.68}^{+1.22}$ \\
092555.6+004311 & 6732 & ${1.7}_{-1.0}^{+1.9}$ & ${258}_{-82}^{+81}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.60}_{-0.73}^{+0.61}$ & ${0.62}_{-0.41}^{+0.41}$ \\
092619.9+021207 & 8160 & ${2.4}_{-2.1}^{+11.1}$ & ${113}_{-40}^{+66}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.69}_{-0.81}^{+0.55}$ & ${1.23}_{-0.72}^{+0.61}$ \\
092621.3-003356 & 4366 & ${1.2}_{-1.0}^{+12.2}$ & ${109}_{-49}^{+67}$ & ${2.3}_{-1.6}^{+1.9}$ & ${1.46}_{-0.69}^{+0.68}$ & ${1.64}_{-0.87}^{+0.45}$ \\
092629.3+032614 & 2050 & ${0.141}_{-0.044}^{+0.276}$ & ${191}_{-72}^{+52}$ & ${0.63}_{-0.50}^{+1.30}$ & ${0.426}_{-0.066}^{+0.159}$ & ${2.25}_{-0.16}^{+0.15}$ \\
092631.0+014511 & 2967 & ${1.4}_{-1.1}^{+9.3}$ & ${132}_{-53}^{+66}$ & ${2.5}_{-1.8}^{+1.6}$ & ${1.56}_{-0.75}^{+0.65}$ & ${1.89}_{-0.54}^{+0.29}$ \\
092639.7+040733 & 3560 & ${0.71}_{-0.53}^{+7.20}$ & ${120}_{-59}^{+50}$ & ${3.0}_{-2.0}^{+1.5}$ & ${1.01}_{-0.53}^{+1.00}$ & ${2.04}_{-0.85}^{+0.49}$ \\
092644.0+040010 & 9238 & ${2.0}_{-1.7}^{+4.0}$ & ${162}_{-55}^{+77}$ & ${3.0}_{-2.0}^{+1.4}$ & ${1.63}_{-0.74}^{+0.59}$ & ${0.79}_{-0.56}^{+0.72}$ \\
092647.5+050032 & 137 & ${70}_{-53}^{+118}$ & ${60}_{-22}^{+50}$ & ${1.12}_{-0.80}^{+1.38}$ & ${0.65}_{-0.22}^{+0.63}$ & ${0.85}_{-0.55}^{+0.53}$ \\
092647.5+030946 & 12965 & ${1.01}_{-0.78}^{+2.24}$ & ${155}_{-57}^{+73}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.62}_{-0.78}^{+0.61}$ & ${0.85}_{-0.60}^{+0.62}$ \\
092648.0+050124 & 6875 & ${3.0}_{-2.6}^{+14.7}$ & ${158}_{-53}^{+101}$ & ${2.3}_{-1.5}^{+1.7}$ & ${1.65}_{-0.86}^{+0.61}$ & ${1.40}_{-0.70}^{+0.48}$ \\
092650.5+035755 & 671 & ${2.1}_{-1.8}^{+50.9}$ & ${96}_{-51}^{+56}$ & ${2.5}_{-1.8}^{+1.9}$ & ${1.42}_{-0.76}^{+0.81}$ & ${2.22}_{-0.83}^{+0.32}$ \\
092711.5+011735 & 10285 & ${2.0}_{-1.7}^{+8.2}$ & ${117}_{-45}^{+61}$ & ${2.7}_{-1.8}^{+1.5}$ & ${1.55}_{-0.72}^{+0.65}$ & ${1.17}_{-0.73}^{+0.59}$ \\
092735.3+014423 & 266 & ${0.25}_{-0.13}^{+4.72}$ & ${217}_{-57}^{+73}$ & ${2.7}_{-1.8}^{+1.5}$ & ${1.11}_{-0.61}^{+0.89}$ & ${2.15}_{-1.68}^{+0.31}$ \\
092737.7+020607 & 1924 & ${4.6}_{-3.3}^{+9.0}$ & ${159}_{-58}^{+70}$ & ${2.3}_{-1.5}^{+1.7}$ & ${1.50}_{-0.72}^{+0.69}$ & ${0.91}_{-0.53}^{+0.45}$ \\
092739.7-010427 & 2636 & ${0.67}_{-0.46}^{+1.87}$ & ${260}_{-90}^{+94}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.51}_{-0.77}^{+0.69}$ & ${1.14}_{-0.62}^{+0.42}$ \\
092740.1-002922 & 3454 & ${0.22}_{-0.11}^{+1.00}$ & ${160}_{-66}^{+62}$ & ${2.3}_{-1.7}^{+1.7}$ & ${1.08}_{-0.57}^{+0.87}$ & ${2.16}_{-0.27}^{+0.23}$ \\
092740.1+042038 & 4999 & ${0.167}_{-0.063}^{+0.318}$ & ${300}_{-190}^{+230}$ & ${2.8}_{-2.3}^{+1.5}$ & ${1.40}_{-0.80}^{+0.81}$ & ${0.44}_{-0.34}^{+0.99}$ \\
092740.7-015320 & 7063 & ${0.57}_{-0.42}^{+3.18}$ & ${154}_{-60}^{+71}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.52}_{-0.78}^{+0.67}$ & ${1.60}_{-0.59}^{+0.35}$ \\
092744.6+045630 & 17315 & ${2.0}_{-1.7}^{+9.8}$ & ${81}_{-33}^{+54}$ & ${2.6}_{-1.7}^{+1.6}$ & ${1.70}_{-0.80}^{+0.56}$ & ${1.30}_{-0.84}^{+0.66}$ \\
092755.9+000439 & 10316 & ${9.4}_{-8.0}^{+38.6}$ & ${86}_{-31}^{+49}$ & ${2.8}_{-1.8}^{+1.5}$ & ${1.60}_{-0.75}^{+0.62}$ & ${1.16}_{-0.77}^{+0.68}$ \\
092803.4+010953 & 1527 & ${0.42}_{-0.27}^{+1.83}$ & ${138}_{-58}^{+57}$ & ${2.1}_{-1.5}^{+1.9}$ & ${1.29}_{-0.70}^{+0.78}$ & ${2.35}_{-0.23}^{+0.20}$ \\
092807.5-001353 & 13561 & ${1.11}_{-0.83}^{+13.17}$ & ${93}_{-37}^{+48}$ & ${2.2}_{-1.5}^{+1.6}$ & ${1.49}_{-0.68}^{+0.67}$ & ${1.76}_{-1.31}^{+0.71}$ \\
092807.7-012704 & 6687 & ${2.0}_{-1.5}^{+65.1}$ & ${80}_{-62}^{+170}$ & ${2.5}_{-1.7}^{+1.8}$ & ${1.50}_{-0.79}^{+0.70}$ & ${1.12}_{-0.80}^{+1.45}$ \\
092813.0-004508 & 13305 & ${1.8}_{-1.4}^{+3.6}$ & ${148}_{-49}^{+73}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.49}_{-0.70}^{+0.69}$ & ${0.81}_{-0.54}^{+0.59}$ \\
092821.1+041941 & 7167 & ${0.45}_{-0.32}^{+1.85}$ & ${130}_{-100}^{+140}$ & ${2.9}_{-2.0}^{+1.6}$ & ${1.80}_{-0.79}^{+0.51}$ & ${0.82}_{-0.59}^{+0.90}$ \\
092821.2+042149 & 666 & ${2.4}_{-1.6}^{+10.0}$ & ${180}_{-54}^{+75}$ & ${1.9}_{-1.3}^{+2.2}$ & ${1.86}_{-1.13}^{+0.53}$ & ${1.46}_{-0.74}^{+0.33}$ \\
092828.3-000955 & 845 & ${0.93}_{-0.72}^{+4.51}$ & ${131}_{-63}^{+69}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.14}_{-0.51}^{+0.68}$ & ${1.26}_{-0.85}^{+0.71}$ \\
092832.4+041517 & 4192 & ${1.3}_{-1.1}^{+6.8}$ & ${114}_{-56}^{+73}$ & ${2.2}_{-1.5}^{+1.8}$ & ${1.47}_{-0.70}^{+0.75}$ & ${1.51}_{-0.96}^{+0.91}$ \\
092844.0+005318 & 8858 & ${1.14}_{-0.92}^{+3.81}$ & ${158}_{-56}^{+77}$ & ${2.7}_{-1.8}^{+1.5}$ & ${1.62}_{-0.77}^{+0.61}$ & ${1.03}_{-0.67}^{+0.57}$ \\
092846.5+000056 & 10287 & ${0.76}_{-0.57}^{+2.05}$ & ${210}_{-71}^{+91}$ & ${2.6}_{-1.8}^{+1.7}$ & ${1.61}_{-0.76}^{+0.61}$ & ${0.99}_{-0.61}^{+0.45}$ \\
092859.0+040532 & 4029 & ${0.33}_{-0.20}^{+1.57}$ & ${265}_{-90}^{+74}$ & ${2.5}_{-1.5}^{+1.6}$ & ${1.30}_{-0.58}^{+0.70}$ & ${1.53}_{-0.67}^{+0.27}$ \\
092900.0-003920 & 5593 & ${0.26}_{-0.13}^{+1.42}$ & ${159}_{-60}^{+72}$ & ${2.5}_{-1.6}^{+1.6}$ & ${1.37}_{-0.58}^{+0.59}$ & ${1.82}_{-0.96}^{+0.38}$ \\
092910.2+022034 & 5092 & ${11}_{-10}^{+31}$ & ${76}_{-26}^{+47}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.64}_{-0.75}^{+0.59}$ & ${1.06}_{-0.70}^{+0.80}$ \\
092911.0+021118 & 10090 & ${1.2}_{-1.0}^{+26.2}$ & ${43}_{-32}^{+59}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.66}_{-0.82}^{+0.58}$ & ${1.8}_{-1.2}^{+1.5}$ \\
092915.2+002427 & 8178 & ${0.77}_{-0.55}^{+3.39}$ & ${177}_{-62}^{+77}$ & ${2.7}_{-1.7}^{+1.6}$ & ${1.54}_{-0.77}^{+0.67}$ & ${1.34}_{-0.68}^{+0.40}$ \\
092915.7-001357 & 1549 & ${0.21}_{-0.10}^{+0.56}$ & ${178}_{-62}^{+52}$ & ${2.0}_{-1.4}^{+2.1}$ & ${1.07}_{-0.56}^{+0.91}$ & ${2.27}_{-0.18}^{+0.16}$ \\
092918.3+044925 & 6602 & ${4.6}_{-3.6}^{+8.5}$ & ${115}_{-33}^{+43}$ & ${2.8}_{-1.7}^{+1.5}$ & ${1.71}_{-0.73}^{+0.56}$ & ${0.86}_{-0.57}^{+0.64}$ \\
092921.7+040040 & 609 & ${2.1}_{-1.8}^{+15.7}$ & ${108}_{-43}^{+63}$ & ${2.7}_{-1.7}^{+1.7}$ & ${1.56}_{-0.72}^{+0.63}$ & ${2.16}_{-0.51}^{+0.31}$ \\
092928.3+042411 & 3563 & ${1.3}_{-1.1}^{+7.9}$ & ${133}_{-51}^{+72}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.54}_{-0.74}^{+0.68}$ & ${1.59}_{-0.74}^{+0.42}$ \\
092941.7+023026 & 7770 & ${0.38}_{-0.22}^{+0.98}$ & ${260}_{-100}^{+150}$ & ${2.2}_{-1.5}^{+1.8}$ & ${1.41}_{-0.73}^{+0.75}$ & ${0.66}_{-0.44}^{+0.51}$ \\
092953.5+002801 & 12565 & ${0.70}_{-0.51}^{+1.49}$ & ${208}_{-60}^{+72}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.65}_{-0.73}^{+0.60}$ & ${0.89}_{-0.64}^{+0.58}$ \\
092955.8-003403 & 1967 & ${0.204}_{-0.091}^{+0.288}$ & ${283}_{-82}^{+78}$ & ${2.8}_{-1.7}^{+1.6}$ & ${1.22}_{-0.56}^{+0.86}$ & ${1.88}_{-0.19}^{+0.16}$ \\
093003.3+035630 & 288 & ${5.9}_{-4.0}^{+12.1}$ & ${103}_{-28}^{+26}$ & ${2.5}_{-1.5}^{+1.6}$ & ${1.56}_{-0.66}^{+0.62}$ & ${1.89}_{-0.35}^{+0.28}$ \\
093009.0+040144 & 536 & ${14}_{-12}^{+98}$ & ${78}_{-42}^{+48}$ & ${1.9}_{-1.4}^{+1.8}$ & ${1.04}_{-0.50}^{+0.97}$ & ${1.63}_{-0.77}^{+0.45}$ \\
093011.2+031648 & 16215 & ${2.8}_{-2.5}^{+56.0}$ & ${66}_{-40}^{+56}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.50}_{-0.78}^{+0.69}$ & ${1.86}_{-1.09}^{+0.99}$ \\
093012.0+030202 & 7539 & ${3.1}_{-2.8}^{+20.0}$ & ${77}_{-33}^{+48}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.59}_{-0.76}^{+0.64}$ & ${1.47}_{-0.92}^{+0.69}$ \\
093022.1+021835 & 8763 & ${0.68}_{-0.46}^{+3.69}$ & ${163}_{-65}^{+70}$ & ${2.9}_{-1.8}^{+1.4}$ & ${1.40}_{-0.64}^{+0.72}$ & ${1.61}_{-0.62}^{+0.37}$ \\
093025.3+021714 & 1003 & ${0.59}_{-0.34}^{+1.14}$ & ${233}_{-60}^{+61}$ & ${3.2}_{-1.9}^{+1.2}$ & ${1.58}_{-0.63}^{+0.58}$ & ${1.83}_{-0.29}^{+0.20}$ \\
093025.7-020507 & 1064 & ${1.23}_{-0.93}^{+6.40}$ & ${130}_{-52}^{+60}$ & ${2.5}_{-1.6}^{+1.7}$ & ${0.86}_{-0.36}^{+0.64}$ & ${1.38}_{-0.83}^{+0.45}$ \\
093049.2-003714 & 1823 & ${0.94}_{-0.71}^{+4.19}$ & ${198}_{-85}^{+97}$ & ${2.3}_{-1.5}^{+1.8}$ & ${1.39}_{-0.71}^{+0.77}$ & ${1.39}_{-0.60}^{+0.38}$ \\
093056.9+034825 & 4579 & ${0.186}_{-0.071}^{+0.556}$ & ${214}_{-65}^{+81}$ & ${2.4}_{-1.6}^{+1.7}$ & ${1.18}_{-0.68}^{+0.82}$ & ${1.85}_{-0.37}^{+0.25}$ \\
093117.4-015643 & 11648 & ${3.8}_{-2.8}^{+11.0}$ & ${42}_{-15}^{+16}$ & ${1.25}_{-0.35}^{+0.35}$ & ${0.68}_{-0.18}^{+0.26}$ & ${0.97}_{-0.57}^{+0.63}$ \\
093138.7-020933 & 5201 & ${0.87}_{-0.73}^{+3.41}$ & ${161}_{-62}^{+88}$ & ${2.7}_{-1.8}^{+1.7}$ & ${1.62}_{-0.86}^{+0.63}$ & ${1.19}_{-0.75}^{+0.50}$ \\
093141.2-004717 & 1705 & ${0.60}_{-0.46}^{+6.14}$ & ${119}_{-56}^{+74}$ & ${2.1}_{-1.5}^{+2.0}$ & ${1.52}_{-0.86}^{+0.70}$ & ${2.00}_{-1.01}^{+0.74}$ \\
093149.8-020143 & 6494 & ${0.143}_{-0.089}^{+0.505}$ & ${259}_{-97}^{+106}$ & ${3.2}_{-2.0}^{+1.3}$ & ${1.37}_{-0.71}^{+0.84}$ & ${1.35}_{-0.52}^{+0.30}$ \\
093151.3-002212 & 836 & ${1.28}_{-0.95}^{+4.79}$ & ${150}_{-59}^{+69}$ & ${2.6}_{-1.7}^{+1.7}$ & ${1.57}_{-0.80}^{+0.66}$ & ${1.91}_{-0.36}^{+0.24}$ \\
093207.5-021317 & 1674 & ${0.49}_{-0.38}^{+6.46}$ & ${108}_{-53}^{+57}$ & ${2.3}_{-1.6}^{+1.9}$ & ${1.30}_{-0.68}^{+0.78}$ & ${2.29}_{-0.50}^{+0.25}$ \\
093222.0+012412 & 7346 & ${1.6}_{-1.4}^{+74.2}$ & ${52}_{-22}^{+41}$ & ${2.3}_{-1.5}^{+1.9}$ & ${1.62}_{-0.69}^{+0.59}$ & ${2.15}_{-1.43}^{+0.84}$ \\
093231.0+010617 & 4873 & ${11}_{-10}^{+41}$ & ${86}_{-33}^{+70}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.56}_{-0.79}^{+0.67}$ & ${1.06}_{-0.75}^{+0.77}$ \\
093232.8-015152 & 10734 & ${0.43}_{-0.31}^{+1.54}$ & ${165}_{-73}^{+90}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.59}_{-0.78}^{+0.63}$ & ${1.00}_{-0.62}^{+0.65}$ \\
093253.8+025917 & 5631 & ${1.17}_{-0.96}^{+11.85}$ & ${86}_{-39}^{+61}$ & ${2.6}_{-1.8}^{+1.6}$ & ${1.46}_{-0.68}^{+0.70}$ & ${1.60}_{-0.97}^{+0.62}$ \\
093301.3+024301 & 12582 & ${2.2}_{-1.9}^{+48.5}$ & ${64}_{-40}^{+85}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.58}_{-0.81}^{+0.65}$ & ${1.25}_{-0.87}^{+0.88}$ \\
093302.7-010145 & 5763 & ${2.8}_{-2.1}^{+5.6}$ & ${144}_{-47}^{+64}$ & ${2.8}_{-1.7}^{+1.5}$ & ${1.47}_{-0.74}^{+0.70}$ & ${0.90}_{-0.58}^{+0.55}$ \\
093316.6+004619 & 13784 & ${0.47}_{-0.33}^{+3.95}$ & ${92}_{-75}^{+103}$ & ${2.3}_{-1.5}^{+1.8}$ & ${1.54}_{-0.74}^{+0.70}$ & ${0.98}_{-0.71}^{+1.09}$ \\
093329.3+000334 & 5618 & ${1.7}_{-1.5}^{+8.1}$ & ${120}_{-44}^{+69}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.47}_{-0.69}^{+0.73}$ & ${1.38}_{-0.77}^{+0.49}$ \\
093332.1+020933 & 6577 & ${5.6}_{-5.0}^{+52.8}$ & ${71}_{-35}^{+46}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.49}_{-0.68}^{+0.68}$ & ${1.69}_{-0.98}^{+0.65}$ \\
093403.5-001422 & 900 & ${2.2}_{-1.5}^{+18.0}$ & ${129}_{-74}^{+72}$ & ${1.8}_{-1.3}^{+1.9}$ & ${0.77}_{-0.30}^{+0.69}$ & ${1.65}_{-0.66}^{+0.30}$ \\
093431.3-002309 & 1641 & ${0.85}_{-0.56}^{+3.58}$ & ${201}_{-89}^{+75}$ & ${2.2}_{-1.5}^{+1.8}$ & ${1.16}_{-0.55}^{+0.83}$ & ${1.63}_{-0.48}^{+0.27}$ \\
093436.1+051533 & 9995 & ${2.7}_{-1.9}^{+5.7}$ & ${182}_{-58}^{+70}$ & ${2.7}_{-1.8}^{+1.6}$ & ${1.64}_{-0.77}^{+0.62}$ & ${0.92}_{-0.58}^{+0.51}$ \\
093456.1+031518 & 7091 & ${4.9}_{-4.3}^{+13.9}$ & ${94}_{-32}^{+53}$ & ${2.5}_{-1.8}^{+1.8}$ & ${1.62}_{-0.76}^{+0.62}$ & ${0.99}_{-0.68}^{+0.70}$ \\
093500.7+005417 & 649 & ${11.1}_{-7.7}^{+38.2}$ & ${113}_{-43}^{+39}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.61}_{-0.82}^{+0.65}$ & ${1.19}_{-0.72}^{+0.38}$ \\
093513.0+004757 & 213 & ${18.5}_{-9.6}^{+28.7}$ & ${111}_{-29}^{+35}$ & ${1.49}_{-0.95}^{+1.22}$ & ${0.77}_{-0.24}^{+0.25}$ & ${0.93}_{-0.48}^{+0.31}$ \\
093520.7+003448 & 4394 & ${0.34}_{-0.20}^{+1.28}$ & ${209}_{-79}^{+71}$ & ${2.5}_{-1.8}^{+1.8}$ & ${1.40}_{-0.70}^{+0.75}$ & ${1.73}_{-0.48}^{+0.25}$ \\
093520.9+023234 & 82 & ${3.0}_{-1.3}^{+3.5}$ & ${132}_{-35}^{+28}$ & ${2.7}_{-1.6}^{+1.5}$ & ${0.87}_{-0.34}^{+0.52}$ & ${2.26}_{-0.13}^{+0.11}$ \\
093522.2+032329 & 1242 & ${3.7}_{-2.6}^{+10.9}$ & ${133}_{-46}^{+59}$ & ${2.2}_{-1.5}^{+1.9}$ & ${1.33}_{-0.64}^{+0.74}$ & ${1.34}_{-0.55}^{+0.38}$ \\
093525.6+023445 & 12009 & ${1.32}_{-0.91}^{+2.05}$ & ${201}_{-67}^{+65}$ & ${2.7}_{-1.9}^{+1.6}$ & ${1.22}_{-0.63}^{+0.92}$ & ${0.77}_{-0.52}^{+0.57}$ \\
093525.9+035101 & 3773 & ${4.2}_{-3.4}^{+48.9}$ & ${76}_{-38}^{+51}$ & ${2.4}_{-1.6}^{+1.8}$ & ${1.50}_{-0.71}^{+0.69}$ & ${1.89}_{-0.94}^{+0.59}$ \\
093531.4+022710 & 2609 & ${2.1}_{-1.8}^{+9.4}$ & ${130}_{-52}^{+70}$ & ${2.2}_{-1.6}^{+1.7}$ & ${1.23}_{-0.65}^{+0.84}$ & ${1.40}_{-0.80}^{+0.54}$ \\
093544.2-000339 & 6324 & ${1.18}_{-0.89}^{+3.87}$ & ${164}_{-52}^{+71}$ & ${2.8}_{-1.9}^{+1.3}$ & ${1.57}_{-0.76}^{+0.68}$ & ${1.31}_{-0.72}^{+0.46}$ \\
093546.3-000115 & 1761 & ${0.25}_{-0.10}^{+0.38}$ & ${187}_{-57}^{+55}$ & ${2.2}_{-1.6}^{+1.9}$ & ${0.99}_{-0.48}^{+0.89}$ & ${2.24}_{-0.20}^{+0.20}$ \\
093612.7+001650 & 4455 & ${0.56}_{-0.35}^{+1.72}$ & ${205}_{-74}^{+69}$ & ${2.4}_{-1.5}^{+1.8}$ & ${1.42}_{-0.71}^{+0.72}$ & ${1.56}_{-0.47}^{+0.29}$ \\
093630.8+031838 & 4848 & ${0.65}_{-0.51}^{+14.03}$ & ${50}_{-40}^{+98}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.52}_{-0.73}^{+0.70}$ & ${1.12}_{-0.81}^{+1.31}$ \\
093707.4+034831 & 11748 & ${0.95}_{-0.78}^{+3.70}$ & ${161}_{-60}^{+106}$ & ${2.4}_{-1.7}^{+1.7}$ & ${1.43}_{-0.77}^{+0.76}$ & ${1.03}_{-0.68}^{+0.50}$ \\
093709.7+014143 & 6251 & ${5.6}_{-4.0}^{+8.0}$ & ${146}_{-38}^{+51}$ & ${2.5}_{-1.6}^{+1.6}$ & ${1.76}_{-0.73}^{+0.50}$ & ${0.68}_{-0.45}^{+0.56}$ \\
093712.8+031651 & 38 & ${0.68}_{-0.53}^{+13.59}$ & ${33}_{-13}^{+21}$ & ${2.8}_{-2.0}^{+1.6}$ & ${1.50}_{-0.71}^{+0.69}$ & ${3.95}_{-0.86}^{+0.51}$ \\
093742.8+033841 & 6038 & ${4.9}_{-4.0}^{+17.9}$ & ${106}_{-36}^{+47}$ & ${2.8}_{-1.8}^{+1.6}$ & ${1.66}_{-0.70}^{+0.59}$ & ${1.18}_{-0.71}^{+0.60}$ \\
093744.1+024536 & 3372 & ${1.46}_{-0.87}^{+8.19}$ & ${155}_{-60}^{+59}$ & ${2.1}_{-1.4}^{+1.8}$ & ${1.31}_{-0.65}^{+0.82}$ & ${2.05}_{-0.35}^{+0.26}$ \\
093830.5+041523 & 10322 & ${0.21}_{-0.11}^{+0.58}$ & ${280}_{-100}^{+110}$ & ${2.3}_{-1.6}^{+1.8}$ & ${1.28}_{-0.64}^{+0.77}$ & ${1.26}_{-0.44}^{+0.29}$ \\
093938.3+042218 & 1594 & ${2.7}_{-2.1}^{+10.8}$ & ${139}_{-53}^{+62}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.55}_{-0.76}^{+0.68}$ & ${1.45}_{-0.56}^{+0.37}$ \\
094005.9+031329 & 4689 & ${6.6}_{-6.1}^{+98.5}$ & ${77}_{-39}^{+67}$ & ${2.5}_{-1.6}^{+1.7}$ & ${1.52}_{-0.80}^{+0.69}$ & ${1.73}_{-1.06}^{+0.51}$ \\
094007.3+035754 & 11337 & ${4.0}_{-3.4}^{+18.1}$ & ${105}_{-41}^{+65}$ & ${2.5}_{-1.7}^{+1.7}$ & ${1.48}_{-0.69}^{+0.69}$ & ${1.08}_{-0.74}^{+0.62}$ \\

\end{longtable}
